Minimal-Variance Distributed Deadline Scheduling

Many modern schedulers can dynamically adjust their service capacity to match the incoming workload. At the same time, however, unpredictability and instability in service capacity often incur operational and infrastructure costs. In this paper, we seek to characterize optimal distributed algorithms that maximize the predictability, stability, or both when scheduling jobs with deadlines. Specifically, we show that Exact Scheduling minimizes both the stationary mean and variance of the service capacity subject to strict demand and deadline requirements. For more general settings, we characterize the minimal-variance distributed policies with soft demand requirements, soft deadline requirements, or both. The performance of the optimal distributed policies is compared to that of the optimal centralized policy by deriving closed-form bounds and by testing centralized and distributed algorithms using real data from the Caltech electrical vehicle charging facility and many pieces of synthetic data from different arrival distribution. Moreover, we derive the Pareto-optimality condition for distributed policies that balance the variance and mean square of the service capacity. Finally, we discuss a scalable partially-centralized algorithm that uses centralized information to boost performance and a method to deal with missing information on service requirements.

==> 2018_OR_ deadline scheduling (new May 28) (1)/SoftDeadline_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for deadline extension ($\D$)},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
ylabel={Average costs},
axis background/.style={fill=white},
legend style={at={(0.05,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	114469.591265572\\
1.5	114469.591265572\\
2	114469.591265572\\
2.5	114469.591265572\\
3	114469.591265572\\
3.5	114469.591265572\\
4	114469.591265572\\
4.5	114469.591265572\\
5	114469.591265572\\
5.5	114469.591265572\\
6	114469.591265572\\
6.5	114469.591265572\\
7	114469.591265572\\
7.5	114469.591265572\\
8	114469.591265572\\
8.5	114469.591265572\\
9	114469.591265572\\
9.5	114469.591265572\\
10	114469.591265572\\
10.5	114469.591265572\\
11	114469.591265572\\
11.5	114469.591265572\\
12	114469.591265572\\
12.5	114469.591265572\\
13	114469.591265572\\
13.5	114469.591265572\\
14	114469.591265572\\
14.5	114469.591265572\\
15	114469.591265572\\
15.5	114469.591265572\\
16	114469.591265572\\
16.5	114469.591265572\\
17	114469.591265572\\
17.5	114469.591265572\\
18	114469.591265572\\
18.5	114469.591265572\\
19	114469.591265572\\
19.5	114469.591265572\\
20	114469.591265572\\
20.5	114469.591265572\\
21	114469.591265572\\
21.5	114469.591265572\\
22	114469.591265572\\
22.5	114469.591265572\\
23	114469.591265572\\
23.5	114469.591265572\\
24	114469.591265572\\
24.5	114469.591265572\\
25	114469.591265572\\
25.5	114469.591265572\\
26	114469.591265572\\
26.5	114469.591265572\\
27	114469.591265572\\
27.5	114469.591265572\\
28	114469.591265572\\
28.5	114469.591265572\\
29	114469.591265572\\
29.5	114469.591265572\\
30	114469.591265572\\
30.5	114469.591265572\\
31	114469.591265572\\
31.5	114469.591265572\\
32	114469.591265572\\
32.5	114469.591265572\\
33	114469.591265572\\
33.5	114469.591265572\\
34	114469.591265572\\
34.5	114469.591265572\\
35	114469.591265572\\
35.5	114469.591265572\\
36	114469.591265572\\
36.5	114469.591265572\\
37	114469.591265572\\
37.5	114469.591265572\\
38	114469.591265572\\
38.5	114469.591265572\\
39	114469.591265572\\
39.5	114469.591265572\\
40	114469.591265572\\
40.5	114469.591265572\\
41	114469.591265572\\
41.5	114469.591265572\\
42	114469.591265572\\
42.5	114469.591265572\\
43	114469.591265572\\
43.5	114469.591265572\\
44	114469.591265572\\
44.5	114469.591265572\\
45	114469.591265572\\
45.5	114469.591265572\\
46	114469.591265572\\
46.5	114469.591265572\\
47	114469.591265572\\
47.5	114469.591265572\\
48	114469.591265572\\
48.5	114469.591265572\\
49	114469.591265572\\
49.5	114469.591265572\\
50	114469.591265572\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	22423.5912208176\\
1.5	31380.9677356656\\
2	33328.9840400135\\
2.5	38288.9921290586\\
3	40250.6684704486\\
3.5	41584.315209579\\
4	42917.9619487095\\
4.5	44032.2923500821\\
5	45160.2325674734\\
5.5	46288.1727848647\\
6	46963.1231119102\\
6.5	47928.6665901711\\
7	48894.2100684319\\
7.5	49859.7535466928\\
8	50051.3767997653\\
8.5	50886.9420171566\\
9	51722.5072345479\\
9.5	52558.0724519392\\
10	53393.6376693305\\
10.5	54229.2028867218\\
11	53938.5227509132\\
11.5	54670.3488378698\\
12	55402.1749248263\\
12.5	56134.0010117828\\
13	56865.8270987393\\
13.5	56345.0896693037\\
14	56991.5624953907\\
14.5	57638.0353214776\\
15	58284.5081475646\\
15.5	58930.9809736516\\
16	58180.6995323081\\
16.5	58754.8354018734\\
17	59328.9712714386\\
17.5	59903.1071410038\\
18	60477.243010569\\
18.5	59569.4333968526\\
19	60081.3953533743\\
19.5	60593.357309896\\
20	61105.3192664178\\
20.5	60152.7143702599\\
21	60611.1600224338\\
21.5	61069.6056746077\\
22	60246.4241082814\\
22.5	60658.3262821944\\
23	61070.2284561075\\
23.5	61482.1306300205\\
24	61894.0328039336\\
24.5	62305.9349778466\\
25	62717.8371517597\\
25.5	61912.6899406638\\
26	62284.0323319681\\
26.5	62655.3747232725\\
27	63026.7171145768\\
27.5	63398.0595058812\\
28	63769.4018971855\\
28.5	64140.7442884899\\
29	64512.0866797942\\
29.5	63595.3783228595\\
30	63931.3674532943\\
30.5	64267.3565837291\\
31	64603.3457141638\\
31.5	64939.3348445986\\
32	65275.3239750334\\
32.5	65611.3131054682\\
33	64714.7060941985\\
33.5	65019.5104420246\\
34	65324.3147898507\\
34.5	65629.1191376768\\
35	65933.9234855028\\
35.5	66238.7278333289\\
36	66543.532181155\\
36.5	65791.3364417093\\
37	66068.2386156223\\
37.5	66345.1407895353\\
38	66622.0429634484\\
38.5	66898.9451373614\\
39	67175.8473112745\\
39.5	67452.7494851875\\
40	67729.6516591006\\
40.5	68006.5538330136\\
41	68283.4560069266\\
41.5	67545.6447154361\\
42	67797.9218893491\\
42.5	68050.1990632622\\
43	68302.4762371752\\
43.5	68554.7534110883\\
44	68807.0305850013\\
44.5	69059.3077589143\\
45	69311.5849328274\\
45.5	69563.8621067404\\
46	69816.1392806535\\
46.5	70068.4164545665\\
47	69246.3466506062\\
47.5	69477.085781041\\
48	69707.8249114758\\
48.5	69938.5640419105\\
49	70169.3031723453\\
49.5	70400.0423027801\\
50	70630.7814332149\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	6133.36441565124\\
1.5	7689.1428339013\\
2	8865.64046880848\\
2.5	9976.09903703841\\
3	10915.5175183403\\
3.5	11744.1337544559\\
4	12443.3430065396\\
4.5	13262.3973543657\\
5	14081.4517021918\\
5.5	14552.5614068745\\
6	15286.637493831\\
6.5	15658.3111928409\\
7	16315.5557580583\\
7.5	16972.8003232757\\
8	17273.0227132736\\
8.5	17862.1531480562\\
9	18451.2835828388\\
9.5	18678.0256018399\\
10	19206.5310366225\\
10.5	19735.0364714052\\
11	19934.539483092\\
11.5	20409.7188309181\\
12	20522.7087837287\\
12.5	20950.6218272069\\
13	21378.5348706852\\
13.5	21472.2875584276\\
14	21858.6571236449\\
14.5	22245.0266888623\\
15	22631.3962540797\\
15.5	22702.4433713973\\
16	23051.3618496581\\
16.5	23400.280327919\\
17	23749.1988061799\\
17.5	23824.7053943896\\
18	24140.4173509113\\
18.5	24456.1293074331\\
19	24771.8412639548\\
19.5	25087.5532204765\\
20	25403.2651769983\\
20.5	25718.97713352\\
21	25733.242437035\\
21.5	26019.4272196437\\
22	26305.6120022524\\
22.5	26591.7967848611\\
23	26877.9815674698\\
23.5	27164.1663500785\\
24	27450.3511326872\\
24.5	27736.5359152959\\
25	28022.7206979046\\
25.5	28308.9054805133\\
26	28126.33615288\\
26.5	28385.9720224452\\
27	28645.6078920104\\
27.5	28905.2437615756\\
28	29164.8796311409\\
28.5	29424.5155007061\\
29	29233.8133651267\\
29.5	29470.0851042571\\
30	29706.3568433875\\
30.5	29942.628582518\\
31	30178.9003216484\\
31.5	30415.1720607788\\
32	30651.4437999093\\
32.5	30887.7155390397\\
33	31123.9872781701\\
33.5	31360.2590173006\\
34	31101.078537338\\
34.5	31316.3883199467\\
35	31531.6981025554\\
35.5	31747.0078851641\\
36	31962.3176677728\\
36.5	32177.6274503815\\
37	32392.9372329902\\
37.5	32608.2470155989\\
38	32823.5567982076\\
38.5	33038.8665808163\\
39	32779.1141456681\\
39.5	32975.7011021899\\
40	33172.2880587116\\
40.5	33368.8750152333\\
41	33565.4619717551\\
41.5	33762.0489282768\\
42	33958.6358847986\\
42.5	34155.2228413203\\
43	34351.809797842\\
43.5	34548.3967543638\\
44	34744.9837108855\\
44.5	34518.5315083835\\
45	34698.8956388183\\
45.5	34879.2597692531\\
46	35059.6238996879\\
46.5	35239.9880301226\\
47	35420.3521605574\\
47.5	35600.7162909922\\
48	35781.080421427\\
48.5	35961.4445518618\\
49	36141.8086822965\\
49.5	36322.1728127313\\
50	36502.5369431661\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	6275.12122222323\\
1.5	7742.06215881984\\
2	8873.20018397971\\
2.5	9889.77403849206\\
3	10759.7542934994\\
3.5	11537.4278017483\\
4	12259.737584357\\
4.5	12845.3425613581\\
5	13477.1523439668\\
5.5	14108.9621265755\\
6	14740.7719091842\\
6.5	15065.1798206053\\
7	15618.1526466923\\
7.5	16171.1254727792\\
8	16412.5615349567\\
8.5	16679.2537567573\\
9	17102.5146263225\\
9.5	17525.7754958877\\
10	17949.036365453\\
10.5	18191.187351838\\
11	18561.0243083597\\
11.5	18930.8612648815\\
12	19300.6982214032\\
12.5	19466.40066711\\
13	19789.7539279796\\
13.5	20113.1071888491\\
14	20436.4604497187\\
14.5	20472.7321954603\\
15	20754.7050215473\\
15.5	21036.6778476342\\
16	21035.3287612937\\
16.5	21279.4102830328\\
17	21523.4918047719\\
17.5	21767.5733265111\\
18	22011.6548482502\\
18.5	22255.7363699893\\
19	22499.8178917285\\
19.5	22384.6287376735\\
20	22595.5037376735\\
20.5	22806.3787376735\\
21	23017.2537376735\\
21.5	22877.9076382367\\
22	23059.6685078019\\
22.5	23241.4293773671\\
23	23423.1902469323\\
23.5	23604.9511164975\\
24	23472.8217588725\\
24.5	23628.4250197421\\
25	23784.0282806117\\
25.5	23939.6315414812\\
26	24095.2348023508\\
26.5	24250.8380632204\\
27	24406.4413240899\\
27.5	24562.0445849595\\
28	24717.6478458291\\
28.5	24873.2511066986\\
29	25028.8543675682\\
29.5	24813.0524497207\\
30	24946.4111453729\\
30.5	25079.7698410251\\
31	25213.1285366773\\
31.5	25346.4872323294\\
32	25479.8459279816\\
32.5	25613.2046236338\\
33	25746.563319286\\
33.5	25879.9220149381\\
34	26013.2807105903\\
34.5	26146.6394062425\\
35	26279.9981018946\\
35.5	26413.3567975468\\
36	26546.715493199\\
36.5	26295.466275436\\
37	26409.716275436\\
37.5	26523.966275436\\
38	26638.216275436\\
38.5	26752.466275436\\
39	26866.716275436\\
39.5	26980.966275436\\
40	27095.216275436\\
40.5	27209.466275436\\
41	27323.716275436\\
41.5	27437.966275436\\
42	27552.216275436\\
42.5	27666.466275436\\
43	27780.716275436\\
43.5	27894.966275436\\
44	28009.216275436\\
44.5	28123.466275436\\
45	28237.716275436\\
45.5	28351.966275436\\
46	27961.1801992377\\
46.5	28058.9519383681\\
47	28156.7236774986\\
47.5	28254.495416629\\
48	28352.2671557594\\
48.5	28450.0388948899\\
49	28547.8106340203\\
49.5	28645.5823731507\\
50	28743.3541122812\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	9238.17932051851\\
1.5	11083.9079653691\\
2	12932.2829653691\\
2.5	13925.4216526054\\
3	15342.1662178228\\
3.5	15861.0419973947\\
4	16919.6724321773\\
4.5	17978.3028669599\\
5	18691.1443297135\\
5.5	19121.6872149127\\
6	19939.7143888258\\
6.5	20347.4294044031\\
7	20677.7858961699\\
7.5	20976.3989025935\\
8	21518.7467286804\\
8.5	22061.0945547674\\
9	22257.1812848788\\
9.5	22726.0725892266\\
10	23194.9638935745\\
10.5	23663.8551979223\\
11	24132.7465022701\\
11.5	24240.4821231729\\
12	24649.0799492598\\
12.5	25057.6777753468\\
13	25466.2756014337\\
13.5	25874.8734275207\\
14	25845.4398020749\\
14.5	26203.0539325097\\
15	26560.6680629445\\
15.5	26918.2821933792\\
16	27275.896323814\\
16.5	27633.5104542488\\
17	27991.1245846836\\
17.5	27881.932406277\\
18	28195.8237106249\\
18.5	28509.7150149727\\
19	28823.6063193205\\
19.5	29137.4976236684\\
20	29451.3889280162\\
20.5	29765.280232364\\
21	30079.1715367118\\
21.5	29942.1215621782\\
22	30219.2139534825\\
22.5	30496.3063447869\\
23	30773.3987360912\\
23.5	31050.4911273956\\
24	31327.5835186999\\
24.5	30668.9841340009\\
25	30876.9026122617\\
25.5	31084.8210905226\\
26	31292.7395687835\\
26.5	31500.6580470443\\
27	31708.5765253052\\
27.5	31916.4950035661\\
28	32124.413481827\\
28.5	32332.3319600878\\
29	32540.2504383487\\
29.5	32748.1689166096\\
30	32956.0873948704\\
30.5	33164.0058731313\\
31	33371.9243513922\\
31.5	33579.842829653\\
32	33787.7613079139\\
32.5	33995.6797861748\\
33	32614.7249482242\\
33.5	32735.6216873547\\
34	32856.5184264851\\
34.5	32977.4151656155\\
35	33098.311904746\\
35.5	33219.2086438764\\
36	33340.1053830068\\
36.5	33461.0021221373\\
37	33581.8988612677\\
37.5	33702.7956003981\\
38	33823.6923395286\\
38.5	33944.589078659\\
39	34065.4858177894\\
39.5	34186.3825569199\\
40	34307.2792960503\\
40.5	34428.1760351808\\
41	34549.0727743112\\
41.5	34669.9695134416\\
42	34790.8662525721\\
42.5	34911.7629917025\\
43	35032.6597308329\\
43.5	35153.5564699634\\
44	35274.4532090938\\
44.5	35395.3499482242\\
45	35516.2466873547\\
45.5	35637.1434264851\\
46	35758.0401656155\\
46.5	35878.936904746\\
47	35999.8336438764\\
47.5	36120.7303830068\\
48	36241.6271221373\\
48.5	36362.5238612677\\
49	36483.4206003981\\
49.5	36604.3173395286\\
50	36725.214078659\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	31897.0129843824\\
1.04904904904905	32335.0115751971\\
1.0980980980981	32751.9803027413\\
1.14714714714715	33147.6681615265\\
1.1961961961962	33526.7472833023\\
1.24524524524525	33885.8008062774\\
1.29429429429429	34230.7326972335\\
1.34334334334334	34559.6868729159\\
1.39239239239239	34878.2037099868\\
1.44144144144144	35188.0889017269\\
1.49049049049049	35495.5638216914\\
1.53953953953954	35792.9004694289\\
1.58858858858859	36079.9546295355\\
1.63763763763764	36354.6373484313\\
1.68668668668669	36625.0126416311\\
1.73573573573574	36884.9474953172\\
1.78478478478478	37136.8344929682\\
1.83383383383383	37378.0675286803\\
1.88288288288288	37608.3197102408\\
1.93193193193193	37830.6180114811\\
1.98098098098098	38049.5364689555\\
2.03003003003003	38252.734303835\\
2.07907907907908	38453.0356327\\
2.12812812812813	38645.0299071067\\
2.17717717717718	38830.9799612373\\
2.22622622622623	39005.1291288617\\
2.27527527527528	39179.4684232511\\
2.32432432432432	39342.7501419091\\
2.37337337337337	39499.5850579729\\
2.42242242242242	39646.6066826347\\
2.47147147147147	39789.5915042269\\
2.52052052052052	39927.451584201\\
2.56956956956957	40053.2769343973\\
2.61861861861862	40167.9938404018\\
2.66766766766767	40286.2336684258\\
2.71671671671672	40395.7616006301\\
2.76576576576577	40499.9334451324\\
2.81481481481481	40607.5087677324\\
2.86386386386386	40705.3814195143\\
2.91291291291291	40796.7009929021\\
2.96196196196196	40888.6179504339\\
3.01101101101101	40970.4695645269\\
3.06006006006006	41047.0846783185\\
3.10910910910911	41123.0711916783\\
3.15815815815816	41191.327957904\\
3.20720720720721	41251.8970523502\\
3.25625625625626	41306.656552473\\
3.30530530530531	41365.5396641274\\
3.35435435435435	41427.3102276305\\
3.4034034034034	41486.4265443343\\
3.45245245245245	41543.0851164424\\
3.5015015015015	41591.0148089608\\
3.55055055055055	41638.4144268446\\
3.5995995995996	41690.5800072802\\
3.64864864864865	41728.6398722866\\
3.6976976976977	41767.9869497608\\
3.74674674674675	41800.9506429945\\
3.7957957957958	41833.7235174097\\
3.84484484484484	41866.9324070872\\
3.89389389389389	41891.2444935399\\
3.94294294294294	41912.4725993653\\
3.99199199199199	41939.5714092762\\
4.04104104104104	41951.7145273335\\
4.09009009009009	41972.7854269337\\
4.13913913913914	41986.6058646008\\
4.18818818818819	42003.8386350804\\
4.23723723723724	42023.8898002441\\
4.28628628628629	42033.2449320204\\
4.33533533533534	42044.7058223811\\
4.38438438438438	42048.4429535852\\
4.43343343343343	42056.6902849577\\
4.48248248248248	42052.1223195239\\
4.53153153153153	42056.7253372725\\
4.58058058058058	42059.2287930929\\
4.62962962962963	42054.1927941244\\
4.67867867867868	42047.2141408548\\
4.72772772772773	42040.5764285828\\
4.77677677677678	42037.9320380549\\
4.82582582582583	42031.8470150601\\
4.87487487487487	42022.0656435367\\
4.92392392392392	42011.7355079802\\
4.97297297297297	41997.6306552067\\
5.02202202202202	41982.7991988629\\
5.07107107107107	41963.4698253532\\
5.12012012012012	41946.8040871929\\
5.16916916916917	41931.1038819957\\
5.21821821821822	41905.1418409947\\
5.26726726726727	41890.6873099746\\
5.31631631631632	41867.2883000494\\
5.36536536536537	41841.9189856522\\
5.41441441441441	41813.4102914207\\
5.46346346346346	41790.1809476038\\
5.51251251251251	41766.6211305651\\
5.56156156156156	41739.1751168512\\
5.61061061061061	41705.0775682402\\
5.65965965965966	41677.3120770757\\
5.70870870870871	41641.642259577\\
5.75775775775776	41613.8759966296\\
5.80680680680681	41576.8914610713\\
5.85585585585586	41554.8568136387\\
5.9049049049049	41507.9030657328\\
5.95395395395395	41478.6893244175\\
6.003003003003	41443.2086896153\\
6.05205205205205	41404.5440130693\\
6.1011011011011	41371.2190156045\\
6.15015015015015	41343.989068383\\
6.1991991991992	41311.5934298604\\
6.24824824824825	41287.3018460165\\
6.2972972972973	41243.0727487443\\
6.34634634634635	41210.4131177936\\
6.3953953953954	41176.6028367747\\
6.44444444444444	41133.695777547\\
6.49349349349349	41102.5864446373\\
6.54254254254254	41067.7861909614\\
6.59159159159159	41025.6470371936\\
6.64064064064064	40995.9990574445\\
6.68968968968969	40958.6792103963\\
6.73873873873874	40913.2289160001\\
6.78778778778779	40881.7466230915\\
6.83683683683684	40837.6617028357\\
6.88588588588589	40804.6845011565\\
6.93493493493493	40761.2956734238\\
6.98398398398398	40730.9865616558\\
7.03303303303303	40689.4547698205\\
7.08208208208208	40651.0119346736\\
7.13113113113113	40611.5652489238\\
7.18018018018018	40567.3520361019\\
7.22922922922923	40531.3568474853\\
7.27827827827828	40494.4090728074\\
7.32732732732733	40462.1465379841\\
7.37637637637638	40424.3465131173\\
7.42542542542543	40383.9560615602\\
7.47447447447447	40346.5561453013\\
7.52352352352352	40305.1766646538\\
7.57257257257257	40264.9169266964\\
7.62162162162162	40229.8249455759\\
7.67067067067067	40192.3280300379\\
7.71971971971972	40157.9544244314\\
7.76876876876877	40112.3760325292\\
7.81781781781782	40077.0267603361\\
7.86686686686687	40044.4149888412\\
7.91591591591592	40007.6062082809\\
7.96496496496496	39974.7967355112\\
8.01401401401401	39944.0754685501\\
8.06306306306306	39912.089602414\\
8.11211211211211	39875.9790731593\\
8.16116116116116	39838.202036612\\
8.21021021021021	39805.7843654853\\
8.25925925925926	39773.9360318496\\
8.30830830830831	39739.4688822665\\
8.35735735735736	39710.7048137628\\
8.40640640640641	39674.2535787324\\
8.45545545545546	39642.8676323335\\
8.5045045045045	39605.7885828816\\
8.55355355355355	39580.6855925158\\
8.6026026026026	39543.87905899\\
8.65165165165165	39518.0947630985\\
8.7007007007007	39482.5804656882\\
8.74974974974975	39465.1142908959\\
8.7987987987988	39447.8664936317\\
8.84784784784785	39421.2247683264\\
8.8968968968969	39390.0011487264\\
8.94594594594595	39376.1065920031\\
8.99499499499499	39361.9147518164\\
9.04404404404404	39341.7368493062\\
9.09309309309309	39322.7688882122\\
9.14214214214214	39305.423459817\\
9.19119119119119	39281.9053178793\\
9.24024024024024	39272.8300416704\\
9.28928928928929	39252.7066474739\\
9.33833833833834	39224.9490787852\\
9.38738738738739	39213.1211714297\\
9.43643643643644	39185.9232129677\\
9.48548548548549	39177.2657086377\\
9.53453453453453	39147.4092853951\\
9.58358358358358	39132.5710225521\\
9.63263263263263	39113.2502185314\\
9.68168168168168	39095.7338492522\\
9.73073073073073	39072.9023906672\\
9.77977977977978	39055.4256326515\\
9.82882882882883	39041.6549103756\\
9.87787787787788	39018.2203018523\\
9.92692692692693	38998.8635445688\\
9.97597597597598	38980.8919836942\\
10.025025025025	38969.2204048117\\
10.0740740740741	38952.2092504782\\
10.1231231231231	38932.3282933013\\
10.1721721721722	38918.9478620109\\
10.2212212212212	38902.908750033\\
10.2702702702703	38884.498881351\\
10.3193193193193	38872.6910748943\\
10.3683683683684	38841.0793331507\\
10.4174174174174	38837.7591520925\\
10.4664664664665	38811.8046430353\\
10.5155155155155	38796.4981944119\\
10.5645645645646	38780.2978538279\\
10.6136136136136	38752.2082533165\\
10.6626626626627	38745.7621895602\\
10.7117117117117	38719.0734337431\\
10.7607607607608	38702.5420249181\\
10.8098098098098	38684.1100241347\\
10.8588588588589	38665.8635646066\\
10.9079079079079	38641.3902973528\\
10.956956956957	38621.6642535531\\
11.006006006006	38604.4941698927\\
11.0550550550551	38593.4818541286\\
11.1041041041041	38565.378010634\\
11.1531531531532	38546.1174122444\\
11.2022022022022	38538.2616336507\\
11.2512512512513	38518.5488792197\\
11.3003003003003	38492.944836887\\
11.3493493493493	38481.7799255927\\
11.3983983983984	38460.7264111308\\
11.4474474474474	38434.0684606917\\
11.4964964964965	38424.6382923945\\
11.5455455455455	38404.1508813194\\
11.5945945945946	38389.237963524\\
11.6436436436436	38369.6975630941\\
11.6926926926927	38344.3182623366\\
11.7417417417417	38327.9719233471\\
11.7907907907908	38308.7542856609\\
11.8398398398398	38296.5599456819\\
11.8888888888889	38283.1697062909\\
11.9379379379379	38256.1152138757\\
11.986986986987	38240.7070360815\\
12.036036036036	38228.639172664\\
12.0850850850851	38206.3838736053\\
12.1341341341341	38191.5032840632\\
12.1831831831832	38179.8590558419\\
12.2322322322322	38167.0618797321\\
12.2812812812813	38146.2843363988\\
12.3303303303303	38137.652236136\\
12.3793793793794	38109.9629420411\\
12.4284284284284	38101.1510879499\\
12.4774774774775	38084.8409443961\\
12.5265265265265	38074.1349979832\\
12.5755755755756	38062.0844978613\\
12.6246246246246	38041.0828312002\\
12.6736736736737	38023.9200148296\\
12.7227227227227	38010.3493961577\\
12.7717717717718	38002.0286848956\\
12.8208208208208	37984.303197737\\
12.8698698698699	37973.6738703524\\
12.9189189189189	37962.9829550775\\
12.967967967968	37942.1562275398\\
13.017017017017	37933.6590067092\\
13.0660660660661	37930.8740479949\\
13.1151151151151	37912.9407702157\\
13.1641641641642	37904.2486083825\\
13.2132132132132	37894.0401973553\\
13.2622622622623	37880.8529228574\\
13.3113113113113	37865.7825310112\\
13.3603603603604	37857.4524418891\\
13.4094094094094	37858.4669791433\\
13.4584584584585	37842.8115950921\\
13.5075075075075	37834.5536787647\\
13.5565565565566	37827.7839074881\\
13.6056056056056	37815.7601015176\\
13.6546546546547	37817.4668433491\\
13.7037037037037	37801.8882901694\\
13.7527527527528	37800.3549745753\\
13.8018018018018	37795.2661085169\\
13.8508508508509	37786.1250822007\\
13.8998998998999	37784.2516005687\\
13.9489489489489	37776.2033651593\\
13.997997997998	37773.0254995727\\
14.047047047047	37763.3727620252\\
14.0960960960961	37755.9017924824\\
14.1451451451451	37747.5865548795\\
14.1941941941942	37750.3551324074\\
14.2432432432432	37735.1322173887\\
14.2922922922923	37731.0354650911\\
14.3413413413413	37724.3445971317\\
14.3903903903904	37719.910031851\\
14.4394394394394	37708.4053475263\\
14.4884884884885	37707.5804348768\\
14.5375375375375	37697.3642115358\\
14.5865865865866	37689.5136135839\\
14.6356356356356	37684.290353524\\
14.6846846846847	37670.1357847444\\
14.7337337337337	37664.3013360905\\
14.7827827827828	37654.7479113504\\
14.8318318318318	37645.8078281808\\
14.8808808808809	37639.7672234998\\
14.9299299299299	37629.7181955026\\
14.978978978979	37625.7351568902\\
15.028028028028	37615.3916476515\\
15.0770770770771	37610.4232686204\\
15.1261261261261	37598.6476448281\\
15.1751751751752	37597.8316718515\\
15.2242242242242	37590.4508330517\\
15.2732732732733	37581.115797568\\
15.3223223223223	37577.4802977193\\
15.3713713713714	37565.7870316089\\
15.4204204204204	37568.8056022706\\
15.4694694694695	37554.8536946982\\
15.5185185185185	37555.7621415207\\
15.5675675675676	37548.1616840219\\
15.6166166166166	37543.89379407\\
15.6656656656657	37537.3294847736\\
15.7147147147147	37529.5205801813\\
15.7637637637638	37528.2375176207\\
15.8128128128128	37523.5908319004\\
15.8618618618619	37515.0706383742\\
15.9109109109109	37503.807641751\\
15.95995995996	37500.5737462616\\
16.009009009009	37493.0910885979\\
16.0580580580581	37492.725880374\\
16.1071071071071	37486.359814428\\
16.1561561561562	37475.0050087453\\
16.2052052052052	37475.5238982018\\
16.2542542542543	37465.2319951996\\
16.3033033033033	37467.3536592844\\
16.3523523523524	37452.4095907683\\
16.4014014014014	37446.5051329848\\
16.4504504504505	37448.511527375\\
16.4994994994995	37443.4081329694\\
16.5485485485485	37436.6254676068\\
16.5975975975976	37428.070277701\\
16.6466466466466	37418.4755071593\\
16.6956956956957	37420.2869020447\\
16.7447447447447	37412.1214604948\\
16.7937937937938	37412.0812418528\\
16.8428428428428	37396.828625996\\
16.8918918918919	37395.2807847574\\
16.9409409409409	37391.3690884304\\
16.98998998999	37384.4962915735\\
17.039039039039	37378.9703593387\\
17.0880880880881	37367.6255372092\\
17.1371371371371	37361.651461883\\
17.1861861861862	37355.1021809144\\
17.2352352352352	37347.7915379576\\
17.2842842842843	37342.4333072154\\
17.3333333333333	37330.6112349097\\
17.3823823823824	37326.6340226288\\
17.4314314314314	37328.6425736433\\
17.4804804804805	37316.5216986698\\
17.5295295295295	37304.934681283\\
17.5785785785786	37311.6481631332\\
17.6276276276276	37297.9341008398\\
17.6766766766767	37296.5492958753\\
17.7257257257257	37287.1025993449\\
17.7747747747748	37286.2349494214\\
17.8238238238238	37274.1200252028\\
17.8728728728729	37271.1670860299\\
17.9219219219219	37271.906503424\\
17.970970970971	37264.4342889314\\
18.02002002002	37254.6729675636\\
18.0690690690691	37252.6372180491\\
18.1181181181181	37247.9167843865\\
18.1671671671672	37239.01096773\\
18.2162162162162	37229.2704087463\\
18.2652652652653	37227.7716053185\\
18.3143143143143	37216.6034219486\\
18.3633633633634	37214.3045729227\\
18.4124124124124	37205.7916743967\\
18.4614614614615	37203.507706364\\
18.5105105105105	37195.4979560959\\
18.5595595595596	37183.9402927547\\
18.6086086086086	37181.4909104932\\
18.6576576576577	37183.0450843224\\
18.7067067067067	37168.5933734845\\
18.7557557557558	37160.9855880423\\
18.8048048048048	37151.6810430066\\
18.8538538538539	37141.4327701513\\
18.9029029029029	37136.6753672401\\
18.951951951952	37131.212017625\\
19.001001001001	37123.2324491416\\
19.0500500500501	37116.3352727384\\
19.0990990990991	37104.5255246056\\
19.1481481481481	37102.8169398897\\
19.1971971971972	37094.4365104547\\
19.2462462462462	37079.2244940502\\
19.2952952952953	37071.7499224959\\
19.3443443443443	37065.8221771995\\
19.3933933933934	37060.6254039695\\
19.4424424424424	37046.0228176884\\
19.4914914914915	37040.178502874\\
19.5405405405405	37029.0529380541\\
19.5895895895896	37011.7652208199\\
19.6386386386386	37014.4306810081\\
19.6876876876877	36996.2379618265\\
19.7367367367367	36995.4536642572\\
19.7857857857858	36976.4161335561\\
19.8348348348348	36972.2651846551\\
19.8838838838839	36967.0062404163\\
19.9329329329329	36943.3569789505\\
19.981981981982	36940.6570135151\\
20.031031031031	36938.5545295783\\
20.0800800800801	36924.3248453907\\
20.1291291291291	36915.9911158143\\
20.1781781781782	36909.05275959\\
20.2272272272272	36895.0367881344\\
20.2762762762763	36893.1221995748\\
20.3253253253253	36882.7672177759\\
20.3743743743744	36875.7574614702\\
20.4234234234234	36865.2194069196\\
20.4724724724725	36859.933264105\\
20.5215215215215	36851.1563241588\\
20.5705705705706	36841.0182972402\\
20.6196196196196	36834.0532739634\\
20.6686686686687	36825.5729764004\\
20.7177177177177	36818.9466046648\\
20.7667667667668	36813.2025660596\\
20.8158158158158	36796.7292393749\\
20.8648648648649	36793.1089989009\\
20.9139139139139	36785.9045389394\\
20.962962962963	36776.33389561\\
21.012012012012	36771.2358661577\\
21.0610610610611	36761.2433528321\\
21.1101101101101	36749.6943916337\\
21.1591591591592	36742.2731230771\\
21.2082082082082	36745.0355201364\\
21.2572572572573	36728.0950657727\\
21.3063063063063	36722.2298080786\\
21.3553553553554	36716.3066058209\\
21.4044044044044	36714.2635759241\\
21.4534534534535	36703.9949494682\\
21.5025025025025	36694.6522891085\\
21.5515515515516	36695.304669995\\
21.6006006006006	36683.1726933079\\
21.6496496496496	36675.5296869207\\
21.6986986986987	36663.1191325441\\
21.7477477477477	36667.2406529481\\
21.7967967967968	36650.2599340569\\
21.8458458458458	36645.9073663946\\
21.8948948948949	36637.2294763582\\
21.9439439439439	36629.0669782649\\
21.992992992993	36626.1494906985\\
22.042042042042	36626.1709710217\\
22.0910910910911	36615.9855502516\\
22.1401401401401	36615.1502994227\\
22.1891891891892	36606.8143050442\\
22.2382382382382	36599.5536355135\\
22.2872872872873	36592.7996905642\\
22.3363363363363	36591.9764220523\\
22.3853853853854	36581.32104306\\
22.4344344344344	36581.8751707928\\
22.4834834834835	36575.3239810302\\
22.5325325325325	36567.9078832674\\
22.5815815815816	36559.5914306927\\
22.6306306306306	36558.0135604408\\
22.6796796796797	36551.1081867942\\
22.7287287287287	36533.5907717411\\
22.7777777777778	36532.0988862381\\
22.8268268268268	36536.8399857609\\
22.8758758758759	36522.6305222572\\
22.9249249249249	36509.1350115\\
22.973973973974	36504.018545853\\
23.023023023023	36503.0204238999\\
23.0720720720721	36501.5511552832\\
23.1211211211211	36486.7441064409\\
23.1701701701702	36471.8636426962\\
23.2192192192192	36477.5334446817\\
23.2682682682683	36472.6312779965\\
23.3173173173173	36466.5280006987\\
23.3663663663664	36457.4903691088\\
23.4154154154154	36451.8005844647\\
23.4644644644645	36438.9185822049\\
23.5135135135135	36437.8486016848\\
23.5625625625626	36428.8646770808\\
23.6116116116116	36420.9546843933\\
23.6606606606607	36415.519596645\\
23.7097097097097	36411.9871597316\\
23.7587587587588	36398.7745559276\\
23.8078078078078	36390.6866971806\\
23.8568568568569	36390.2067050653\\
23.9059059059059	36379.0838512039\\
23.954954954955	36373.8588299009\\
24.004004004004	36366.6303974104\\
24.0530530530531	36371.5480569102\\
24.1021021021021	36363.2417915437\\
24.1511511511512	36354.619462163\\
24.2002002002002	36350.7430714524\\
24.2492492492492	36353.5023001644\\
24.2982982982983	36344.043564636\\
24.3473473473473	36338.6009914528\\
24.3963963963964	36331.256277476\\
24.4454454454454	36327.8390266092\\
24.4944944944945	36325.8206602835\\
24.5435435435435	36318.4740906521\\
24.5925925925926	36317.9788706134\\
24.6416416416416	36316.1113994018\\
24.6906906906907	36303.9486921447\\
24.7397397397397	36304.8538610588\\
24.7887887887888	36302.8707616185\\
24.8378378378378	36293.070200937\\
24.8868868868869	36294.7380715433\\
24.9359359359359	36288.9262269668\\
24.984984984985	36282.7224763397\\
25.034034034034	36270.9614306988\\
25.0830830830831	36267.1887605049\\
25.1321321321321	36263.3378970338\\
25.1811811811812	36265.6986960498\\
25.2302302302302	36265.7585243631\\
25.2792792792793	36249.8348523507\\
25.3283283283283	36245.72051498\\
25.3773773773774	36241.4599714859\\
25.4264264264264	36239.3716996626\\
25.4754754754755	36238.1042767786\\
25.5245245245245	36233.119968275\\
25.5735735735736	36226.1169288443\\
25.6226226226226	36213.9351890586\\
25.6716716716717	36217.7580818158\\
25.7207207207207	36209.1457285827\\
25.7697697697698	36199.7861140442\\
25.8188188188188	36203.273180322\\
25.8678678678679	36191.5168997813\\
25.9169169169169	36187.3922785943\\
25.965965965966	36179.9112734483\\
26.015015015015	36181.9914477939\\
26.0640640640641	36168.3308131238\\
26.1131131131131	36171.8681202762\\
26.1621621621622	36164.4489226035\\
26.2112112112112	36150.4090900374\\
26.2602602602603	36156.6984840637\\
26.3093093093093	36151.1914808682\\
26.3583583583584	36152.1092800132\\
26.4074074074074	36146.0725120572\\
26.4564564564565	36133.5120268751\\
26.5055055055055	36138.5529523969\\
26.5545545545546	36132.5656388237\\
26.6036036036036	36124.5756282712\\
26.6526526526527	36124.6198231951\\
26.7017017017017	36116.8704520197\\
26.7507507507508	36110.5497435311\\
26.7997997997998	36103.7047012539\\
26.8488488488488	36102.8831231798\\
26.8978978978979	36100.3396618261\\
26.9469469469469	36097.6505280808\\
26.995995995996	36095.046858063\\
27.045045045045	36088.0299955483\\
27.0940940940941	36082.4966814618\\
27.1431431431431	36082.4287337374\\
27.1921921921922	36072.1472151729\\
27.2412412412412	36068.228246917\\
27.2902902902903	36067.4944830272\\
27.3393393393393	36058.2291366159\\
27.3883883883884	36060.8715212843\\
27.4374374374374	36045.6045501187\\
27.4864864864865	36045.2427775845\\
27.5355355355355	36045.4420781189\\
27.5845845845846	36036.3583528345\\
27.6336336336336	36039.1628592996\\
27.6826826826827	36030.853947488\\
27.7317317317317	36025.4379147778\\
27.7807807807808	36023.5623224597\\
27.8298298298298	36012.3089969765\\
27.8788788788789	36018.449578797\\
27.9279279279279	36015.751932544\\
27.976976976977	36001.4017520498\\
28.026026026026	36002.2920933698\\
28.0750750750751	35992.2506066733\\
28.1241241241241	35991.1490851938\\
28.1731731731732	35994.5452816411\\
28.2222222222222	35986.1494684785\\
28.2712712712713	35980.1274627488\\
28.3203203203203	35973.4367345504\\
28.3693693693694	35974.4822173143\\
28.4184184184184	35964.7262002428\\
28.4674674674675	35961.5525194005\\
28.5165165165165	35957.3380884395\\
28.5655655655656	35956.6233115151\\
28.6146146146146	35950.9974466977\\
28.6636636636637	35949.8202877545\\
28.7127127127127	35943.484225504\\
28.7617617617618	35936.3227602272\\
28.8108108108108	35929.5872198724\\
28.8598598598599	35926.9689468211\\
28.9089089089089	35927.0999975681\\
28.957957957958	35925.822739286\\
29.007007007007	35917.7231873233\\
29.0560560560561	35915.5940580023\\
29.1051051051051	35907.0180898181\\
29.1541541541542	35904.6534004383\\
29.2032032032032	35897.8398028985\\
29.2522522522523	35898.04535429\\
29.3013013013013	35894.77198065\\
29.3503503503504	35886.5411239309\\
29.3993993993994	35888.1368076178\\
29.4484484484484	35879.8183824687\\
29.4974974974975	35877.5079110503\\
29.5465465465465	35872.447449223\\
29.5955955955956	35865.5092803079\\
29.6446446446446	35866.065051897\\
29.6936936936937	35865.78510652\\
29.7427427427427	35856.6217493548\\
29.7917917917918	35858.2171658709\\
29.8408408408408	35855.2844944081\\
29.8898898898899	35851.6626802258\\
29.9389389389389	35847.3859457183\\
29.987987987988	35848.8789403472\\
30.037037037037	35850.2189762404\\
30.0860860860861	35852.2395164433\\
30.1351351351351	35855.0442254256\\
30.1841841841842	35850.3614882163\\
30.2332332332332	35850.3404319352\\
30.2822822822823	35847.1264968167\\
30.3313313313313	35848.1037167554\\
30.3803803803804	35849.0243429364\\
30.4294294294294	35854.9525098259\\
30.4784784784785	35856.5349750055\\
30.5275275275275	35852.2052779704\\
30.5765765765766	35858.6695016358\\
30.6256256256256	35858.971428154\\
30.6746746746747	35857.80125226\\
30.7237237237237	35863.3406015723\\
30.7727727727728	35868.1810727716\\
30.8218218218218	35871.0043361381\\
30.8708708708709	35871.875700692\\
30.9199199199199	35870.5370457216\\
30.968968968969	35868.0755461612\\
31.018018018018	35877.1350920783\\
31.0670670670671	35872.5381075522\\
31.1161161161161	35881.9255886049\\
31.1651651651652	35886.6607125781\\
31.2142142142142	35885.265199916\\
31.2632632632633	35887.1739156974\\
31.3123123123123	35892.0357257755\\
31.3613613613614	35887.0427442216\\
31.4104104104104	35890.7237162056\\
31.4594594594595	35894.8852276113\\
31.5085085085085	35901.9124771357\\
31.5575575575576	35896.5550789963\\
31.6066066066066	35894.8341072088\\
31.6556556556557	35899.8678145996\\
31.7047047047047	35904.7062978199\\
31.7537537537538	35897.225304101\\
31.8028028028028	35906.4714183742\\
31.8518518518519	35902.5919026637\\
31.9009009009009	35906.9933512185\\
31.9499499499499	35910.6351517369\\
31.998998998999	35912.6592096153\\
32.048048048048	35916.2811911685\\
32.0970970970971	35919.050847278\\
32.1461461461462	35918.8725600469\\
32.1951951951952	35922.7704631107\\
32.2442442442442	35918.3155208488\\
32.2932932932933	35921.3553559769\\
32.3423423423423	35925.2041901951\\
32.3913913913914	35923.5238663281\\
32.4404404404404	35928.9454487762\\
32.4894894894895	35932.2981595754\\
32.5385385385385	35932.0333974929\\
32.5875875875876	35934.233913582\\
32.6366366366366	35934.758309681\\
32.6856856856857	35934.6306399678\\
32.7347347347347	35942.8881578766\\
32.7837837837838	35944.2122249227\\
32.8328328328328	35947.255418276\\
32.8818818818819	35946.131130025\\
32.9309309309309	35948.0736187268\\
32.97997997998	35950.55102738\\
33.029029029029	35950.7151845941\\
33.0780780780781	35951.7495186017\\
33.1271271271271	35958.1232759241\\
33.1761761761762	35960.914799841\\
33.2252252252252	35955.9242049887\\
33.2742742742743	35964.3239617217\\
33.3233233233233	35966.963400952\\
33.3723723723724	35971.7875442012\\
33.4214214214214	35970.7213977859\\
33.4704704704705	35972.641438799\\
33.5195195195195	35979.431592624\\
33.5685685685686	35978.9696065441\\
33.6176176176176	35981.7206082944\\
33.6666666666667	35982.8551845737\\
33.7157157157157	35983.5607813211\\
33.7647647647648	35986.0351757185\\
33.8138138138138	35990.4125927462\\
33.8628628628629	35991.3359831048\\
33.9119119119119	35997.9633526777\\
33.960960960961	35998.4535167234\\
34.01001001001	35997.2599574806\\
34.0590590590591	36001.131645795\\
34.1081081081081	35998.7961067619\\
34.1571571571572	36007.3864241714\\
34.2062062062062	36007.6678534999\\
34.2552552552553	36012.4197227606\\
34.3043043043043	36011.4395136089\\
34.3533533533534	36010.321041289\\
34.4024024024024	36013.7263210997\\
34.4514514514515	36021.5225991874\\
34.5005005005005	36031.3570354391\\
34.5495495495495	36030.6842611304\\
34.5985985985986	36026.8518190772\\
34.6476476476476	36026.0722695845\\
34.6966966966967	36026.8357606501\\
34.7457457457457	36029.2195940914\\
34.7947947947948	36026.7818131952\\
34.8438438438438	36031.4219974954\\
34.8928928928929	36029.6816158895\\
34.9419419419419	36034.4996640011\\
34.990990990991	36038.571366379\\
35.04004004004	36041.87799523\\
35.0890890890891	36037.4417556564\\
35.1381381381381	36043.0933113332\\
35.1871871871872	36042.4983374559\\
35.2362362362362	36050.7673410188\\
35.2852852852853	36045.4625424654\\
35.3343343343343	36048.1433305741\\
35.3833833833834	36057.3082161597\\
35.4324324324324	36058.6982392387\\
35.4814814814815	36062.9826360794\\
35.5305305305305	36065.9716550931\\
35.5795795795796	36067.1828737068\\
35.6286286286286	36074.2384177576\\
35.6776776776777	36072.1730262822\\
35.7267267267267	36078.1443517501\\
35.7757757757758	36078.1352937987\\
35.8248248248248	36082.2537600885\\
35.8738738738739	36086.4146007937\\
35.9229229229229	36086.9982910578\\
35.971971971972	36095.2326578506\\
36.021021021021	36095.1797369641\\
36.0700700700701	36100.3808921035\\
36.1191191191191	36100.8049695633\\
36.1681681681682	36105.8020977497\\
36.2172172172172	36105.9147800368\\
36.2662662662663	36109.0466232225\\
36.3153153153153	36114.4828238355\\
36.3643643643644	36124.6246321303\\
36.4134134134134	36121.6381426728\\
36.4624624624625	36132.3729727918\\
36.5115115115115	36129.5047955295\\
36.5605605605606	36134.7229160987\\
36.6096096096096	36133.9106474743\\
36.6586586586587	36138.1978747387\\
36.7077077077077	36146.8013043065\\
36.7567567567568	36146.6730300233\\
36.8058058058058	36155.1310420384\\
36.8548548548549	36155.437219811\\
36.9039039039039	36158.2484710764\\
36.952952952953	36165.6735931877\\
37.002002002002	36164.6466324063\\
37.0510510510511	36173.6774353367\\
37.1001001001001	36173.9911114444\\
37.1491491491491	36172.1393114911\\
37.1981981981982	36180.5673635367\\
37.2472472472472	36183.0991809893\\
37.2962962962963	36187.6621283254\\
37.3453453453453	36199.2251181384\\
37.3943943943944	36197.4970451387\\
37.4434434434434	36194.804427545\\
37.4924924924925	36194.4379328667\\
37.5415415415415	36198.8526293468\\
37.5905905905906	36203.909210519\\
37.6396396396396	36213.2963046861\\
37.6886886886887	36213.4512549656\\
37.7377377377377	36221.2443561901\\
37.7867867867868	36218.865671272\\
37.8358358358358	36218.2453592696\\
37.8848848848849	36222.104278057\\
37.9339339339339	36223.3814358536\\
37.982982982983	36228.4639209244\\
38.032032032032	36229.0928837364\\
38.0810810810811	36232.489078293\\
38.1301301301301	36237.1149456198\\
38.1791791791792	36246.589319037\\
38.2282282282282	36238.2128145873\\
38.2772772772773	36246.128770058\\
38.3263263263263	36248.8133202452\\
38.3753753753754	36255.9973986763\\
38.4244244244244	36253.7581300137\\
38.4734734734735	36253.4225594274\\
38.5225225225225	36259.1455017353\\
38.5715715715716	36264.8173390605\\
38.6206206206206	36262.6793702035\\
38.6696696696697	36268.8986301928\\
38.7187187187187	36275.397002297\\
38.7677677677678	36273.3842218709\\
38.8168168168168	36280.7265231582\\
38.8658658658659	36276.4615233801\\
38.9149149149149	36285.0312976007\\
38.963963963964	36284.1570468617\\
39.013013013013	36285.5834604298\\
39.0620620620621	36290.3048992508\\
39.1111111111111	36286.9080561212\\
39.1601601601602	36290.2333283269\\
39.2092092092092	36295.0498172847\\
39.2582582582583	36302.7058936696\\
39.3073073073073	36301.8988199159\\
39.3563563563564	36308.2921619502\\
39.4054054054054	36308.6868232208\\
39.4544544544545	36309.2731714384\\
39.5035035035035	36316.7186624389\\
39.5525525525526	36314.650476468\\
39.6016016016016	36317.3408263441\\
39.6506506506507	36322.2379830843\\
39.6996996996997	36323.5923819374\\
39.7487487487487	36318.9657709926\\
39.7977977977978	36329.2285678804\\
39.8468468468468	36334.1508978416\\
39.8958958958959	36337.0980783265\\
39.9449449449449	36333.8582196348\\
39.993993993994	36335.5937004166\\
40.043043043043	36340.8794022162\\
40.0920920920921	36339.8821604313\\
40.1411411411411	36344.4767772944\\
40.1901901901902	36350.4201643285\\
40.2392392392392	36347.6344291291\\
40.2882882882883	36346.8438398655\\
40.3373373373373	36352.5510684583\\
40.3863863863864	36355.2738446417\\
40.4354354354354	36354.3464526585\\
40.4844844844845	36360.1157367974\\
40.5335335335335	36364.1799342529\\
40.5825825825826	36366.0898206427\\
40.6316316316316	36362.806324879\\
40.6806806806807	36368.0021557722\\
40.7297297297297	36372.3590941463\\
40.7787787787788	36378.8117443793\\
40.8278278278278	36380.801581753\\
40.8768768768769	36378.488334739\\
40.9259259259259	36379.241335892\\
40.974974974975	36379.704129196\\
41.024024024024	36390.3814531533\\
41.0730730730731	36394.9967441803\\
41.1221221221221	36396.8620762419\\
41.1711711711712	36397.8732336159\\
41.2202202202202	36398.5992283478\\
41.2692692692693	36405.6793927392\\
41.3183183183183	36403.0014442386\\
41.3673673673674	36404.7458177597\\
41.4164164164164	36409.7981638783\\
41.4654654654655	36410.9696375154\\
41.5145145145145	36417.9367359845\\
41.5635635635636	36420.062064273\\
41.6126126126126	36413.294178281\\
41.6616616616617	36415.685270034\\
41.7107107107107	36425.5682594275\\
41.7597597597598	36433.9955955127\\
41.8088088088088	36427.6663488874\\
41.8578578578579	36433.3194729259\\
41.9069069069069	36435.4055451238\\
41.955955955956	36431.3651835497\\
42.005005005005	36437.8392605733\\
42.0540540540541	36434.9638003256\\
42.1031031031031	36440.7449838671\\
42.1521521521522	36445.9973881711\\
42.2012012012012	36446.6859326716\\
42.2502502502503	36447.7964462916\\
42.2992992992993	36448.9927703768\\
42.3483483483483	36450.9575476201\\
42.3973973973974	36452.5932433255\\
42.4464464464464	36453.1770412415\\
42.4954954954955	36463.57047026\\
42.5445445445445	36457.4073742869\\
42.5935935935936	36462.7966465051\\
42.6426426426426	36466.7013857347\\
42.6916916916917	36468.2449167974\\
42.7407407407407	36473.3609382191\\
42.7897897897898	36475.8264865955\\
42.8388388388388	36475.0763395262\\
42.8878878878879	36480.3595682645\\
42.9369369369369	36484.9172242562\\
42.985985985986	36490.6029421988\\
43.035035035035	36489.4589805874\\
43.0840840840841	36486.8448457204\\
43.1331331331331	36488.2159790983\\
43.1821821821822	36486.2848835627\\
43.2312312312312	36497.0031709453\\
43.2802802802803	36496.2966494851\\
43.3293293293293	36495.3352303155\\
43.3783783783784	36497.5827568532\\
43.4274274274274	36508.7911495104\\
43.4764764764765	36508.2994381357\\
43.5255255255255	36510.789594723\\
43.5745745745746	36512.1398785107\\
43.6236236236236	36517.4034682981\\
43.6726726726727	36515.4372278049\\
43.7217217217217	36520.5216740277\\
43.7707707707708	36526.8122364905\\
43.8198198198198	36524.8287752559\\
43.8688688688689	36527.4379003393\\
43.9179179179179	36527.7306810418\\
43.966966966967	36532.0827161364\\
44.016016016016	36535.5979764492\\
44.0650650650651	36537.9243261947\\
44.1141141141141	36542.3412612411\\
44.1631631631632	36545.5011526397\\
44.2122122122122	36549.0770598869\\
44.2612612612613	36554.9691093003\\
44.3103103103103	36554.737081249\\
44.3593593593594	36558.9739932918\\
44.4084084084084	36559.8569788578\\
44.4574574574575	36566.7970590712\\
44.5065065065065	36569.5062485532\\
44.5555555555556	36572.4375148872\\
44.6046046046046	36580.7603161257\\
44.6536536536537	36583.2261607129\\
44.7027027027027	36587.3104623901\\
44.7517517517518	36593.2132244022\\
44.8008008008008	36593.065144479\\
44.8498498498498	36597.162270798\\
44.8988988988989	36599.8159394227\\
44.9479479479479	36605.4831867707\\
44.996996996997	36609.6212407143\\
45.046046046046	36615.2924586004\\
45.0950950950951	36622.1246594245\\
45.1441441441441	36623.460228246\\
45.1931931931932	36624.0425188759\\
45.2422422422422	36627.5654309133\\
45.2912912912913	36639.3837116011\\
45.3403403403403	36641.0159920106\\
45.3893893893894	36644.0561080058\\
45.4384384384384	36648.902834661\\
45.4874874874875	36652.088470081\\
45.5365365365365	36648.5003184943\\
45.5855855855856	36652.6427907973\\
45.6346346346346	36658.4979912866\\
45.6836836836837	36661.4584913511\\
45.7327327327327	36666.2097593238\\
45.7817817817818	36668.4148205568\\
45.8308308308308	36670.802529013\\
45.8798798798799	36678.5200250136\\
45.9289289289289	36677.3893967262\\
45.977977977978	36679.0991931686\\
46.027027027027	36678.947067349\\
46.0760760760761	36683.7065561749\\
46.1251251251251	36688.613792125\\
46.1741741741742	36695.1923334767\\
46.2232232232232	36694.2441294354\\
46.2722722722723	36702.5763230033\\
46.3213213213213	36708.6759654574\\
46.3703703703704	36708.7561328514\\
46.4194194194194	36709.0143984252\\
46.4684684684685	36711.6027991691\\
46.5175175175175	36714.7730435995\\
46.5665665665666	36713.6879103216\\
46.6156156156156	36714.619570968\\
46.6646646646647	36721.3343382164\\
46.7137137137137	36723.8318404641\\
46.7627627627628	36726.5584122344\\
46.8118118118118	36728.370372328\\
46.8608608608609	36728.8626147885\\
46.9099099099099	36736.5505925098\\
46.958958958959	36739.5594848683\\
47.008008008008	36743.0198905423\\
47.0570570570571	36745.0521015617\\
47.1061061061061	36747.4186981904\\
47.1551551551552	36749.4889223295\\
47.2042042042042	36753.2142701948\\
47.2532532532533	36758.6606428021\\
47.3023023023023	36758.852508776\\
47.3513513513514	36763.970318778\\
47.4004004004004	36766.4277614189\\
47.4494494494494	36772.9110378091\\
47.4984984984985	36774.413489013\\
47.5475475475475	36776.35966264\\
47.5965965965966	36778.9729157472\\
47.6456456456456	36783.6572109342\\
47.6946946946947	36783.2111040206\\
47.7437437437437	36786.7798364567\\
47.7927927927928	36789.9715209288\\
47.8418418418418	36795.1513023253\\
47.8908908908909	36797.943225104\\
47.9399399399399	36803.9873969377\\
47.988988988989	36801.6650998621\\
48.038038038038	36806.2582878159\\
48.0870870870871	36813.5259914901\\
48.1361361361361	36812.8003637424\\
48.1851851851852	36815.2925686187\\
48.2342342342342	36818.5424889046\\
48.2832832832833	36816.9281602784\\
48.3323323323323	36822.7577589786\\
48.3813813813814	36828.3383535505\\
48.4304304304304	36832.7099031215\\
48.4794794794795	36838.1704352464\\
48.5285285285285	36837.0130250155\\
48.5775775775776	36838.3426402098\\
48.6266266266266	36841.8852631684\\
48.6756756756757	36842.8523800308\\
48.7247247247247	36850.2129824091\\
48.7737737737738	36851.5094005593\\
48.8228228228228	36852.4650572393\\
48.8718718718719	36859.3352324129\\
48.9209209209209	36859.0860022029\\
48.96996996997	36867.0605194722\\
49.019019019019	36870.3430297511\\
49.0680680680681	36872.3503281763\\
49.1171171171171	36873.0919011026\\
49.1661661661662	36873.0098652299\\
49.2152152152152	36871.7404331907\\
49.2642642642643	36876.098464801\\
49.3133133133133	36878.3563076909\\
49.3623623623624	36885.7879813977\\
49.4114114114114	36885.9321799847\\
49.4604604604605	36888.6682098633\\
49.5095095095095	36890.3931018692\\
49.5585585585586	36891.3936559574\\
49.6076076076076	36894.4875509308\\
49.6566566566567	36906.8423588264\\
49.7057057057057	36905.8169621199\\
49.7547547547548	36905.9401653352\\
49.8038038038038	36910.6746434539\\
49.8528528528529	36915.245744516\\
49.9019019019019	36921.0458129892\\
49.950950950951	36921.9148801522\\
50	36926.9020902189\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/SoftDeadline_dlextension.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for deadline extension ($\D$)},
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black}},
ylabel={Average amount of deadline extension per instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	0\\
11	0\\
11.5	0\\
12	0\\
12.5	0\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
15.5	0\\
16	0\\
16.5	0\\
17	0\\
17.5	0\\
18	0\\
18.5	0\\
19	0\\
19.5	0\\
20	0\\
20.5	0\\
21	0\\
21.5	0\\
22	0\\
22.5	0\\
23	0\\
23.5	0\\
24	0\\
24.5	0\\
25	0\\
25.5	0\\
26	0\\
26.5	0\\
27	0\\
27.5	0\\
28	0\\
28.5	0\\
29	0\\
29.5	0\\
30	0\\
30.5	0\\
31	0\\
31.5	0\\
32	0\\
32.5	0\\
33	0\\
33.5	0\\
34	0\\
34.5	0\\
35	0\\
35.5	0\\
36	0\\
36.5	0\\
37	0\\
37.5	0\\
38	0\\
38.5	0\\
39	0\\
39.5	0\\
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	6076.29347826087\\
1.5	3896.03260869565\\
2	3896.03260869565\\
2.5	3203.27173913043\\
3	2667.29347826087\\
3.5	2667.29347826087\\
4	2667.29347826087\\
4.5	2255.88043478261\\
5	2255.88043478261\\
5.5	2255.88043478261\\
6	1931.08695652174\\
6.5	1931.08695652174\\
7	1931.08695652174\\
7.5	1931.08695652174\\
8	1671.13043478261\\
8.5	1671.13043478261\\
9	1671.13043478261\\
9.5	1671.13043478261\\
10	1671.13043478261\\
10.5	1671.13043478261\\
11	1463.65217391304\\
11.5	1463.65217391304\\
12	1463.65217391304\\
12.5	1463.65217391304\\
13	1463.65217391304\\
13.5	1292.94565217391\\
14	1292.94565217391\\
14.5	1292.94565217391\\
15	1292.94565217391\\
15.5	1292.94565217391\\
16	1148.27173913043\\
16.5	1148.27173913043\\
17	1148.27173913043\\
17.5	1148.27173913043\\
18	1148.27173913043\\
18.5	1023.92391304348\\
19	1023.92391304348\\
19.5	1023.92391304348\\
20	1023.92391304348\\
20.5	916.891304347826\\
21	916.891304347826\\
21.5	916.891304347826\\
22	823.804347826087\\
22.5	823.804347826087\\
23	823.804347826087\\
23.5	823.804347826087\\
24	823.804347826087\\
24.5	823.804347826087\\
25	823.804347826087\\
25.5	742.684782608696\\
26	742.684782608696\\
26.5	742.684782608696\\
27	742.684782608696\\
27.5	742.684782608696\\
28	742.684782608696\\
28.5	742.684782608696\\
29	742.684782608696\\
29.5	671.978260869565\\
30	671.978260869565\\
30.5	671.978260869565\\
31	671.978260869565\\
31.5	671.978260869565\\
32	671.978260869565\\
32.5	671.978260869565\\
33	609.608695652174\\
33.5	609.608695652174\\
34	609.608695652174\\
34.5	609.608695652174\\
35	609.608695652174\\
35.5	609.608695652174\\
36	609.608695652174\\
36.5	553.804347826087\\
37	553.804347826087\\
37.5	553.804347826087\\
38	553.804347826087\\
38.5	553.804347826087\\
39	553.804347826087\\
39.5	553.804347826087\\
40	553.804347826087\\
40.5	553.804347826087\\
41	553.804347826087\\
41.5	504.554347826087\\
42	504.554347826087\\
42.5	504.554347826087\\
43	504.554347826087\\
43.5	504.554347826087\\
44	504.554347826087\\
44.5	504.554347826087\\
45	504.554347826087\\
45.5	504.554347826087\\
46	504.554347826087\\
46.5	504.554347826087\\
47	461.478260869565\\
47.5	461.478260869565\\
48	461.478260869565\\
48.5	461.478260869565\\
49	461.478260869565\\
49.5	461.478260869565\\
50	461.478260869565\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3595.80434782609\\
1.5	3197.32608695652\\
2	2545.38043478261\\
2.5	2277.20652173913\\
3	2040.86956521739\\
3.5	1828.13043478261\\
4	1638.10869565217\\
4.5	1638.10869565217\\
5	1638.10869565217\\
5.5	1468.15217391304\\
6	1468.15217391304\\
6.5	1314.48913043478\\
7	1314.48913043478\\
7.5	1314.48913043478\\
8	1178.26086956522\\
8.5	1178.26086956522\\
9	1178.26086956522\\
9.5	1057.01086956522\\
10	1057.01086956522\\
10.5	1057.01086956522\\
11	950.358695652174\\
11.5	950.358695652174\\
12	855.826086956522\\
12.5	855.826086956522\\
13	855.826086956522\\
13.5	772.739130434783\\
14	772.739130434783\\
14.5	772.739130434783\\
15	772.739130434783\\
15.5	697.836956521739\\
16	697.836956521739\\
16.5	697.836956521739\\
17	697.836956521739\\
17.5	631.423913043478\\
18	631.423913043478\\
18.5	631.423913043478\\
19	631.423913043478\\
19.5	631.423913043478\\
20	631.423913043478\\
20.5	631.423913043478\\
21	572.369565217391\\
21.5	572.369565217391\\
22	572.369565217391\\
22.5	572.369565217391\\
23	572.369565217391\\
23.5	572.369565217391\\
24	572.369565217391\\
24.5	572.369565217391\\
25	572.369565217391\\
25.5	572.369565217391\\
26	519.271739130435\\
26.5	519.271739130435\\
27	519.271739130435\\
27.5	519.271739130435\\
28	519.271739130435\\
28.5	519.271739130435\\
29	472.54347826087\\
29.5	472.54347826087\\
30	472.54347826087\\
30.5	472.54347826087\\
31	472.54347826087\\
31.5	472.54347826087\\
32	472.54347826087\\
32.5	472.54347826087\\
33	472.54347826087\\
33.5	472.54347826087\\
34	430.619565217391\\
34.5	430.619565217391\\
35	430.619565217391\\
35.5	430.619565217391\\
36	430.619565217391\\
36.5	430.619565217391\\
37	430.619565217391\\
37.5	430.619565217391\\
38	430.619565217391\\
38.5	430.619565217391\\
39	393.173913043478\\
39.5	393.173913043478\\
40	393.173913043478\\
40.5	393.173913043478\\
41	393.173913043478\\
41.5	393.173913043478\\
42	393.173913043478\\
42.5	393.173913043478\\
43	393.173913043478\\
43.5	393.173913043478\\
44	393.173913043478\\
44.5	360.728260869565\\
45	360.728260869565\\
45.5	360.728260869565\\
46	360.728260869565\\
46.5	360.728260869565\\
47	360.728260869565\\
47.5	360.728260869565\\
48	360.728260869565\\
48.5	360.728260869565\\
49	360.728260869565\\
49.5	360.728260869565\\
50	360.728260869565\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3211.1847826087\\
1.5	2808.4347826087\\
2	2156.51086956522\\
2.5	1888.07608695652\\
3	1653.1847826087\\
3.5	1444.61956521739\\
4	1444.61956521739\\
4.5	1263.61956521739\\
5	1263.61956521739\\
5.5	1263.61956521739\\
6	1263.61956521739\\
6.5	1105.94565217391\\
7	1105.94565217391\\
7.5	1105.94565217391\\
8	967.597826086957\\
8.5	846.521739130435\\
9	846.521739130435\\
9.5	846.521739130435\\
10	846.521739130435\\
10.5	739.673913043478\\
11	739.673913043478\\
11.5	739.673913043478\\
12	739.673913043478\\
12.5	646.70652173913\\
13	646.70652173913\\
13.5	646.70652173913\\
14	646.70652173913\\
14.5	563.945652173913\\
15	563.945652173913\\
15.5	563.945652173913\\
16	488.163043478261\\
16.5	488.163043478261\\
17	488.163043478261\\
17.5	488.163043478261\\
18	488.163043478261\\
18.5	488.163043478261\\
19	488.163043478261\\
19.5	421.75\\
20	421.75\\
20.5	421.75\\
21	421.75\\
21.5	363.521739130435\\
22	363.521739130435\\
22.5	363.521739130435\\
23	363.521739130435\\
23.5	363.521739130435\\
24	311.20652173913\\
24.5	311.20652173913\\
25	311.20652173913\\
25.5	311.20652173913\\
26	311.20652173913\\
26.5	311.20652173913\\
27	311.20652173913\\
27.5	311.20652173913\\
28	311.20652173913\\
28.5	311.20652173913\\
29	311.20652173913\\
29.5	266.717391304348\\
30	266.717391304348\\
30.5	266.717391304348\\
31	266.717391304348\\
31.5	266.717391304348\\
32	266.717391304348\\
32.5	266.717391304348\\
33	266.717391304348\\
33.5	266.717391304348\\
34	266.717391304348\\
34.5	266.717391304348\\
35	266.717391304348\\
35.5	266.717391304348\\
36	266.717391304348\\
36.5	228.5\\
37	228.5\\
37.5	228.5\\
38	228.5\\
38.5	228.5\\
39	228.5\\
39.5	228.5\\
40	228.5\\
40.5	228.5\\
41	228.5\\
41.5	228.5\\
42	228.5\\
42.5	228.5\\
43	228.5\\
43.5	228.5\\
44	228.5\\
44.5	228.5\\
45	228.5\\
45.5	228.5\\
46	195.54347826087\\
46.5	195.54347826087\\
47	195.54347826087\\
47.5	195.54347826087\\
48	195.54347826087\\
48.5	195.54347826087\\
49	195.54347826087\\
49.5	195.54347826087\\
50	195.54347826087\\
};
\addlegendentry{Earliest Deadline First}

%\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, draw=none, line width=1.0pt, mark size=0.8pt, mark=*, mark options={black}]
  table[row sep=crcr]{%
1	5285.42391304348\\
1.5	3696.75\\
2	3696.75\\
2.5	2833.48913043478\\
3	2833.48913043478\\
3.5	2117.26086956522\\
4	2117.26086956522\\
4.5	2117.26086956522\\
5	1877.04347826087\\
5.5	1636.05434782609\\
6	1636.05434782609\\
6.5	1439.75\\
7	1252.88043478261\\
7.5	1084.69565217391\\
8	1084.69565217391\\
8.5	1084.69565217391\\
9	937.782608695652\\
9.5	937.782608695652\\
10	937.782608695652\\
10.5	937.782608695652\\
11	937.782608695652\\
11.5	817.195652173913\\
12	817.195652173913\\
12.5	817.195652173913\\
13	817.195652173913\\
13.5	817.195652173913\\
14	715.228260869565\\
14.5	715.228260869565\\
15	715.228260869565\\
15.5	715.228260869565\\
16	715.228260869565\\
16.5	715.228260869565\\
17	715.228260869565\\
17.5	627.782608695652\\
18	627.782608695652\\
18.5	627.782608695652\\
19	627.782608695652\\
19.5	627.782608695652\\
20	627.782608695652\\
20.5	627.782608695652\\
21	627.782608695652\\
21.5	554.184782608696\\
22	554.184782608696\\
22.5	554.184782608696\\
23	554.184782608696\\
23.5	554.184782608696\\
24	554.184782608696\\
24.5	415.836956521739\\
25	415.836956521739\\
25.5	415.836956521739\\
26	415.836956521739\\
26.5	415.836956521739\\
27	415.836956521739\\
27.5	415.836956521739\\
28	415.836956521739\\
28.5	415.836956521739\\
29	415.836956521739\\
29.5	415.836956521739\\
30	415.836956521739\\
30.5	415.836956521739\\
31	415.836956521739\\
31.5	415.836956521739\\
32	415.836956521739\\
32.5	415.836956521739\\
33	241.79347826087\\
33.5	241.79347826087\\
34	241.79347826087\\
34.5	241.79347826087\\
35	241.79347826087\\
35.5	241.79347826087\\
36	241.79347826087\\
36.5	241.79347826087\\
37	241.79347826087\\
37.5	241.79347826087\\
38	241.79347826087\\
38.5	241.79347826087\\
39	241.79347826087\\
39.5	241.79347826087\\
40	241.79347826087\\
40.5	241.79347826087\\
41	241.79347826087\\
41.5	241.79347826087\\
42	241.79347826087\\
42.5	241.79347826087\\
43	241.79347826087\\
43.5	241.79347826087\\
44	241.79347826087\\
44.5	241.79347826087\\
45	241.79347826087\\
45.5	241.79347826087\\
46	241.79347826087\\
46.5	241.79347826087\\
47	241.79347826087\\
47.5	241.79347826087\\
48	241.79347826087\\
48.5	241.79347826087\\
49	241.79347826087\\
49.5	241.79347826087\\
50	241.79347826087\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	4899.41304347826\\
1.04904904904905	4723.07608695652\\
1.0980980980981	4559.71739130435\\
1.14714714714715	4407.9347826087\\
1.1961961961962	4266.03260869565\\
1.24524524524525	4133.20652173913\\
1.29429429429429	4009.01086956522\\
1.34334334334334	3891.96739130435\\
1.39239239239239	3781.69565217391\\
1.44144144144144	3678.02173913043\\
1.49049049049049	3579.8152173913\\
1.53953953953954	3486.59782608696\\
1.58858858858859	3398.42391304348\\
1.63763763763764	3314.8152173913\\
1.68668668668669	3235.1847826087\\
1.73573573573574	3159.61956521739\\
1.78478478478478	3087.40217391304\\
1.83383383383383	3018.04347826087\\
1.88288288288288	2952.22826086957\\
1.93193193193193	2888.85869565217\\
1.98098098098098	2828.26086956522\\
2.03003003003003	2770.22826086957\\
2.07907907907908	2714.65217391304\\
2.12812812812813	2661.45652173913\\
2.17717717717718	2610.5\\
2.22622622622623	2561.92391304348\\
2.27527527527528	2514.84782608696\\
2.32432432432432	2469.91304347826\\
2.37337337337337	2426.5652173913\\
2.42242242242242	2384.60869565217\\
2.47147147147147	2344.23913043478\\
2.52052052052052	2305.35869565217\\
2.56956956956957	2267.76086956522\\
2.61861861861862	2231.25\\
2.66766766766767	2195.85869565217\\
2.71671671671672	2161.98913043478\\
2.76576576576577	2128.79347826087\\
2.81481481481481	2096.46739130435\\
2.86386386386386	2065.5\\
2.91291291291291	2035.16304347826\\
2.96196196196196	2005.79347826087\\
3.01101101101101	1977.27173913043\\
3.06006006006006	1949.70652173913\\
3.10910910910911	1922.69565217391\\
3.15815815815816	1896.51086956522\\
3.20720720720721	1871.33695652174\\
3.25625625625626	1846.61956521739\\
3.30530530530531	1822.39130434783\\
3.35435435435435	1798.91304347826\\
3.4034034034034	1776.15217391304\\
3.45245245245245	1753.94565217391\\
3.5015015015015	1732.28260869565\\
3.55055055055055	1711.36956521739\\
3.5995995995996	1690.76086956522\\
3.64864864864865	1670.76086956522\\
3.6976976976977	1651.27173913043\\
3.74674674674675	1632.5\\
3.7957957957958	1613.8152173913\\
3.84484484484484	1595.96739130435\\
3.89389389389389	1578.4347826087\\
3.94294294294294	1561.38043478261\\
3.99199199199199	1544.59782608696\\
4.04104104104104	1528.33695652174\\
4.09009009009009	1512.41304347826\\
4.13913913913914	1496.86956521739\\
4.18818818818819	1481.53260869565\\
4.23723723723724	1466.65217391304\\
4.28628628628629	1452.19565217391\\
4.33533533533534	1437.84782608696\\
4.38438438438438	1423.84782608696\\
4.43343343343343	1410.11956521739\\
4.48248248248248	1396.55434782609\\
4.53153153153153	1383.53260869565\\
4.58058058058058	1370.57608695652\\
4.62962962962963	1357.67391304348\\
4.67867867867868	1345.23913043478\\
4.72772772772773	1332.95652173913\\
4.77677677677678	1320.90217391304\\
4.82582582582583	1308.95652173913\\
4.87487487487487	1297.34782608696\\
4.92392392392392	1285.73913043478\\
4.97297297297297	1274.41304347826\\
5.02202202202202	1263.42391304348\\
5.07107107107107	1252.48913043478\\
5.12012012012012	1241.8152173913\\
5.16916916916917	1231.19565217391\\
5.21821821821822	1220.95652173913\\
5.26726726726727	1210.63043478261\\
5.31631631631632	1200.67391304348\\
5.36536536536537	1190.59782608696\\
5.41441441441441	1180.85869565217\\
5.46346346346346	1171.1847826087\\
5.51251251251251	1161.85869565217\\
5.56156156156156	1152.61956521739\\
5.61061061061061	1143.20652173913\\
5.65965965965966	1134.17391304348\\
5.70870870870871	1125.29347826087\\
5.75775775775776	1116.5\\
5.80680680680681	1107.76086956522\\
5.85585585585586	1099.27173913043\\
5.9049049049049	1090.75\\
5.95395395395395	1082.45652173913\\
6.003003003003	1074.40217391304\\
6.05205205205205	1066.08695652174\\
6.1011011011011	1058.28260869565\\
6.15015015015015	1050.4347826087\\
6.1991991991992	1042.77173913043\\
6.24824824824825	1035.23913043478\\
6.2972972972973	1027.5\\
6.34634634634635	1020.10869565217\\
6.3953953953954	1012.83695652174\\
6.44444444444444	1005.67391304348\\
6.49349349349349	998.5\\
6.54254254254254	991.510869565217\\
6.59159159159159	984.5\\
6.64064064064064	977.771739130435\\
6.68968968968969	970.945652173913\\
6.73873873873874	964.108695652174\\
6.78778778778779	957.652173913043\\
6.83683683683684	951.217391304348\\
6.88588588588589	944.717391304348\\
6.93493493493493	938.336956521739\\
6.98398398398398	932.076086956522\\
7.03303303303303	925.967391304348\\
7.08208208208208	919.739130434783\\
7.13113113113113	913.826086956522\\
7.18018018018018	907.79347826087\\
7.22922922922923	901.902173913043\\
7.27827827827828	895.989130434783\\
7.32732732732733	890.173913043478\\
7.37637637637638	884.586956521739\\
7.42542542542543	878.815217391304\\
7.47447447447447	873.260869565217\\
7.52352352352352	867.717391304348\\
7.57257257257257	862.315217391304\\
7.62162162162162	856.923913043478\\
7.67067067067067	851.5\\
7.71971971971972	846.217391304348\\
7.76876876876877	841.119565217391\\
7.81781781781782	835.891304347826\\
7.86686686686687	830.717391304348\\
7.91591591591592	825.70652173913\\
7.96496496496496	820.521739130435\\
8.01401401401401	815.695652173913\\
8.06306306306306	810.858695652174\\
8.11211211211211	806.097826086957\\
8.16116116116116	801.347826086957\\
8.21021021021021	796.489130434783\\
8.25925925925926	791.79347826087\\
8.30830830830831	787.141304347826\\
8.35735735735736	782.619565217391\\
8.40640640640641	778.152173913043\\
8.45545545545546	773.804347826087\\
8.5045045045045	769.119565217391\\
8.55355355355355	764.695652173913\\
8.6026026026026	760.510869565217\\
8.65165165165165	756.173913043478\\
8.7007007007007	751.858695652174\\
8.74974974974975	747.663043478261\\
8.7987987987988	743.489130434783\\
8.84784784784785	739.271739130435\\
8.8968968968969	735.282608695652\\
8.94594594594595	731.195652173913\\
8.99499499499499	727.239130434783\\
9.04404404404404	723.20652173913\\
9.09309309309309	719.260869565217\\
9.14214214214214	715.532608695652\\
9.19119119119119	711.630434782609\\
9.24024024024024	707.804347826087\\
9.28928928928929	704.260869565217\\
9.33833833833834	700.434782608696\\
9.38738738738739	696.695652173913\\
9.43643643643644	693.119565217391\\
9.48548548548549	689.510869565217\\
9.53453453453453	685.891304347826\\
9.58358358358358	682.445652173913\\
9.63263263263263	678.804347826087\\
9.68168168168168	675.304347826087\\
9.73073073073073	671.826086956522\\
9.77977977977978	668.565217391304\\
9.82882882882883	665.173913043478\\
9.87787787787788	661.739130434783\\
9.92692692692693	658.391304347826\\
9.97597597597598	655.076086956522\\
10.025025025025	651.804347826087\\
10.0740740740741	648.652173913043\\
10.1231231231231	645.315217391304\\
10.1721721721722	642.25\\
10.2212212212212	638.934782608696\\
10.2702702702703	635.826086956522\\
10.3193193193193	632.771739130435\\
10.3683683683684	629.54347826087\\
10.4174174174174	626.608695652174\\
10.4664664664665	623.510869565217\\
10.5155155155155	620.54347826087\\
10.5645645645646	617.54347826087\\
10.6136136136136	614.467391304348\\
10.6626626626627	611.565217391304\\
10.7117117117117	608.608695652174\\
10.7607607607608	605.608695652174\\
10.8098098098098	602.815217391304\\
10.8588588588589	600.054347826087\\
10.9079079079079	597.195652173913\\
10.956956956957	594.304347826087\\
11.006006006006	591.565217391304\\
11.0550550550551	588.836956521739\\
11.1041041041041	586.021739130435\\
11.1531531531532	583.423913043478\\
11.2022022022022	580.728260869565\\
11.2512512512513	577.989130434783\\
11.3003003003003	575.152173913043\\
11.3493493493493	572.70652173913\\
11.3983983983984	570\\
11.4474474474474	567.402173913043\\
11.4964964964965	564.804347826087\\
11.5455455455455	562.228260869565\\
11.5945945945946	559.771739130435\\
11.6436436436436	557.04347826087\\
11.6926926926927	554.608695652174\\
11.7417417417417	552.239130434783\\
11.7907907907908	549.673913043478\\
11.8398398398398	547.29347826087\\
11.8888888888889	544.75\\
11.9379379379379	542.347826086957\\
11.986986986987	540.097826086957\\
12.036036036036	537.630434782609\\
12.0850850850851	535.413043478261\\
12.1341341341341	532.902173913043\\
12.1831831831832	530.663043478261\\
12.2322322322322	528.326086956522\\
12.2812812812813	525.95652173913\\
12.3303303303303	523.826086956522\\
12.3793793793794	521.532608695652\\
12.4284284284284	519.228260869565\\
12.4774774774775	516.967391304348\\
12.5265265265265	514.967391304348\\
12.5755755755756	512.760869565217\\
12.6246246246246	510.586956521739\\
12.6736736736737	508.402173913043\\
12.7227227227227	506.336956521739\\
12.7717717717718	504.152173913043\\
12.8208208208208	502.130434782609\\
12.8698698698699	500.108695652174\\
12.9189189189189	498.021739130435\\
12.967967967968	496\\
13.017017017017	494.032608695652\\
13.0660660660661	492.097826086957\\
13.1151151151151	490.20652173913\\
13.1641641641642	488.097826086957\\
13.2132132132132	486.119565217391\\
13.2622622622623	484.184782608696\\
13.3113113113113	482.097826086957\\
13.3603603603604	480.434782608696\\
13.4094094094094	478.380434782609\\
13.4584584584585	476.70652173913\\
13.5075075075075	474.70652173913\\
13.5565565565566	472.826086956522\\
13.6056056056056	470.923913043478\\
13.6546546546547	469.217391304348\\
13.7037037037037	467.20652173913\\
13.7527527527528	465.510869565217\\
13.8018018018018	463.70652173913\\
13.8508508508509	461.989130434783\\
13.8998998998999	460.282608695652\\
13.9489489489489	458.391304347826\\
13.997997997998	456.815217391304\\
14.047047047047	455.108695652174\\
14.0960960960961	453.369565217391\\
14.1451451451451	451.684782608696\\
14.1941941941942	449.95652173913\\
14.2432432432432	448.29347826087\\
14.2922922922923	446.663043478261\\
14.3413413413413	444.989130434783\\
14.3903903903904	443.391304347826\\
14.4394394394394	441.695652173913\\
14.4884884884885	440.271739130435\\
14.5375375375375	438.54347826087\\
14.5865865865866	437.152173913043\\
14.6356356356356	435.423913043478\\
14.6846846846847	433.891304347826\\
14.7337337337337	432.282608695652\\
14.7827827827828	430.79347826087\\
14.8318318318318	429.163043478261\\
14.8808808808809	427.586956521739\\
14.9299299299299	426.108695652174\\
14.978978978979	424.54347826087\\
15.028028028028	423.163043478261\\
15.0770770770771	421.663043478261\\
15.1261261261261	420.130434782609\\
15.1751751751752	418.586956521739\\
15.2242242242242	417.163043478261\\
15.2732732732733	415.70652173913\\
15.3223223223223	414.391304347826\\
15.3713713713714	412.847826086957\\
15.4204204204204	411.489130434783\\
15.4694694694695	409.989130434783\\
15.5185185185185	408.554347826087\\
15.5675675675676	407.228260869565\\
15.6166166166166	405.75\\
15.6656656656657	404.358695652174\\
15.7147147147147	403\\
15.7637637637638	401.641304347826\\
15.8128128128128	400.445652173913\\
15.8618618618619	398.967391304348\\
15.9109109109109	397.684782608696\\
15.95995995996	396.423913043478\\
16.009009009009	394.95652173913\\
16.0580580580581	393.663043478261\\
16.1071071071071	392.369565217391\\
16.1561561561562	391.076086956522\\
16.2052052052052	389.75\\
16.2542542542543	388.434782608696\\
16.3033033033033	387.260869565217\\
16.3523523523524	385.934782608696\\
16.4014014014014	384.673913043478\\
16.4504504504505	383.369565217391\\
16.4994994994995	382.195652173913\\
16.5485485485485	380.847826086957\\
16.5975975975976	379.728260869565\\
16.6466466466466	378.347826086957\\
16.6956956956957	377.173913043478\\
16.7447447447447	376.010869565217\\
16.7937937937938	374.739130434783\\
16.8428428428428	373.619565217391\\
16.8918918918919	372.326086956522\\
16.9409409409409	371.097826086957\\
16.98998998999	369.934782608696\\
17.039039039039	368.760869565217\\
17.0880880880881	367.510869565217\\
17.1371371371371	366.358695652174\\
17.1861861861862	365.282608695652\\
17.2352352352352	364.010869565217\\
17.2842842842843	362.989130434783\\
17.3333333333333	361.695652173913\\
17.3823823823824	360.652173913043\\
17.4314314314314	359.554347826087\\
17.4804804804805	358.336956521739\\
17.5295295295295	357.173913043478\\
17.5785785785786	356.163043478261\\
17.6276276276276	354.95652173913\\
17.6766766766767	353.902173913043\\
17.7257257257257	352.75\\
17.7747747747748	351.554347826087\\
17.8238238238238	350.532608695652\\
17.8728728728729	349.510869565217\\
17.9219219219219	348.391304347826\\
17.970970970971	347.282608695652\\
18.02002002002	346.228260869565\\
18.0690690690691	345.130434782609\\
18.1181181181181	344.076086956522\\
18.1671671671672	342.967391304348\\
18.2162162162162	341.945652173913\\
18.2652652652653	340.945652173913\\
18.3143143143143	339.847826086957\\
18.3633633633634	338.79347826087\\
18.4124124124124	337.847826086957\\
18.4614614614615	336.826086956522\\
18.5105105105105	335.804347826087\\
18.5595595595596	334.75\\
18.6086086086086	333.869565217391\\
18.6576576576577	332.880434782609\\
18.7067067067067	331.836956521739\\
18.7557557557558	330.934782608696\\
18.8048048048048	329.945652173913\\
18.8538538538539	328.967391304348\\
18.9029029029029	328\\
18.951951951952	327.032608695652\\
19.001001001001	326.173913043478\\
19.0500500500501	325.239130434783\\
19.0990990990991	324.195652173913\\
19.1481481481481	323.358695652174\\
19.1971971971972	322.445652173913\\
19.2462462462462	321.467391304348\\
19.2952952952953	320.521739130435\\
19.3443443443443	319.70652173913\\
19.3933933933934	318.836956521739\\
19.4424424424424	317.815217391304\\
19.4914914914915	316.934782608696\\
19.5405405405405	316.108695652174\\
19.5895895895896	315.141304347826\\
19.6386386386386	314.326086956522\\
19.6876876876877	313.467391304348\\
19.7367367367367	312.554347826087\\
19.7857857857858	311.565217391304\\
19.8348348348348	310.847826086957\\
19.8838838838839	309.95652173913\\
19.9329329329329	309.04347826087\\
19.981981981982	308.271739130435\\
20.031031031031	307.445652173913\\
20.0800800800801	306.608695652174\\
20.1291291291291	305.695652173913\\
20.1781781781782	304.891304347826\\
20.2272272272272	304.021739130435\\
20.2762762762763	303.347826086957\\
20.3253253253253	302.489130434783\\
20.3743743743744	301.576086956522\\
20.4234234234234	300.641304347826\\
20.4724724724725	299.923913043478\\
20.5215215215215	299.097826086957\\
20.5705705705706	298.29347826087\\
20.6196196196196	297.54347826087\\
20.6686686686687	296.75\\
20.7177177177177	295.923913043478\\
20.7667667667668	295.184782608696\\
20.8158158158158	294.336956521739\\
20.8648648648649	293.532608695652\\
20.9139139139139	292.760869565217\\
20.962962962963	291.902173913043\\
21.012012012012	291.163043478261\\
21.0610610610611	290.380434782609\\
21.1101101101101	289.597826086957\\
21.1591591591592	288.836956521739\\
21.2082082082082	288.152173913043\\
21.2572572572573	287.29347826087\\
21.3063063063063	286.489130434783\\
21.3553553553554	285.70652173913\\
21.4044044044044	285.097826086957\\
21.4534534534535	284.271739130435\\
21.5025025025025	283.532608695652\\
21.5515515515516	282.826086956522\\
21.6006006006006	282.065217391304\\
21.6496496496496	281.228260869565\\
21.6986986986987	280.478260869565\\
21.7477477477477	279.891304347826\\
21.7967967967968	279.076086956522\\
21.8458458458458	278.347826086957\\
21.8948948948949	277.521739130435\\
21.9439439439439	276.880434782609\\
21.992992992993	276.25\\
22.042042042042	275.478260869565\\
22.0910910910911	274.684782608696\\
22.1401401401401	274.032608695652\\
22.1891891891892	273.304347826087\\
22.2382382382382	272.695652173913\\
22.2872872872873	271.826086956522\\
22.3363363363363	271.086956521739\\
22.3853853853854	270.434782608696\\
22.4344344344344	269.70652173913\\
22.4834834834835	269.010869565217\\
22.5325325325325	268.326086956522\\
22.5815815815816	267.760869565217\\
22.6306306306306	266.836956521739\\
22.6796796796797	266.304347826087\\
22.7287287287287	265.54347826087\\
22.7777777777778	264.913043478261\\
22.8268268268268	264.217391304348\\
22.8758758758759	263.663043478261\\
22.9249249249249	262.804347826087\\
22.973973973974	262.108695652174\\
23.023023023023	261.576086956522\\
23.0720720720721	260.902173913043\\
23.1211211211211	260.130434782609\\
23.1701701701702	259.554347826087\\
23.2192192192192	258.836956521739\\
23.2682682682683	258.141304347826\\
23.3173173173173	257.565217391304\\
23.3663663663664	256.804347826087\\
23.4154154154154	256.217391304348\\
23.4644644644645	255.532608695652\\
23.5135135135135	254.945652173913\\
23.5625625625626	254.25\\
23.6116116116116	253.597826086957\\
23.6606606606607	253\\
23.7097097097097	252.391304347826\\
23.7587587587588	251.836956521739\\
23.8078078078078	251.076086956522\\
23.8568568568569	250.554347826087\\
23.9059059059059	249.836956521739\\
23.954954954955	249.152173913043\\
24.004004004004	248.586956521739\\
24.0530530530531	248.076086956522\\
24.1021021021021	247.380434782609\\
24.1511511511512	246.70652173913\\
24.2002002002002	246.119565217391\\
24.2492492492492	245.521739130435\\
24.2982982982983	244.880434782609\\
24.3473473473473	244.282608695652\\
24.3963963963964	243.70652173913\\
24.4454454454454	243.065217391304\\
24.4944944944945	242.45652173913\\
24.5435435435435	241.847826086957\\
24.5925925925926	241.163043478261\\
24.6416416416416	240.684782608696\\
24.6906906906907	240.021739130435\\
24.7397397397397	239.5\\
24.7887887887888	238.869565217391\\
24.8378378378378	238.304347826087\\
24.8868868868869	237.79347826087\\
24.9359359359359	237.141304347826\\
24.984984984985	236.565217391304\\
25.034034034034	235.967391304348\\
25.0830830830831	235.445652173913\\
25.1321321321321	234.836956521739\\
25.1811811811812	234.260869565217\\
25.2302302302302	233.717391304348\\
25.2792792792793	233.141304347826\\
25.3283283283283	232.532608695652\\
25.3773773773774	232.04347826087\\
25.4264264264264	231.5\\
25.4754754754755	230.989130434783\\
25.5245245245245	230.423913043478\\
25.5735735735736	229.804347826087\\
25.6226226226226	229.326086956522\\
25.6716716716717	228.75\\
25.7207207207207	228.152173913043\\
25.7697697697698	227.652173913043\\
25.8188188188188	227.097826086957\\
25.8678678678679	226.608695652174\\
25.9169169169169	226.021739130435\\
25.965965965966	225.478260869565\\
26.015015015015	225\\
26.0640640640641	224.478260869565\\
26.1131131131131	223.923913043478\\
26.1621621621622	223.402173913043\\
26.2112112112112	222.836956521739\\
26.2602602602603	222.347826086957\\
26.3093093093093	221.836956521739\\
26.3583583583584	221.29347826087\\
26.4074074074074	220.782608695652\\
26.4564564564565	220.195652173913\\
26.5055055055055	219.782608695652\\
26.5545545545546	219.29347826087\\
26.6036036036036	218.717391304348\\
26.6526526526527	218.20652173913\\
26.7017017017017	217.717391304348\\
26.7507507507508	217.20652173913\\
26.7997997997998	216.760869565217\\
26.8488488488488	216.173913043478\\
26.8978978978979	215.760869565217\\
26.9469469469469	215.195652173913\\
26.995995995996	214.760869565217\\
27.045045045045	214.271739130435\\
27.0940940940941	213.70652173913\\
27.1431431431431	213.217391304348\\
27.1921921921922	212.771739130435\\
27.2412412412412	212.217391304348\\
27.2902902902903	211.717391304348\\
27.3393393393393	211.239130434783\\
27.3883883883884	210.70652173913\\
27.4374374374374	210.260869565217\\
27.4864864864865	209.804347826087\\
27.5355355355355	209.369565217391\\
27.5845845845846	208.79347826087\\
27.6336336336336	208.282608695652\\
27.6826826826827	207.869565217391\\
27.7317317317317	207.434782608696\\
27.7807807807808	207.010869565217\\
27.8298298298298	206.45652173913\\
27.8788788788789	205.934782608696\\
27.9279279279279	205.510869565217\\
27.976976976977	205.076086956522\\
28.026026026026	204.576086956522\\
28.0750750750751	204.173913043478\\
28.1241241241241	203.663043478261\\
28.1731731731732	203.195652173913\\
28.2222222222222	202.684782608696\\
28.2712712712713	202.282608695652\\
28.3203203203203	201.891304347826\\
28.3693693693694	201.467391304348\\
28.4184184184184	200.913043478261\\
28.4674674674675	200.402173913043\\
28.5165165165165	199.945652173913\\
28.5655655655656	199.478260869565\\
28.6146146146146	199.097826086957\\
28.6636636636637	198.728260869565\\
28.7127127127127	198.25\\
28.7617617617618	197.79347826087\\
28.8108108108108	197.228260869565\\
28.8598598598599	196.891304347826\\
28.9089089089089	196.347826086957\\
28.957957957958	196.010869565217\\
29.007007007007	195.423913043478\\
29.0560560560561	195.108695652174\\
29.1051051051051	194.619565217391\\
29.1541541541542	194.25\\
29.2032032032032	193.836956521739\\
29.2522522522523	193.45652173913\\
29.3013013013013	192.978260869565\\
29.3503503503504	192.532608695652\\
29.3993993993994	192.141304347826\\
29.4484484484484	191.673913043478\\
29.4974974974975	191.358695652174\\
29.5465465465465	190.945652173913\\
29.5955955955956	190.391304347826\\
29.6446446446446	190.04347826087\\
29.6936936936937	189.586956521739\\
29.7427427427427	189.119565217391\\
29.7917917917918	188.815217391304\\
29.8408408408408	188.402173913043\\
29.8898898898899	187.967391304348\\
29.9389389389389	187.54347826087\\
29.987987987988	187.097826086957\\
30.037037037037	186.75\\
30.0860860860861	186.380434782609\\
30.1351351351351	185.978260869565\\
30.1841841841842	185.565217391304\\
30.2332332332332	185.086956521739\\
30.2822822822823	184.70652173913\\
30.3313313313313	184.271739130435\\
30.3803803803804	183.902173913043\\
30.4294294294294	183.608695652174\\
30.4784784784785	183.108695652174\\
30.5275275275275	182.673913043478\\
30.5765765765766	182.326086956522\\
30.6256256256256	181.978260869565\\
30.6746746746747	181.554347826087\\
30.7237237237237	181.108695652174\\
30.7727727727728	180.663043478261\\
30.8218218218218	180.326086956522\\
30.8708708708709	180.010869565217\\
30.9199199199199	179.597826086957\\
30.968968968969	179.20652173913\\
31.018018018018	178.804347826087\\
31.0670670670671	178.467391304348\\
31.1161161161161	178.086956521739\\
31.1651651651652	177.728260869565\\
31.2142142142142	177.347826086957\\
31.2632632632633	177\\
31.3123123123123	176.532608695652\\
31.3613613613614	176.228260869565\\
31.4104104104104	175.815217391304\\
31.4594594594595	175.5\\
31.5085085085085	175.065217391304\\
31.5575575575576	174.728260869565\\
31.6066066066066	174.282608695652\\
31.6556556556557	173.989130434783\\
31.7047047047047	173.641304347826\\
31.7537537537538	173.184782608696\\
31.8028028028028	172.782608695652\\
31.8518518518519	172.391304347826\\
31.9009009009009	172.032608695652\\
31.9499499499499	171.739130434783\\
31.998998998999	171.413043478261\\
32.048048048048	171.054347826087\\
32.0970970970971	170.684782608696\\
32.1461461461462	170.282608695652\\
32.1951951951952	169.869565217391\\
32.2442442442442	169.576086956522\\
32.2932932932933	169.282608695652\\
32.3423423423423	168.891304347826\\
32.3913913913914	168.554347826087\\
32.4404404404404	168.184782608696\\
32.4894894894895	167.836956521739\\
32.5385385385385	167.434782608696\\
32.5875875875876	167.086956521739\\
32.6366366366366	166.728260869565\\
32.6856856856857	166.445652173913\\
32.7347347347347	166.04347826087\\
32.7837837837838	165.695652173913\\
32.8328328328328	165.402173913043\\
32.8818818818819	165.021739130435\\
32.9309309309309	164.641304347826\\
32.97997997998	164.380434782609\\
33.029029029029	164.076086956522\\
33.0780780780781	163.641304347826\\
33.1271271271271	163.326086956522\\
33.1761761761762	163.010869565217\\
33.2252252252252	162.663043478261\\
33.2742742742743	162.380434782609\\
33.3233233233233	162.141304347826\\
33.3723723723724	161.804347826087\\
33.4214214214214	161.304347826087\\
33.4704704704705	160.978260869565\\
33.5195195195195	160.70652173913\\
33.5685685685686	160.434782608696\\
33.6176176176176	160.086956521739\\
33.6666666666667	159.619565217391\\
33.7157157157157	159.260869565217\\
33.7647647647648	158.923913043478\\
33.8138138138138	158.695652173913\\
33.8628628628629	158.358695652174\\
33.9119119119119	158.152173913043\\
33.960960960961	157.695652173913\\
34.01001001001	157.347826086957\\
34.0590590590591	157.086956521739\\
34.1081081081081	156.75\\
34.1571571571572	156.423913043478\\
34.2062062062062	156.130434782609\\
34.2552552552553	155.847826086957\\
34.3043043043043	155.467391304348\\
34.3533533533534	155.173913043478\\
34.4024024024024	154.891304347826\\
34.4514514514515	154.608695652174\\
34.5005005005005	154.195652173913\\
34.5495495495495	153.891304347826\\
34.5985985985986	153.717391304348\\
34.6476476476476	153.29347826087\\
34.6966966966967	152.978260869565\\
34.7457457457457	152.684782608696\\
34.7947947947948	152.391304347826\\
34.8438438438438	152.04347826087\\
34.8928928928929	151.673913043478\\
34.9419419419419	151.391304347826\\
34.990990990991	151.141304347826\\
35.04004004004	150.902173913043\\
35.0890890890891	150.554347826087\\
35.1381381381381	150.20652173913\\
35.1871871871872	149.978260869565\\
35.2362362362362	149.576086956522\\
35.2852852852853	149.260869565217\\
35.3343343343343	149.04347826087\\
35.3833833833834	148.630434782609\\
35.4324324324324	148.380434782609\\
35.4814814814815	148.086956521739\\
35.5305305305305	147.847826086957\\
35.5795795795796	147.521739130435\\
35.6286286286286	147.217391304348\\
35.6776776776777	146.826086956522\\
35.7267267267267	146.54347826087\\
35.7757757757758	146.326086956522\\
35.8248248248248	146.04347826087\\
35.8738738738739	145.739130434783\\
35.9229229229229	145.5\\
35.971971971972	145.195652173913\\
36.021021021021	144.902173913043\\
36.0700700700701	144.554347826087\\
36.1191191191191	144.20652173913\\
36.1681681681682	143.923913043478\\
36.2172172172172	143.652173913043\\
36.2662662662663	143.326086956522\\
36.3153153153153	143.032608695652\\
36.3643643643644	142.75\\
36.4134134134134	142.489130434783\\
36.4624624624625	142.271739130435\\
36.5115115115115	142.010869565217\\
36.5605605605606	141.673913043478\\
36.6096096096096	141.347826086957\\
36.6586586586587	141.108695652174\\
36.7077077077077	140.815217391304\\
36.7567567567568	140.521739130435\\
36.8058058058058	140.20652173913\\
36.8548548548549	140.010869565217\\
36.9039039039039	139.79347826087\\
36.952952952953	139.510869565217\\
37.002002002002	139.195652173913\\
37.0510510510511	138.869565217391\\
37.1001001001001	138.619565217391\\
37.1491491491491	138.358695652174\\
37.1981981981982	138.065217391304\\
37.2472472472472	137.739130434783\\
37.2962962962963	137.423913043478\\
37.3453453453453	137.217391304348\\
37.3943943943944	136.989130434783\\
37.4434434434434	136.663043478261\\
37.4924924924925	136.358695652174\\
37.5415415415415	136.119565217391\\
37.5905905905906	135.826086956522\\
37.6396396396396	135.532608695652\\
37.6886886886887	135.271739130435\\
37.7377377377377	135.065217391304\\
37.7867867867868	134.826086956522\\
37.8358358358358	134.45652173913\\
37.8848848848849	134.228260869565\\
37.9339339339339	134.021739130435\\
37.982982982983	133.728260869565\\
38.032032032032	133.413043478261\\
38.0810810810811	133.195652173913\\
38.1301301301301	132.902173913043\\
38.1791791791792	132.652173913043\\
38.2282282282282	132.347826086957\\
38.2772772772773	132.108695652174\\
38.3263263263263	131.923913043478\\
38.3753753753754	131.684782608696\\
38.4244244244244	131.423913043478\\
38.4734734734735	131.141304347826\\
38.5225225225225	130.782608695652\\
38.5715715715716	130.554347826087\\
38.6206206206206	130.239130434783\\
38.6696696696697	130\\
38.7187187187187	129.836956521739\\
38.7677677677678	129.586956521739\\
38.8168168168168	129.369565217391\\
38.8658658658659	129.021739130435\\
38.9149149149149	128.826086956522\\
38.963963963964	128.54347826087\\
39.013013013013	128.315217391304\\
39.0620620620621	128.054347826087\\
39.1111111111111	127.880434782609\\
39.1601601601602	127.619565217391\\
39.2092092092092	127.380434782609\\
39.2582582582583	127.195652173913\\
39.3073073073073	126.869565217391\\
39.3563563563564	126.565217391304\\
39.4054054054054	126.380434782609\\
39.4544544544545	126.097826086957\\
39.5035035035035	125.836956521739\\
39.5525525525526	125.608695652174\\
39.6016016016016	125.369565217391\\
39.6506506506507	125.173913043478\\
39.6996996996997	124.95652173913\\
39.7487487487487	124.739130434783\\
39.7977977977978	124.5\\
39.8468468468468	124.271739130435\\
39.8958958958959	124.054347826087\\
39.9449449449449	123.75\\
39.993993993994	123.45652173913\\
40.043043043043	123.282608695652\\
40.0920920920921	123.097826086957\\
40.1411411411411	122.836956521739\\
40.1901901901902	122.619565217391\\
40.2392392392392	122.358695652174\\
40.2882882882883	122.086956521739\\
40.3373373373373	121.880434782609\\
40.3863863863864	121.630434782609\\
40.4354354354354	121.413043478261\\
40.4844844844845	121.152173913043\\
40.5335335335335	120.95652173913\\
40.5825825825826	120.717391304348\\
40.6316316316316	120.5\\
40.6806806806807	120.304347826087\\
40.7297297297297	120.076086956522\\
40.7787787787788	119.95652173913\\
40.8278278278278	119.652173913043\\
40.8768768768769	119.380434782609\\
40.9259259259259	119.163043478261\\
40.974974974975	118.858695652174\\
41.024024024024	118.663043478261\\
41.0730730730731	118.478260869565\\
41.1221221221221	118.260869565217\\
41.1711711711712	118.086956521739\\
41.2202202202202	117.847826086957\\
41.2692692692693	117.673913043478\\
41.3183183183183	117.5\\
41.3673673673674	117.260869565217\\
41.4164164164164	117.04347826087\\
41.4654654654655	116.75\\
41.5145145145145	116.554347826087\\
41.5635635635636	116.347826086957\\
41.6126126126126	116.108695652174\\
41.6616616616617	115.934782608696\\
41.7107107107107	115.630434782609\\
41.7597597597598	115.369565217391\\
41.8088088088088	115.173913043478\\
41.8578578578579	114.95652173913\\
41.9069069069069	114.79347826087\\
41.955955955956	114.576086956522\\
42.005005005005	114.336956521739\\
42.0540540540541	114.130434782609\\
42.1031031031031	113.989130434783\\
42.1521521521522	113.771739130435\\
42.2012012012012	113.532608695652\\
42.2502502502503	113.304347826087\\
42.2992992992993	113.04347826087\\
42.3483483483483	112.79347826087\\
42.3973973973974	112.641304347826\\
42.4464464464464	112.445652173913\\
42.4954954954955	112.271739130435\\
42.5445445445445	111.978260869565\\
42.5935935935936	111.771739130435\\
42.6426426426426	111.532608695652\\
42.6916916916917	111.402173913043\\
42.7407407407407	111.195652173913\\
42.7897897897898	110.978260869565\\
42.8388388388388	110.79347826087\\
42.8878878878879	110.565217391304\\
42.9369369369369	110.369565217391\\
42.985985985986	110.108695652174\\
43.035035035035	109.891304347826\\
43.0840840840841	109.728260869565\\
43.1331331331331	109.467391304348\\
43.1821821821822	109.271739130435\\
43.2312312312312	109.065217391304\\
43.2802802802803	108.826086956522\\
43.3293293293293	108.641304347826\\
43.3783783783784	108.45652173913\\
43.4274274274274	108.239130434783\\
43.4764764764765	108.076086956522\\
43.5255255255255	107.891304347826\\
43.5745745745746	107.608695652174\\
43.6236236236236	107.434782608696\\
43.6726726726727	107.228260869565\\
43.7217217217217	107.010869565217\\
43.7707707707708	106.858695652174\\
43.8198198198198	106.663043478261\\
43.8688688688689	106.532608695652\\
43.9179179179179	106.25\\
43.966966966967	106.054347826087\\
44.016016016016	105.913043478261\\
44.0650650650651	105.684782608696\\
44.1141141141141	105.467391304348\\
44.1631631631632	105.29347826087\\
44.2122122122122	105.086956521739\\
44.2612612612613	104.880434782609\\
44.3103103103103	104.597826086957\\
44.3593593593594	104.423913043478\\
44.4084084084084	104.217391304348\\
44.4574574574575	104.04347826087\\
44.5065065065065	103.869565217391\\
44.5555555555556	103.760869565217\\
44.6046046046046	103.532608695652\\
44.6536536536537	103.315217391304\\
44.7027027027027	103.076086956522\\
44.7517517517518	102.923913043478\\
44.8008008008008	102.70652173913\\
44.8498498498498	102.521739130435\\
44.8988988988989	102.347826086957\\
44.9479479479479	102.119565217391\\
44.996996996997	101.989130434783\\
45.046046046046	101.826086956522\\
45.0950950950951	101.576086956522\\
45.1441441441441	101.413043478261\\
45.1931931931932	101.217391304348\\
45.2422422422422	101.076086956522\\
45.2912912912913	100.836956521739\\
45.3403403403403	100.684782608696\\
45.3893893893894	100.478260869565\\
45.4384384384384	100.25\\
45.4874874874875	100.065217391304\\
45.5365365365365	99.7934782608696\\
45.5855855855856	99.6630434782609\\
45.6346346346346	99.5\\
45.6836836836837	99.3369565217391\\
45.7327327327327	99.1521739130435\\
45.7817817817818	98.9782608695652\\
45.8308308308308	98.7826086956522\\
45.8798798798799	98.5760869565217\\
45.9289289289289	98.3369565217391\\
45.977977977978	98.195652173913\\
46.027027027027	98.0434782608696\\
46.0760760760761	97.9347826086957\\
46.1251251251251	97.7173913043478\\
46.1741741741742	97.5108695652174\\
46.2232232232232	97.3913043478261\\
46.2722722722723	97.2282608695652\\
46.3213213213213	97.0869565217391\\
46.3703703703704	96.8913043478261\\
46.4194194194194	96.6847826086957\\
46.4684684684685	96.4891304347826\\
46.5175175175175	96.2934782608696\\
46.5665665665666	96.0760869565217\\
46.6156156156156	95.8913043478261\\
46.6646646646647	95.7173913043478\\
46.7137137137137	95.5760869565217\\
46.7627627627628	95.4347826086957\\
46.8118118118118	95.2717391304348\\
46.8608608608609	95.0326086956522\\
46.9099099099099	94.8804347826087\\
46.958958958959	94.7391304347826\\
47.008008008008	94.5652173913043\\
47.0570570570571	94.304347826087\\
47.1061061061061	94.1521739130435\\
47.1551551551552	94.0869565217391\\
47.2042042042042	93.945652173913\\
47.2532532532533	93.7608695652174\\
47.3023023023023	93.5434782608696\\
47.3513513513514	93.4347826086957\\
47.4004004004004	93.2608695652174\\
47.4494494494494	93.054347826087\\
47.4984984984985	92.9130434782609\\
47.5475475475475	92.7608695652174\\
47.5965965965966	92.6304347826087\\
47.6456456456456	92.4239130434783\\
47.6946946946947	92.2282608695652\\
47.7437437437437	92.0434782608696\\
47.7927927927928	91.9347826086957\\
47.8418418418418	91.7826086956522\\
47.8908908908909	91.6413043478261\\
47.9399399399399	91.4239130434783\\
47.988988988989	91.2391304347826\\
48.038038038038	91.0652173913043\\
48.0870870870871	90.945652173913\\
48.1361361361361	90.8152173913043\\
48.1851851851852	90.6304347826087\\
48.2342342342342	90.4891304347826\\
48.2832832832833	90.2934782608696\\
48.3323323323323	90.1847826086957\\
48.3813813813814	90.0217391304348\\
48.4304304304304	89.804347826087\\
48.4794794794795	89.6521739130435\\
48.5285285285285	89.5\\
48.5775775775776	89.3586956521739\\
48.6266266266266	89.1847826086957\\
48.6756756756757	89.0869565217391\\
48.7247247247247	88.9347826086957\\
48.7737737737738	88.695652173913\\
48.8228228228228	88.5108695652174\\
48.8718718718719	88.4021739130435\\
48.9209209209209	88.2826086956522\\
48.96996996997	88.1521739130435\\
49.019019019019	88\\
49.0680680680681	87.8478260869565\\
49.1171171171171	87.7173913043478\\
49.1661661661662	87.5652173913043\\
49.2152152152152	87.3804347826087\\
49.2642642642643	87.2173913043478\\
49.3133133133133	87.0652173913043\\
49.3623623623624	86.9021739130435\\
49.4114114114114	86.75\\
49.4604604604605	86.6521739130435\\
49.5095095095095	86.5108695652174\\
49.5585585585586	86.3369565217391\\
49.6076076076076	86.195652173913\\
49.6566566566567	86.0326086956522\\
49.7057057057057	85.8369565217391\\
49.7547547547548	85.6630434782609\\
49.8038038038038	85.5760869565217\\
49.8528528528529	85.4021739130435\\
49.9019019019019	85.2173913043478\\
49.950950950951	85.0760869565217\\
50	84.9565217391304\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/SoftDemand_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for unsatisfied demands ($\C$)},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
ylabel={Average costs},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	114469.591265572\\
1	114478.459866648\\
2	114487.328467724\\
3	114496.197068801\\
4	114505.065669877\\
5	114513.934270953\\
6	114522.802872029\\
7	114531.671473106\\
8	114540.540074182\\
9	114549.408675258\\
10	114558.277276335\\
11	114567.145877411\\
12	114576.014478487\\
13	114584.883079564\\
14	114593.75168064\\
15	114602.620281716\\
16	114611.488882793\\
17	114620.357483869\\
18	114629.226084945\\
19	114638.094686021\\
20	114646.963287098\\
21	114655.831888174\\
22	114664.70048925\\
23	114673.569090327\\
24	114682.437691403\\
25	114691.306292479\\
26	114700.174893556\\
27	114709.043494632\\
28	114717.912095708\\
29	114726.780696785\\
30	114735.649297861\\
31	114744.517898937\\
32	114753.386500013\\
33	114762.25510109\\
34	114771.123702166\\
35	114779.992303242\\
36	114788.860904319\\
37	114797.729505395\\
38	114806.598106471\\
39	114815.466707548\\
40	114824.335308624\\
41	114833.2039097\\
42	114842.072510776\\
43	114850.941111853\\
44	114859.809712929\\
45	114868.678314005\\
46	114877.546915082\\
47	114886.415516158\\
48	114895.284117234\\
49	114904.152718311\\
50	114913.021319387\\
51	114921.889920463\\
52	114930.75852154\\
53	114939.627122616\\
54	114948.495723692\\
55	114957.364324768\\
56	114966.232925845\\
57	114975.101526921\\
58	114983.970127997\\
59	114992.838729074\\
60	115001.70733015\\
61	115010.575931226\\
62	115019.444532303\\
63	115028.313133379\\
64	115037.181734455\\
65	115046.050335531\\
66	115054.918936608\\
67	115063.787537684\\
68	115072.65613876\\
69	115081.524739837\\
70	115090.393340913\\
71	115099.261941989\\
72	115108.130543066\\
73	115116.999144142\\
74	115125.867745218\\
75	115134.736346295\\
76	115143.604947371\\
77	115152.473548447\\
78	115161.342149523\\
79	115170.2107506\\
80	115179.079351676\\
81	115187.947952752\\
82	115196.816553829\\
83	115205.685154905\\
84	115214.553755981\\
85	115223.422357058\\
86	115232.290958134\\
87	115241.15955921\\
88	115250.028160286\\
89	115258.896761363\\
90	115267.765362439\\
91	115276.633963515\\
92	115285.502564592\\
93	115294.371165668\\
94	115303.239766744\\
95	115312.108367821\\
96	115320.976968897\\
97	115329.845569973\\
98	115338.71417105\\
99	115347.582772126\\
100	115356.451373202\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	7862.77364205371\\
2	14670.2387738595\\
3	20626.1441303134\\
4	25851.88283072\\
5	30574.1476080643\\
6	34871.6713934996\\
7	38877.2388906429\\
8	42680.4057543696\\
9	46345.8054519372\\
10	49813.0986064362\\
11	53146.104709043\\
12	56357.4386335205\\
13	59539.4875839146\\
14	62618.1411678423\\
15	65641.9793324888\\
16	68486.5774136037\\
17	71138.8734177391\\
18	73572.0480201486\\
19	75883.2888337855\\
20	78105.0564524975\\
21	80252.9639033633\\
22	82273.6683099882\\
23	84162.3114446275\\
24	86002.8307763197\\
25	87730.9396768892\\
26	89416.3851930003\\
27	90996.1846793966\\
28	92439.6053628948\\
29	93880.7740593906\\
30	95319.1814923832\\
31	96719.8425499614\\
32	98099.724230936\\
33	99371.0872322157\\
34	100569.390705527\\
35	101746.651979538\\
36	102834.087804932\\
37	103878.215920247\\
38	104862.945396412\\
39	105682.343997711\\
40	106485.250351048\\
41	107114.945419517\\
42	107427.160821721\\
43	107739.376223926\\
44	108050.126986803\\
45	108350.265402231\\
46	108650.40381766\\
47	108950.542233089\\
48	109239.248797091\\
49	109527.946595424\\
50	109816.644393757\\
51	110067.96935746\\
52	110234.358346455\\
53	110400.747335449\\
54	110567.136324444\\
55	110731.070034276\\
56	110886.760034322\\
57	111042.450034367\\
58	111197.627545636\\
59	111348.366734993\\
60	111499.10592435\\
61	111628.16985473\\
62	111680.50093449\\
63	111731.840011848\\
64	111783.179089205\\
65	111834.518166563\\
66	111885.85724392\\
67	111935.376378859\\
68	111983.185196253\\
69	112028.517545683\\
70	112072.01981735\\
71	112112.800170827\\
72	112141.72491862\\
73	112165.95938076\\
74	112190.1938429\\
75	112214.42830504\\
76	112237.924336059\\
77	112259.145605084\\
78	112280.366874108\\
79	112301.588143132\\
80	112322.809412156\\
81	112344.030681181\\
82	112365.251950205\\
83	112386.473219229\\
84	112407.694488253\\
85	112428.915757278\\
86	112450.137026302\\
87	112471.358295326\\
88	112492.579564351\\
89	112513.800833375\\
90	112535.022102399\\
91	112556.243371423\\
92	112577.464640448\\
93	112598.685909472\\
94	112617.714889463\\
95	112636.43509653\\
96	112655.155303598\\
97	112673.875510666\\
98	112692.595717734\\
99	112711.315924801\\
100	112730.036131869\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	30.1531524865225\\
1	6585.82708399446\\
2	11455.6486400889\\
3	15310.660742082\\
4	18819.009435405\\
5	22036.7032321194\\
6	25000.57714491\\
7	27727.1372083319\\
8	30266.9807020156\\
9	32709.9454114481\\
10	34962.2277822282\\
11	36991.3956246323\\
12	38941.4198297324\\
13	40795.0207914907\\
14	42553.4678419622\\
15	44237.5929392911\\
16	45902.0544743356\\
17	47493.624144677\\
18	49063.4081858163\\
19	50580.6245429753\\
20	52060.9696664189\\
21	53447.9641657398\\
22	54779.1268685207\\
23	56066.1660371789\\
24	57318.6195061502\\
25	58466.7786690784\\
26	59493.6114266444\\
27	60481.6014543715\\
28	61469.5914820987\\
29	62422.8762408892\\
30	63332.3828816117\\
31	64230.209404597\\
32	65128.0359275822\\
33	66025.8624505674\\
34	66896.2069428388\\
35	67723.4589997272\\
36	68546.8786420308\\
37	69370.2982843343\\
38	70169.3248892008\\
39	70958.6553302453\\
40	71747.9857712898\\
41	72529.7703137268\\
42	73287.1684722906\\
43	74044.5666308544\\
44	74801.9647894183\\
45	75559.3629479821\\
46	76316.7611065459\\
47	77074.1592651098\\
48	77804.6877044633\\
49	78534.3351404385\\
50	79256.4604342521\\
51	79959.9028939873\\
52	80663.3453537224\\
53	81366.7878134575\\
54	82046.6227344974\\
55	82706.9567000758\\
56	83362.0499257133\\
57	84009.4235452128\\
58	84641.1150843605\\
59	85272.8066235084\\
60	85904.4981626562\\
61	86536.1897018039\\
62	87155.3863259923\\
63	87764.2309573978\\
64	88353.3065026066\\
65	88942.3820478153\\
66	89526.7140843028\\
67	90095.6747614914\\
68	90664.4608762068\\
69	91214.1108370913\\
70	91744.5722611389\\
71	92251.6503568435\\
72	92741.426739003\\
73	93189.2206409586\\
74	93615.6993855269\\
75	94001.8230117348\\
76	94377.3838022585\\
77	94729.2666615257\\
78	95068.5372043484\\
79	95403.9771666307\\
80	95717.8428222398\\
81	95999.9242474468\\
82	96275.2849800058\\
83	96545.2139749612\\
84	96815.1429699166\\
85	97085.071964872\\
86	97343.2327853511\\
87	97587.9517097898\\
88	97832.6706342286\\
89	98077.3895586674\\
90	98317.2583858988\\
91	98547.3768314476\\
92	98775.6120410726\\
93	98997.3115661439\\
94	99219.0110912152\\
95	99440.7106162866\\
96	99662.4101413579\\
97	99879.2378464672\\
98	100091.171475965\\
99	100299.014116818\\
100	100506.856757672\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	6279.1357680015\\
2	10241.4901963922\\
3	13389.5097957006\\
4	16034.1894904889\\
5	18250.130792259\\
6	20235.2118432035\\
7	21977.3171699531\\
8	23444.329237263\\
9	24795.8686096244\\
10	25991.1404226943\\
11	27075.6951338377\\
12	28120.6909637279\\
13	29139.5986188182\\
14	29959.5846463384\\
15	30688.484424594\\
16	31387.4064947648\\
17	32055.3467967597\\
18	32697.7835274598\\
19	33296.7876128011\\
20	33874.9415818874\\
21	34453.0181559319\\
22	35004.1589714736\\
23	35555.2997870152\\
24	36082.9829196347\\
25	36593.1210838173\\
26	37069.727213771\\
27	37546.3333437248\\
28	37999.1924209679\\
29	38427.132859778\\
30	38835.873582736\\
31	39231.2899790784\\
32	39606.2362630955\\
33	39973.1775272679\\
34	40340.1187914402\\
35	40707.0600556125\\
36	41074.0013197848\\
37	41440.9425839571\\
38	41807.8838481294\\
39	42174.8251123017\\
40	42541.7663764741\\
41	42908.7076406464\\
42	43275.6489048187\\
43	43642.590168991\\
44	44009.5314331633\\
45	44376.4726973356\\
46	44743.4139615079\\
47	45110.3552256802\\
48	45477.2964898526\\
49	45844.2377540248\\
50	46211.1790181972\\
51	46578.1202823695\\
52	46945.0615465418\\
53	47312.0028107141\\
54	47678.9440748864\\
55	48045.8853390588\\
56	48412.8266032311\\
57	48779.7678674034\\
58	49146.7091315757\\
59	49513.650395748\\
60	49880.5916599203\\
61	50247.5329240926\\
62	50614.4741882649\\
63	50981.4154524372\\
64	51348.3567166096\\
65	51715.2979807819\\
66	52082.2392449542\\
67	52449.1805091265\\
68	52816.1217732988\\
69	53183.0630374711\\
70	53550.0043016434\\
71	53916.9455658157\\
72	54283.8868299881\\
73	54650.8280941604\\
74	55017.7693583327\\
75	55384.710622505\\
76	55751.6518866773\\
77	56118.5931508496\\
78	56485.5344150219\\
79	56852.4756791942\\
80	57219.4169433666\\
81	57586.3582075389\\
82	57953.2994717112\\
83	58320.2407358835\\
84	58687.1820000558\\
85	59054.1232642281\\
86	59421.0645284005\\
87	59788.0057925728\\
88	60154.9470567451\\
89	60521.8883209174\\
90	60888.8295850897\\
91	61255.770849262\\
92	61622.7121134343\\
93	61989.6533776066\\
94	62356.594641779\\
95	62723.5359059512\\
96	63090.4771701236\\
97	63457.4184342959\\
98	63824.3596984682\\
99	64191.3009626405\\
100	64558.2422268129\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	6283.4648531648\\
2	10240.4720350027\\
3	13431.7396663227\\
4	16115.3737280959\\
5	18272.9322436827\\
6	20275.0512014657\\
7	21996.5219799194\\
8	23512.0756320043\\
9	24870.2882226324\\
10	26115.2296916296\\
11	27255.2564008075\\
12	28340.4360625228\\
13	29335.6191793308\\
14	30221.0535169068\\
15	30998.1426577862\\
16	31704.513601965\\
17	32357.0331390075\\
18	32996.1502976997\\
19	33610.2644616241\\
20	34211.7403463114\\
21	34784.2385316272\\
22	35334.4653021006\\
23	35868.714795272\\
24	36328.2243632239\\
25	36749.7283514604\\
26	37171.232339697\\
27	37579.9324711356\\
28	37978.335829588\\
29	38376.7391880405\\
30	38757.2455424561\\
31	39133.7436827261\\
32	39510.241822996\\
33	39886.3093253042\\
34	40240.4069367766\\
35	40576.8371198338\\
36	40913.2673028909\\
37	41249.6974859481\\
38	41586.1276690052\\
39	41922.5578520624\\
40	42258.9880351195\\
41	42595.4182181767\\
42	42931.8484012339\\
43	43268.278584291\\
44	43604.7087673482\\
45	43941.1389504054\\
46	44277.5691334625\\
47	44613.9993165197\\
48	44950.4294995768\\
49	45286.859682634\\
50	45623.2898656912\\
51	45959.7200487483\\
52	46296.1502318055\\
53	46632.5804148627\\
54	46969.0105979198\\
55	47305.440780977\\
56	47641.8709640341\\
57	47978.3011470913\\
58	48314.7313301485\\
59	48651.1615132056\\
60	48987.5916962628\\
61	49324.0218793199\\
62	49660.4520623771\\
63	49996.8822454342\\
64	50333.3124284914\\
65	50669.7426115486\\
66	51006.1727946057\\
67	51342.6029776629\\
68	51679.03316072\\
69	52015.4633437772\\
70	52351.8935268344\\
71	52688.3237098915\\
72	53024.7538929487\\
73	53361.1840760058\\
74	53697.614259063\\
75	54034.0444421202\\
76	54370.4746251774\\
77	54706.9048082345\\
78	55043.3349912917\\
79	55379.7651743488\\
80	55716.195357406\\
81	56052.6255404632\\
82	56389.0557235203\\
83	56725.4859065775\\
84	57061.9160896346\\
85	57398.3462726918\\
86	57734.776455749\\
87	58071.2066388061\\
88	58407.6368218633\\
89	58744.0670049204\\
90	59080.4971879776\\
91	59416.9273710348\\
92	59753.3575540919\\
93	60089.7877371491\\
94	60426.2179202062\\
95	60762.6481032634\\
96	61099.0782863206\\
97	61435.5084693777\\
98	61771.9386524349\\
99	62108.3688354921\\
100	62444.7990185492\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	8057.83082772696\\
2	15070.9810790191\\
3	20708.4181342433\\
4	24966.1318741253\\
5	28157.4227072045\\
6	30613.8798302124\\
7	32513.5665223102\\
8	34080.951744737\\
9	35341.1544099204\\
10	36360.5510878827\\
11	37173.4595666318\\
12	37799.7105567635\\
13	38277.5416933563\\
14	38632.2076415993\\
15	38868.6564483299\\
16	39032.4687660185\\
17	39114.0791594095\\
18	39121.3256463538\\
19	39103.2010748272\\
20	39110.341721725\\
21	39085.9149849194\\
22	39015.5346009654\\
23	38912.3316086557\\
24	38790.8133174215\\
25	38655.1267390126\\
26	38506.6704968739\\
27	38337.6723732712\\
28	38145.3078957521\\
29	37963.8937607015\\
30	37862.7581394622\\
31	37758.1442142185\\
32	37717.1276214273\\
33	37693.6865570014\\
34	37682.6288924754\\
35	37682.6288924754\\
36	37682.6288924753\\
37	37682.6288924753\\
38	37682.6288924753\\
39	37682.6288924753\\
40	37682.6288924753\\
41	37682.6288924753\\
42	37682.6288924753\\
43	37682.6288924753\\
44	37682.6288924753\\
45	37682.6288924753\\
46	37682.6288924753\\
47	37682.6288924753\\
48	37682.6288924752\\
49	37682.6288924752\\
50	37682.6288924752\\
51	37682.6288924752\\
52	37682.6288924752\\
53	37682.6288924752\\
54	37682.6288924752\\
55	37682.6288924752\\
56	37682.6288924752\\
57	37682.6288924751\\
58	37682.6288924751\\
59	37682.6288924751\\
60	37682.6288924751\\
61	37682.6288924751\\
62	37682.6288924751\\
63	37682.6288924751\\
64	37682.6288924751\\
65	37682.6288924751\\
66	37682.6288924751\\
67	37682.6288924751\\
68	37682.6288924751\\
69	37682.628892475\\
70	37682.628892475\\
71	37682.628892475\\
72	37682.628892475\\
73	37682.628892475\\
74	37682.628892475\\
75	37682.628892475\\
76	37682.628892475\\
77	37682.628892475\\
78	37682.628892475\\
79	37682.628892475\\
80	37682.6288924749\\
81	37682.6288924749\\
82	37682.6288924749\\
83	37682.6288924749\\
84	37682.6288924749\\
85	37682.6288924749\\
86	37682.6288924749\\
87	37682.6288924749\\
88	37682.6288924749\\
89	37682.6288924749\\
90	37682.6288924749\\
91	37682.6288924749\\
92	37682.6288924749\\
93	37682.6288924748\\
94	37682.6288924748\\
95	37682.6288924748\\
96	37682.6288924748\\
97	37682.6288924748\\
98	37682.6288924748\\
99	37682.6288924748\\
100	37682.6288924748\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/SoftDemand_Unmetdem.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for unsatisfied demands ($\C$)},
ymin=-1000,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={Average amount of unsatisfied demands per instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	8.86860107630543\\
1	8.86860107630543\\
2	8.86860107630543\\
3	8.86860107630543\\
4	8.86860107630543\\
5	8.86860107630543\\
6	8.86860107630543\\
7	8.86860107630543\\
8	8.86860107630543\\
9	8.86860107630543\\
10	8.86860107630543\\
11	8.86860107630543\\
12	8.86860107630543\\
13	8.86860107630543\\
14	8.86860107630543\\
15	8.86860107630543\\
16	8.86860107630543\\
17	8.86860107630543\\
18	8.86860107630543\\
19	8.86860107630543\\
20	8.86860107630543\\
21	8.86860107630543\\
22	8.86860107630543\\
23	8.86860107630543\\
24	8.86860107630543\\
25	8.86860107630543\\
26	8.86860107630543\\
27	8.86860107630543\\
28	8.86860107630543\\
29	8.86860107630543\\
30	8.86860107630543\\
31	8.86860107630543\\
32	8.86860107630543\\
33	8.86860107630543\\
34	8.86860107630543\\
35	8.86860107630543\\
36	8.86860107630543\\
37	8.86860107630543\\
38	8.86860107630543\\
39	8.86860107630543\\
40	8.86860107630543\\
41	8.86860107630543\\
42	8.86860107630543\\
43	8.86860107630543\\
44	8.86860107630543\\
45	8.86860107630543\\
46	8.86860107630543\\
47	8.86860107630543\\
48	8.86860107630543\\
49	8.86860107630543\\
50	8.86860107630543\\
51	8.86860107630543\\
52	8.86860107630543\\
53	8.86860107630543\\
54	8.86860107630543\\
55	8.86860107630543\\
56	8.86860107630543\\
57	8.86860107630543\\
58	8.86860107630543\\
59	8.86860107630543\\
60	8.86860107630543\\
61	8.86860107630543\\
62	8.86860107630543\\
63	8.86860107630543\\
64	8.86860107630543\\
65	8.86860107630543\\
66	8.86860107630543\\
67	8.86860107630543\\
68	8.86860107630543\\
69	8.86860107630543\\
70	8.86860107630543\\
71	8.86860107630543\\
72	8.86860107630543\\
73	8.86860107630543\\
74	8.86860107630543\\
75	8.86860107630543\\
76	8.86860107630543\\
77	8.86860107630543\\
78	8.86860107630543\\
79	8.86860107630543\\
80	8.86860107630543\\
81	8.86860107630543\\
82	8.86860107630543\\
83	8.86860107630543\\
84	8.86860107630543\\
85	8.86860107630543\\
86	8.86860107630543\\
87	8.86860107630543\\
88	8.86860107630543\\
89	8.86860107630543\\
90	8.86860107630543\\
91	8.86860107630543\\
92	8.86860107630543\\
93	8.86860107630543\\
94	8.86860107630543\\
95	8.86860107630543\\
96	8.86860107630543\\
97	8.86860107630543\\
98	8.86860107630543\\
99	8.86860107630543\\
100	8.86860107630543\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	7518.78563986904\\
2	6072.01771717615\\
3	5754.3024529664\\
4	4895.17452078753\\
5	4412.34108686943\\
6	4194.13611247544\\
7	3803.16686372671\\
8	3803.16686372671\\
9	3478.51010964483\\
10	3333.00610260681\\
11	3333.00610260681\\
12	3199.06516118034\\
13	3078.65358392772\\
14	3078.65358392772\\
15	2969.7935624096\\
16	2768.41699177966\\
17	2581.78800237864\\
18	2328.16726847707\\
19	2250.01559776123\\
20	2174.88851527929\\
21	2103.88402055629\\
22	1968.5020932805\\
23	1840.51933169222\\
24	1840.51933169222\\
25	1725.94768655278\\
26	1623.92049333991\\
27	1484.76768112433\\
28	1441.1686964958\\
29	1441.1686964958\\
30	1400.66105757821\\
31	1400.66105757821\\
32	1361.9429517811\\
33	1213.0513280617\\
34	1177.26127401123\\
35	1177.26127401123\\
36	1044.1281153156\\
37	1044.1281153156\\
38	951.838269400383\\
39	809.226394721268\\
40	782.807212919966\\
41	312.215402204351\\
42	312.215402204351\\
43	312.215402204351\\
44	300.138415428971\\
45	300.138415428971\\
46	300.138415428971\\
47	300.138415428971\\
48	288.697798332795\\
49	288.697798332795\\
50	288.697798332795\\
51	166.388988994759\\
52	166.388988994759\\
53	166.388988994759\\
54	166.388988994759\\
55	155.690000045481\\
56	155.690000045481\\
57	155.690000045481\\
58	150.739189357065\\
59	150.739189357065\\
60	150.739189357065\\
61	55.1292947489008\\
62	51.3390773575881\\
63	51.3390773575881\\
64	51.3390773575881\\
65	51.3390773575881\\
66	51.3390773575881\\
67	47.808817393812\\
68	47.808817393812\\
69	44.3012086981601\\
70	40.8156563430982\\
71	37.3982650387557\\
72	24.2344621402\\
73	24.2344621402\\
74	24.2344621402\\
75	24.2344621402\\
76	21.221269024263\\
77	21.221269024263\\
78	21.221269024263\\
79	21.221269024263\\
80	21.221269024263\\
81	21.221269024263\\
82	21.221269024263\\
83	21.221269024263\\
84	21.221269024263\\
85	21.221269024263\\
86	21.221269024263\\
87	21.221269024263\\
88	21.221269024263\\
89	21.221269024263\\
90	21.221269024263\\
91	21.221269024263\\
92	21.221269024263\\
93	21.221269024263\\
94	18.7202070677331\\
95	18.7202070677331\\
96	18.7202070677331\\
97	18.7202070677331\\
98	18.7202070677331\\
99	18.7202070677331\\
100	18.7202070677331\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	7775.75228585413\\
1	5467.14020422417\\
2	3984.56503160226\\
3	3572.32703375129\\
4	3383.11270316921\\
5	3041.03760440027\\
6	2729.18977194342\\
7	2585.95627866788\\
8	2448.79108593412\\
9	2320.76669863144\\
10	2075.35667545312\\
11	1959.94668783197\\
12	1854.14092332359\\
13	1758.44705047155\\
14	1758.44705047155\\
15	1671.69944052692\\
16	1591.56967034138\\
17	1591.56967034138\\
18	1517.21635715902\\
19	1517.21635715902\\
20	1447.18521273714\\
21	1379.80853293875\\
22	1315.87914005095\\
23	1254.48948538472\\
24	1197.24083242589\\
25	1142.34080048616\\
26	987.990027727159\\
27	987.990027727159\\
28	987.990027727159\\
29	941.781133740488\\
30	897.826522985239\\
31	897.826522985239\\
32	897.826522985239\\
33	897.826522985239\\
34	859.699718225445\\
35	823.419642303563\\
36	823.419642303563\\
37	823.419642303563\\
38	789.33044104448\\
39	789.33044104448\\
40	789.33044104448\\
41	757.398158563834\\
42	757.398158563834\\
43	757.398158563834\\
44	757.398158563834\\
45	757.398158563834\\
46	757.398158563834\\
47	757.398158563834\\
48	729.647435975205\\
49	729.647435975205\\
50	703.442459735126\\
51	703.442459735126\\
52	703.442459735126\\
53	703.442459735126\\
54	678.99181779077\\
55	655.093225637537\\
56	655.093225637537\\
57	631.69153914779\\
58	631.69153914779\\
59	631.69153914779\\
60	631.69153914779\\
61	631.69153914779\\
62	610.149580831116\\
63	589.075545208746\\
64	589.075545208746\\
65	589.075545208746\\
66	568.960677188631\\
67	568.960677188631\\
68	549.649960884493\\
69	549.649960884493\\
70	513.70779432506\\
71	497.336345051485\\
72	453.37239805553\\
73	439.148333214112\\
74	386.123626207833\\
75	386.123626207833\\
76	361.916864512224\\
77	339.270542822751\\
78	339.270542822751\\
79	328.628277334778\\
80	288.403888952082\\
81	278.969925758982\\
82	269.928994955395\\
83	269.928994955395\\
84	269.928994955395\\
85	269.928994955395\\
86	244.718924438728\\
87	244.718924438728\\
88	244.718924438728\\
89	244.718924438728\\
90	236.926133192327\\
91	229.15810342875\\
92	221.699525071326\\
93	221.699525071326\\
94	221.699525071326\\
95	221.699525071326\\
96	221.699525071326\\
97	214.57084180957\\
98	207.842640853383\\
99	207.842640853383\\
100	207.842640853383\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	4951.19680305845\\
2	3387.42806631099\\
3	2807.35290569013\\
4	2433.42107726591\\
5	2151.68358946783\\
6	1896.17457701742\\
7	1541.90782890686\\
8	1430.51700916809\\
9	1276.00588482986\\
10	1087.90717922676\\
11	1044.99582989024\\
12	1044.99582989024\\
13	963.950913181253\\
14	770.67422461122\\
15	700.501361000561\\
16	667.940301994878\\
17	667.940301994878\\
18	606.775402104988\\
19	578.153969086267\\
20	578.153969086267\\
21	551.140815541665\\
22	551.140815541665\\
23	551.140815541665\\
24	525.377586605561\\
25	476.606129953756\\
26	476.606129953756\\
27	476.606129953756\\
28	430.777983233283\\
29	408.740722957925\\
30	408.740722957925\\
31	387.329716372369\\
32	366.941264172313\\
33	366.941264172313\\
34	366.941264172313\\
35	366.941264172313\\
36	366.941264172313\\
37	366.941264172313\\
38	366.941264172313\\
39	366.941264172313\\
40	366.941264172313\\
41	366.941264172313\\
42	366.941264172313\\
43	366.941264172313\\
44	366.941264172313\\
45	366.941264172313\\
46	366.941264172313\\
47	366.941264172313\\
48	366.941264172313\\
49	366.941264172313\\
50	366.941264172313\\
51	366.941264172313\\
52	366.941264172313\\
53	366.941264172313\\
54	366.941264172313\\
55	366.941264172313\\
56	366.941264172313\\
57	366.941264172313\\
58	366.941264172313\\
59	366.941264172313\\
60	366.941264172313\\
61	366.941264172313\\
62	366.941264172313\\
63	366.941264172313\\
64	366.941264172313\\
65	366.941264172313\\
66	366.941264172313\\
67	366.941264172313\\
68	366.941264172313\\
69	366.941264172313\\
70	366.941264172313\\
71	366.941264172313\\
72	366.941264172313\\
73	366.941264172313\\
74	366.941264172313\\
75	366.941264172313\\
76	366.941264172313\\
77	366.941264172313\\
78	366.941264172313\\
79	366.941264172313\\
80	366.941264172313\\
81	366.941264172313\\
82	366.941264172313\\
83	366.941264172313\\
84	366.941264172313\\
85	366.941264172313\\
86	366.941264172313\\
87	366.941264172313\\
88	366.941264172313\\
89	366.941264172313\\
90	366.941264172313\\
91	366.941264172313\\
92	366.941264172313\\
93	366.941264172313\\
94	366.941264172313\\
95	366.941264172313\\
96	366.941264172313\\
97	366.941264172313\\
98	366.941264172313\\
99	366.941264172313\\
100	366.941264172313\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	4950.26004440949\\
2	3376.37688859463\\
3	2950.74175911611\\
4	2347.78785486098\\
5	2068.86553204881\\
6	1940.2721285048\\
7	1632.41924303055\\
8	1459.19754465728\\
9	1296.52970591695\\
10	1152.04953799252\\
11	1106.90049314566\\
12	1063.36679307586\\
13	897.823980263212\\
14	858.645402178023\\
15	706.813119104209\\
16	672.260955325029\\
17	639.117158692234\\
18	639.117158692234\\
19	608.217910161948\\
20	578.763820907173\\
21	550.226770473431\\
22	550.226770473431\\
23	523.055171949474\\
24	421.50398823655\\
25	421.50398823655\\
26	421.50398823655\\
27	398.403358452458\\
28	398.403358452458\\
29	398.403358452458\\
30	376.498140269947\\
31	376.498140269947\\
32	376.498140269947\\
33	356.262439181018\\
34	336.430183057161\\
35	336.430183057161\\
36	336.430183057161\\
37	336.430183057161\\
38	336.430183057161\\
39	336.430183057161\\
40	336.430183057161\\
41	336.430183057161\\
42	336.430183057161\\
43	336.430183057161\\
44	336.430183057161\\
45	336.430183057161\\
46	336.430183057161\\
47	336.430183057161\\
48	336.430183057161\\
49	336.430183057161\\
50	336.430183057161\\
51	336.430183057161\\
52	336.430183057161\\
53	336.430183057161\\
54	336.430183057161\\
55	336.430183057161\\
56	336.430183057161\\
57	336.430183057161\\
58	336.430183057161\\
59	336.430183057161\\
60	336.430183057161\\
61	336.430183057161\\
62	336.430183057161\\
63	336.430183057161\\
64	336.430183057161\\
65	336.430183057161\\
66	336.430183057161\\
67	336.430183057161\\
68	336.430183057161\\
69	336.430183057161\\
70	336.430183057161\\
71	336.430183057161\\
72	336.430183057161\\
73	336.430183057161\\
74	336.430183057161\\
75	336.430183057161\\
76	336.430183057161\\
77	336.430183057161\\
78	336.430183057161\\
79	336.430183057161\\
80	336.430183057161\\
81	336.430183057161\\
82	336.430183057161\\
83	336.430183057161\\
84	336.430183057161\\
85	336.430183057161\\
86	336.430183057161\\
87	336.430183057161\\
88	336.430183057161\\
89	336.430183057161\\
90	336.430183057161\\
91	336.430183057161\\
92	336.430183057161\\
93	336.430183057161\\
94	336.430183057161\\
95	336.430183057161\\
96	336.430183057161\\
97	336.430183057161\\
98	336.430183057161\\
99	336.430183057161\\
100	336.430183057161\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	6413.19989916621\\
2	4894.49672151217\\
3	3802.40055937889\\
4	3077.71880131902\\
5	2580.75539368298\\
6	2173.6493848445\\
7	1839.14976647483\\
8	1574.89485322578\\
9	1360.52447352023\\
10	1175.68518705471\\
11	1011.06411658369\\
12	863.483376605328\\
13	730.028012919953\\
14	610.343749887131\\
15	515.910397332409\\
16	443.446134470091\\
17	375.181959470092\\
18	310.287205484584\\
19	255.38990710091\\
20	217.109247890932\\
21	183.162720898178\\
22	153.827020717017\\
23	130.529159075457\\
24	108.580428101587\\
25	87.5858663262251\\
26	68.2262811812972\\
27	49.0684893334706\\
28	31.8307047320215\\
29	16.7377232102828\\
30	9.52662137680307\\
31	3.74984510868714\\
32	1.68706304346951\\
33	0.524019565208702\\
34	-8.73473274386134e-12\\
35	-8.73473274386134e-12\\
36	-8.73473274386134e-12\\
37	-8.73473274386134e-12\\
38	-8.73473274386134e-12\\
39	-8.73473274386134e-12\\
40	-8.73473274386134e-12\\
41	-8.73473274386134e-12\\
42	-8.73473274386134e-12\\
43	-8.73473274386134e-12\\
44	-8.73473274386134e-12\\
45	-8.73473274386134e-12\\
46	-8.73473274386134e-12\\
47	-8.73473274386134e-12\\
48	-8.73473274386134e-12\\
49	-8.73473274386134e-12\\
50	-8.73473274386134e-12\\
51	-8.73473274386134e-12\\
52	-8.73473274386134e-12\\
53	-8.73473274386134e-12\\
54	-8.73473274386134e-12\\
55	-8.73473274386134e-12\\
56	-8.73473274386134e-12\\
57	-8.73473274386134e-12\\
58	-8.73473274386134e-12\\
59	-8.73473274386134e-12\\
60	-8.73473274386134e-12\\
61	-8.73473274386134e-12\\
62	-8.73473274386134e-12\\
63	-8.73473274386134e-12\\
64	-8.73473274386134e-12\\
65	-8.73473274386134e-12\\
66	-8.73473274386134e-12\\
67	-8.73473274386134e-12\\
68	-8.73473274386134e-12\\
69	-8.73473274386134e-12\\
70	-8.73473274386134e-12\\
71	-8.73473274386134e-12\\
72	-8.73473274386134e-12\\
73	-8.73473274386134e-12\\
74	-8.73473274386134e-12\\
75	-8.73473274386134e-12\\
76	-8.73473274386134e-12\\
77	-8.73473274386134e-12\\
78	-8.73473274386134e-12\\
79	-8.73473274386134e-12\\
80	-8.73473274386134e-12\\
81	-8.73473274386134e-12\\
82	-8.73473274386134e-12\\
83	-8.73473274386134e-12\\
84	-8.73473274386134e-12\\
85	-8.73473274386134e-12\\
86	-8.73473274386134e-12\\
87	-8.73473274386134e-12\\
88	-8.73473274386134e-12\\
89	-8.73473274386134e-12\\
90	-8.73473274386134e-12\\
91	-8.73473274386134e-12\\
92	-8.73473274386134e-12\\
93	-8.73473274386134e-12\\
94	-8.73473274386134e-12\\
95	-8.73473274386134e-12\\
96	-8.73473274386134e-12\\
97	-8.73473274386134e-12\\
98	-8.73473274386134e-12\\
99	-8.73473274386134e-12\\
100	-8.73473274386134e-12\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/dist2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.7\columnwidth}{!}{
    \begin{tikzpicture}
    
    \begin{axis}[%
    width=6.049in,
    height=5.094in,
    at={(1.015in,0.688in)},
    scale only axis,
    xtick={10,15,20,25,30},
    xmin=10,
    xmax=30,
    xlabel style={font=\color{white!15!black}},
    xlabel={Mean laxity ($\bar \ell$)},
    ymin=0.5,
    ymax=6,
    ylabel style={font=\color{white!15!black}},
    ylabel={Empirical competitive-ratio},
    axis background/.style={fill=white},
    legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=90, black}]
      table[row sep=crcr]{%
    10	2.93932852230498\\
    15	3.8737826475027\\
    20	4.52963202641788\\
    25	5.39872216149675\\
    30	5.53001915983032\\
    };
    \addlegendentry{Immediate Scheduling}
    
    \addplot [color=mycolor2, line width=1.0pt, mark size=4.3pt, mark=diamond, mark options={solid, black}]
      table[row sep=crcr]{%
    10	2.18217234635405\\
    15	2.66739043616621\\
    20	2.99439341789938\\
    25	3.42076597449134\\
    30	3.57139829909578\\
    };
    \addlegendentry{Equal Service}
    
    \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.86265982839707\\
    15	2.1695762355096\\
    20	2.3473634985732\\
    25	2.59018732364249\\
    30	2.65430588528156\\
    };
    \addlegendentry{Exact Scheduling}
    
    \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.63834829750703\\
    15	1.91873104947429\\
    20	2.1091224104743\\
    25	2.32346230692476\\
    30	2.41731427400411\\
    };
    \addlegendentry{Exact Scheduling PC}
    
    \addplot [color=mycolor5, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.54384695227913\\
    15	1.70823191261555\\
    20	1.73474285353245\\
    25	1.86459256742504\\
    30	1.78338760138946\\
    };
    \addlegendentry{Online Optimization MPC}
    
    \end{axis}
    
    \begin{axis}[%
    width=7.806in,
    height=6.25in,
    at={(0in,0in)},
    scale only axis,
    xtick={10,15,20,25,30},
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    ]
    \end{axis}
\end{tikzpicture}%
}


==> 2018_OR_ deadline scheduling (new May 28) (1)/dist3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.7\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xtick={0,1,2,3,4},
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Maximum ratio of laxity to demand ($\bar \gamma - 1$)},
ymin=0.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical competitive-ratio},
axis background/.style={fill=white},
legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0	1.09348788726214\\
1	1.90473167017667\\
2	2.53051555654909\\
3	3.52012366162379\\
4	4.34824578592511\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=mycolor2, line width=1.0pt, mark size=4.3pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.09412624773304\\
1	1.49538269806261\\
2	1.68233618488351\\
3	2.05072185796516\\
4	2.29423809076993\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.0647068232769\\
1	1.30070326857497\\
2	1.46936161886848\\
3	1.67777777038091\\
4	1.84259975906828\\
};
\addlegendentry{Exact Scheduling}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.035027628506702\\
1	1.14550533493144\\
2	1.29029325097981\\
3	1.47045077917272\\
4	1.61299601020594\\
};
\addlegendentry{Exact Scheduling PC}

\addplot [color=mycolor5, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.0320016479393\\
1	1.17451169228583\\
2	1.25622810761299\\
3	1.37147594007475\\
4	1.43891958066515\\
};
\addlegendentry{Online Optimization MPC}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
}

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=0,
xmax=100,
xlabel={Unit cost for unsatisfied demands ($\C$)},
ymin=0,
ymax=10,
ylabel={Average ratio},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
legend pos=south east,
]
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.76230269800767\\
2	1.80390061565935\\
3	2.10825805909896\\
4	2.45614146344033\\
5	2.77853578319342\\
6	3.11379605965458\\
7	3.43658134147924\\
8	3.74505584190055\\
9	4.06741890256733\\
10	4.36871047730385\\
11	4.66514241428021\\
12	4.94738853791791\\
13	5.22162071797761\\
14	5.49585289790632\\
15	5.75953496215568\\
16	6.00811074467044\\
17	6.2416705742038\\
18	6.45535951365984\\
19	6.65786051819937\\
20	6.85397824877114\\
21	7.04093185238768\\
22	7.21817919080138\\
23	7.3839362962766\\
24	7.54551015715474\\
25	7.69756628240806\\
26	7.84524252284721\\
27	7.98293767542178\\
28	8.11078094554141\\
29	8.23862421568289\\
30	8.36490150604444\\
31	8.48591626322394\\
32	8.60693102022011\\
33	8.7183779705457\\
34	8.82493867499264\\
35	8.92731447379982\\
36	9.02265966005399\\
37	9.1138752216888\\
38	9.20031337569769\\
39	9.27209088227208\\
40	9.34352293734088\\
41	9.39920168372891\\
42	9.42599077968198\\
43	9.45273340656039\\
44	9.47947603347643\\
45	9.50621866045988\\
46	9.53296128756771\\
47	9.55970391408927\\
48	9.58536480825624\\
49	9.61019351539778\\
50	9.63502222248348\\
51	9.65674142399062\\
52	9.67140031734389\\
53	9.68605921063934\\
54	9.70071810396186\\
55	9.7150090515166\\
56	9.72876195370198\\
57	9.74251485572784\\
58	9.75626775828712\\
59	9.76949933097258\\
60	9.78242514248224\\
61	9.79369105032094\\
62	9.79827923973397\\
63	9.80286742934297\\
64	9.80745561846645\\
65	9.81204380769948\\
66	9.81663199686414\\
67	9.82076001800496\\
68	9.82474934869195\\
69	9.82873867973956\\
70	9.83272801039436\\
71	9.83629623780239\\
72	9.83903086788708\\
73	9.84132010951729\\
74	9.84360935151955\\
75	9.84587960570642\\
76	9.84765915915666\\
77	9.84943871259586\\
78	9.85121826645613\\
79	9.85299782017363\\
80	9.85477737429917\\
81	9.85655692785746\\
82	9.85833648106908\\
83	9.86011603454655\\
84	9.86189558832097\\
85	9.86367514211501\\
86	9.86545469554136\\
87	9.86723424912753\\
88	9.86901380239744\\
89	9.87079335619383\\
90	9.87257290976608\\
91	9.87435246333531\\
92	9.87613201714869\\
93	9.87791157067633\\
94	9.87969112414289\\
95	9.88147067779058\\
96	9.88325023131166\\
97	9.88502978527115\\
98	9.88680933909122\\
99	9.88858889206058\\
100	9.8903684458003\\
};
\addlegendentry{\footnotesize Equal Service}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.990988883589211\\
2	1.15024073747097\\
3	1.34699312109008\\
4	1.52337985972344\\
5	1.65870044062895\\
6	1.80556619236093\\
7	1.94060278877343\\
8	2.05688008560777\\
9	2.17545692317439\\
10	2.28032368069327\\
11	2.37547671169816\\
12	2.46715905802523\\
13	2.55655256737417\\
14	2.62849375673238\\
15	2.69244352573862\\
16	2.7537632108976\\
17	2.81236472140077\\
18	2.86872868489604\\
19	2.92128210034854\\
20	2.97200623810301\\
21	3.02272358559599\\
22	3.07107773369878\\
23	3.11943188177777\\
24	3.16572797816933\\
25	3.21048477289009\\
26	3.25229964627198\\
27	3.29411451954534\\
28	3.33384595345343\\
29	3.37139115927946\\
30	3.4072518845983\\
31	3.44194360495934\\
32	3.47483938704781\\
33	3.50703285152872\\
34	3.53922631584589\\
35	3.57141978034176\\
36	3.60361324455581\\
37	3.63580670901755\\
38	3.66800017357014\\
39	3.70019363800257\\
40	3.7323871022438\\
41	3.76458056676654\\
42	3.7967740311647\\
43	3.82896749555441\\
44	3.86116095995924\\
45	3.89335442439164\\
46	3.92554788887551\\
47	3.95774135311749\\
48	3.98993481760532\\
49	4.02212828204843\\
50	4.05432174646841\\
51	4.08651521073898\\
52	4.11870867514619\\
53	4.15090213952862\\
54	4.1830956039224\\
55	4.21528906841188\\
56	4.24748253283586\\
57	4.27967599718997\\
58	4.31186946177917\\
59	4.34406292586686\\
60	4.37625639044807\\
61	4.40844985468588\\
62	4.44064331918505\\
63	4.47283678377489\\
64	4.50503024814417\\
65	4.53722371256357\\
66	4.5694171769513\\
67	4.6016106411896\\
68	4.63380410555588\\
69	4.66599757009281\\
70	4.69819103444375\\
71	4.73038449878775\\
72	4.76257796312408\\
73	4.79477142752074\\
74	4.82696489209972\\
75	4.85915835642129\\
76	4.89135182077164\\
77	4.92354528511576\\
78	4.9557387496709\\
79	4.98793221415565\\
80	5.02012567884923\\
81	5.0523191432556\\
82	5.08451260748315\\
83	5.11670607184641\\
84	5.14889953636416\\
85	5.18109300089354\\
86	5.21328646523008\\
87	5.24547992965071\\
88	5.27767339390234\\
89	5.30986685843533\\
90	5.34206032284849\\
91	5.37425378726007\\
92	5.40644725180533\\
93	5.43864071619484\\
94	5.47083418055029\\
95	5.503027645006\\
96	5.53522110939133\\
97	5.56741457402329\\
98	5.59960803857879\\
99	5.6318015026514\\
100	5.66399496716143\\
};
\addlegendentry{\footnotesize Earliest Deadline First}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.991672110617809\\
2	1.15012638587907\\
3	1.35124147268027\\
4	1.53109302991959\\
5	1.66077279714813\\
6	1.80912101545648\\
7	1.94229857845924\\
8	2.0628237920284\\
9	2.18198610208266\\
10	2.2912106096187\\
11	2.39123045711085\\
12	2.48643831797114\\
13	2.5737503631912\\
14	2.65143363730756\\
15	2.71961128331227\\
16	2.78158449284607\\
17	2.83883306789053\\
18	2.89490578988814\\
19	2.94878488283884\\
20	3.00155516076119\\
21	3.05178309025572\\
22	3.10005704493192\\
23	3.14692923870741\\
24	3.18724415107294\\
25	3.22422465714157\\
26	3.26120516325192\\
27	3.29706232732286\\
28	3.33201610765028\\
29	3.3669698879866\\
30	3.40035348078474\\
31	3.43338541451756\\
32	3.46641734817546\\
33	3.49941149999038\\
34	3.53047813089752\\
35	3.55999471628508\\
36	3.58951130139181\\
37	3.61902788674536\\
38	3.64854447218921\\
39	3.67806105751341\\
40	3.70757764264766\\
41	3.73709422806158\\
42	3.76661081335177\\
43	3.79612739863359\\
44	3.8256439839304\\
45	3.85516056925453\\
46	3.88467715462957\\
47	3.91419373976527\\
48	3.94371032514419\\
49	3.97322691047883\\
50	4.0027434957906\\
51	4.03226008095492\\
52	4.06177666625415\\
53	4.09129325152896\\
54	4.12080983681497\\
55	4.15032642219523\\
56	4.17984300751094\\
57	4.20935959275791\\
58	4.23887617823605\\
59	4.26839276322124\\
60	4.29790934869142\\
61	4.32742593382435\\
62	4.35694251921387\\
63	4.38645910469222\\
64	4.4159756899542\\
65	4.44549227526534\\
66	4.47500886054544\\
67	4.50452544567929\\
68	4.5340420309385\\
69	4.56355861636466\\
70	4.59307520160887\\
71	4.62259178684636\\
72	4.6521083720764\\
73	4.6816249573654\\
74	4.71114154283236\\
75	4.74065812804805\\
76	4.77017471329188\\
77	4.79969129852967\\
78	4.82920788397314\\
79	4.85872446934794\\
80	4.88824105492602\\
81	4.91775764022434\\
82	4.94727422534866\\
83	4.97679081060511\\
84	5.0063073960118\\
85	5.03582398142973\\
86	5.06534056666021\\
87	5.0948571519724\\
88	5.1243737371205\\
89	5.15389032254179\\
90	5.18340690784674\\
91	5.21292349315015\\
92	5.24244007858318\\
93	5.27195666386515\\
94	5.30147324911413\\
95	5.33098983446027\\
96	5.36050641973822\\
97	5.39002300525496\\
98	5.41953959069756\\
99	5.44905617567286\\
100	5.47857276107145\\
};
\addlegendentry{\footnotesize Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1.2717069786598\\
2	1.69264980567465\\
3	2.08327991099716\\
4	2.37198783853728\\
5	2.55914491699018\\
6	2.73164357589848\\
7	2.87095633094057\\
8	2.99008046819652\\
9	3.10064391146977\\
10	3.19008032507722\\
11	3.26140056819553\\
12	3.31634448140487\\
13	3.35826683026874\\
14	3.38938332401559\\
15	3.41012807802904\\
16	3.42450009484853\\
17	3.43166015440269\\
18	3.43229592240111\\
19	3.430705769415\\
20	3.43133225160919\\
21	3.42918918031494\\
22	3.42301438177748\\
23	3.41395990306568\\
24	3.40329853793995\\
25	3.39139412310524\\
26	3.37836936629982\\
27	3.3635423745438\\
28	3.34666534390125\\
29	3.33074903776188\\
30	3.32187593905757\\
31	3.31269767276499\\
32	3.30909909627956\\
33	3.30704250269958\\
34	3.30607236225598\\
35	3.30607236233728\\
36	3.30607236215858\\
37	3.30607236220827\\
38	3.30607236233897\\
39	3.30607236236004\\
40	3.30607236221139\\
41	3.30607236231249\\
42	3.30607236230341\\
43	3.30607236228718\\
44	3.30607236228417\\
45	3.30607236230462\\
46	3.30607236236809\\
47	3.30607236222845\\
48	3.30607236229479\\
49	3.3060723623233\\
50	3.3060723623325\\
51	3.30607236222068\\
52	3.30607236222029\\
53	3.30607236220016\\
54	3.30607236218932\\
55	3.3060723622537\\
56	3.30607236226612\\
57	3.30607236222438\\
58	3.30607236236352\\
59	3.30607236211891\\
60	3.30607236225074\\
61	3.30607236212312\\
62	3.30607236219192\\
63	3.30607236232676\\
64	3.3060723622978\\
65	3.30607236230578\\
66	3.30607236229074\\
67	3.30607236216854\\
68	3.30607236213935\\
69	3.30607236223148\\
70	3.30607236219146\\
71	3.30607236214714\\
72	3.3060723620981\\
73	3.30607236209131\\
74	3.30607236220948\\
75	3.30607236215096\\
76	3.30607236211266\\
77	3.30607236207067\\
78	3.30607236217\\
79	3.3060723622214\\
80	3.30607236240966\\
81	3.30607236240759\\
82	3.30607236228927\\
83	3.30607236226012\\
84	3.30607236233054\\
85	3.3060723624075\\
86	3.30607236236122\\
87	3.3060723623685\\
88	3.30607236226984\\
89	3.30607236234755\\
90	3.30607236235017\\
91	3.30607236235178\\
92	3.30607236243511\\
93	3.30607236242279\\
94	3.30607236239002\\
95	3.30607236241788\\
96	3.30607236240337\\
97	3.30607236253549\\
98	3.30607236262094\\
99	3.30607236242194\\
100	3.30607236248052\\
};
\addlegendentry{\footnotesize Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig4a.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=12, xlabel={\footnotesize Average ratio}, symbolic y coords={%
		{Offline optimal algorithm},
		{Generalized Exact scheduling},	
		{Equal Service},
	%	{Delayed scheduling},
		{Immediate scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5,6,7,8,9,10},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(3.21,{Generalized Exact scheduling})
		(9.62,{Equal Service}) (1,{Offline optimal algorithm})
	%	(9.83,{Delayed scheduling}) 
		(9.83,{Immediate scheduling}) 		
	};
	\end{axis}
       \end{tikzpicture}

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig6a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for unsatisfied demands},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized cost},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	9.86684555503381\\
1	9.86760999488321\\
2	9.86837443473262\\
3	9.86913887458203\\
4	9.86990331443145\\
5	9.87066775428086\\
6	9.87143219413027\\
7	9.87219663397968\\
8	9.87296107382909\\
9	9.8737255136785\\
10	9.87448995352791\\
11	9.87525439337732\\
12	9.87601883322673\\
13	9.87678327307614\\
14	9.87754771292555\\
15	9.87831215277496\\
16	9.87907659262437\\
17	9.87984103247378\\
18	9.88060547232319\\
19	9.8813699121726\\
20	9.88213435202201\\
21	9.88289879187142\\
22	9.88366323172083\\
23	9.88442767157024\\
24	9.88519211141966\\
25	9.88595655126906\\
26	9.88672099111847\\
27	9.88748543096788\\
28	9.88824987081729\\
29	9.8890143106667\\
30	9.88977875051611\\
31	9.89054319036553\\
32	9.89130763021494\\
33	9.89207207006435\\
34	9.89283650991375\\
35	9.89360094976317\\
36	9.89436538961258\\
37	9.89512982946199\\
38	9.8958942693114\\
39	9.89665870916081\\
40	9.89742314901022\\
41	9.89818758885963\\
42	9.89895202870904\\
43	9.89971646855845\\
44	9.90048090840786\\
45	9.90124534825727\\
46	9.90200978810668\\
47	9.90277422795609\\
48	9.9035386678055\\
49	9.90430310765491\\
50	9.90506754750431\\
51	9.90583198735373\\
52	9.90659642720314\\
53	9.90736086705255\\
54	9.90812530690196\\
55	9.90888974675137\\
56	9.90965418660078\\
57	9.91041862645019\\
58	9.9111830662996\\
59	9.91194750614901\\
60	9.91271194599842\\
61	9.91347638584782\\
62	9.91424082569724\\
63	9.91500526554665\\
64	9.91576970539606\\
65	9.91653414524547\\
66	9.91729858509488\\
67	9.91806302494429\\
68	9.9188274647937\\
69	9.91959190464311\\
70	9.92035634449252\\
71	9.92112078434193\\
72	9.92188522419134\\
73	9.92264966404075\\
74	9.92341410389017\\
75	9.92417854373958\\
76	9.92494298358898\\
77	9.92570742343839\\
78	9.92647186328781\\
79	9.92723630313722\\
80	9.92800074298663\\
81	9.92876518283603\\
82	9.92952962268545\\
83	9.93029406253485\\
84	9.93105850238427\\
85	9.93182294223368\\
86	9.93258738208309\\
87	9.9333518219325\\
88	9.93411626178191\\
89	9.93488070163132\\
90	9.93564514148073\\
91	9.93640958133014\\
92	9.93717402117955\\
93	9.93793846102896\\
94	9.93870290087837\\
95	9.93946734072778\\
96	9.94023178057719\\
97	9.94099622042661\\
98	9.94176066027602\\
99	9.94252510012543\\
100	9.94328953997483\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0025428494589958\\
1.10909090909091	0.279167606380418\\
2.11818181818182	0.708986885269603\\
3.12727272727273	1.38079045737031\\
4.13636363636364	2.16445960915134\\
5.14545454545455	2.93769570522934\\
6.15454545454546	3.52053064384014\\
7.16363636363636	4.26365262999967\\
8.17272727272727	4.26365262999967\\
9.18181818181818	4.26365262999967\\
10.1909090909091	4.26365262999967\\
11.2	4.26365262999967\\
12.2090909090909	4.26365262999967\\
13.2181818181818	4.26365262999967\\
14.2272727272727	4.26365262999967\\
15.2363636363636	4.26365262999967\\
16.2454545454545	4.26365262999967\\
17.2545454545455	4.26365262999967\\
18.2636363636364	4.26365262999967\\
19.2727272727273	4.26365262999967\\
20.2818181818182	4.26365262999967\\
21.2909090909091	4.26365262999967\\
22.3	4.26365262999967\\
23.3090909090909	4.26365262999967\\
24.3181818181818	4.26365262999967\\
25.3272727272727	4.26365262999967\\
26.3363636363636	4.26365262999967\\
27.3454545454545	4.26365262999967\\
28.3545454545455	4.26365262999967\\
29.3636363636364	4.26365262999967\\
30.3727272727273	4.26365262999967\\
31.3818181818182	4.26365262999967\\
32.3909090909091	4.26365262999967\\
33.4	4.26365262999967\\
34.4090909090909	4.26365262999967\\
35.4181818181818	4.26365262999967\\
36.4272727272727	4.26365262999967\\
37.4363636363636	4.26365262999967\\
38.4454545454546	4.26365262999967\\
39.4545454545455	4.26365262999967\\
40.4636363636364	4.26365262999967\\
41.4727272727273	4.26365262999967\\
42.4818181818182	4.26365262999967\\
43.4909090909091	4.26365262999967\\
44.5	4.26365262999967\\
45.5090909090909	4.26365262999967\\
46.5181818181818	4.26365262999967\\
47.5272727272727	4.26365262999967\\
48.5363636363636	4.26365262999967\\
49.5454545454546	4.26365262999967\\
50.5545454545455	4.26365262999967\\
51.5636363636364	4.26365262999967\\
52.5727272727273	4.26365262999967\\
53.5818181818182	4.26365262999967\\
54.5909090909091	4.26365262999967\\
55.6	4.26365262999967\\
56.6090909090909	4.26365262999967\\
57.6181818181818	4.26365262999967\\
58.6272727272727	4.26365262999967\\
59.6363636363636	4.26365262999967\\
60.6454545454545	4.26365262999967\\
61.6545454545455	4.26365262999967\\
62.6636363636364	4.26365262999967\\
63.6727272727273	4.26365262999967\\
64.6818181818182	4.26365262999967\\
65.6909090909091	4.26365262999967\\
66.7	4.26365262999967\\
67.7090909090909	4.26365262999967\\
68.7181818181818	4.26365262999967\\
69.7272727272727	4.26365262999967\\
70.7363636363636	4.26365262999967\\
71.7454545454545	4.26365262999967\\
72.7545454545455	4.26365262999967\\
73.7636363636364	4.26365262999967\\
74.7727272727273	4.26365262999967\\
75.7818181818182	4.26365262999967\\
76.7909090909091	4.26365262999967\\
77.8	4.26365262999967\\
78.8090909090909	4.26365262999967\\
79.8181818181818	4.26365262999967\\
80.8272727272727	4.26365262999967\\
81.8363636363636	4.26365262999967\\
82.8454545454545	4.26365262999967\\
83.8545454545455	4.26365262999967\\
84.8636363636364	4.26365262999967\\
85.8727272727273	4.26365262999967\\
86.8818181818182	4.26365262999967\\
87.8909090909091	4.26365262999967\\
88.9	4.26365262999967\\
89.9090909090909	4.26365262999967\\
90.9181818181818	4.26365262999967\\
91.9272727272727	4.26365262999967\\
92.9363636363636	4.26365262999967\\
93.9454545454546	4.26365262999967\\
94.9545454545455	4.26365262999967\\
95.9636363636364	4.26365262999967\\
96.9727272727273	4.26365262999967\\
97.9818181818182	4.26365262999967\\
98.9909090909091	4.26365262999967\\
100	4.26365262999967\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.00259908762923471\\
1	0.567673370468966\\
2	0.987433558684211\\
3	1.31972101251906\\
4	1.62212739247993\\
5	1.8994804203414\\
6	2.15495513479418\\
7	2.38997429354957\\
8	2.60889919062545\\
9	2.81947350313825\\
10	3.01361171969967\\
11	3.1885183082957\\
12	3.35660301487652\\
13	3.51637640279663\\
14	3.66794788367538\\
15	3.81311309346588\\
16	3.95658337860456\\
17	4.09377066086628\\
18	4.22908010433886\\
19	4.35985841239561\\
20	4.48745855964588\\
21	4.60701223638376\\
22	4.72175342355624\\
23	4.83269132907359\\
24	4.94064807816808\\
25	5.03961505278518\\
26	5.12812415042183\\
27	5.21328515174734\\
28	5.29844615307285\\
29	5.38061569155868\\
30	5.45901172194606\\
31	5.53640097038808\\
32	5.61379021883011\\
33	5.69117946727213\\
34	5.76619986867282\\
35	5.83750586522753\\
36	5.90848152214886\\
37	5.9794571790702\\
38	6.0483302484803\\
39	6.11636754526425\\
40	6.1844048420482\\
41	6.25179171092975\\
42	6.31707656581212\\
43	6.38236142069448\\
44	6.44764627557684\\
45	6.51293113045921\\
46	6.57821598534157\\
47	6.64350084022394\\
48	6.70646962699927\\
49	6.76936247461756\\
50	6.8316069420492\\
51	6.89224101988876\\
52	6.95287509772832\\
53	7.01350917556788\\
54	7.07210837291504\\
55	7.12902666170309\\
56	7.18549321854192\\
57	7.24129437454662\\
58	7.2957437945741\\
59	7.35019321460158\\
60	7.40464263462906\\
61	7.45909205465653\\
62	7.51246446030172\\
63	7.56494456334631\\
64	7.61572064597718\\
65	7.66649672860805\\
66	7.71686393873903\\
67	7.76590619587161\\
68	7.81493340637963\\
69	7.86231115284852\\
70	7.9080349200614\\
71	7.95174313286571\\
72	7.99396000344106\\
73	8.03255814310621\\
74	8.06931899687215\\
75	8.10260139216002\\
76	8.13497331098715\\
77	8.16530428174949\\
78	8.19454811856584\\
79	8.2234617738365\\
80	8.25051580552024\\
81	8.27483015683128\\
82	8.29856520987062\\
83	8.32183206768504\\
84	8.34509892549945\\
85	8.36836578331387\\
86	8.39061826902528\\
87	8.41171211416909\\
88	8.4328059593129\\
89	8.45389980445671\\
90	8.47457558957653\\
91	8.49441092869577\\
92	8.51408394000553\\
93	8.53319360004116\\
94	8.5523032600768\\
95	8.57141292011243\\
96	8.59052258014806\\
97	8.60921230774045\\
98	8.62748018453686\\
99	8.64539543359451\\
100	8.66331068265217\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.541237739708723\\
2	0.88277769584023\\
3	1.15412507156846\\
4	1.38208645242523\\
5	1.57309220637136\\
6	1.74419868039076\\
7	1.89436156653019\\
8	2.02081245480092\\
9	2.1373100337754\\
10	2.24033794053611\\
11	2.33382245212145\\
12	2.42389713785401\\
13	2.51172312164995\\
14	2.58240281397153\\
15	2.64523121632391\\
16	2.70547565369052\\
17	2.76304957989138\\
18	2.81842519476531\\
19	2.87005707998088\\
20	2.91989176408287\\
21	2.96971977702517\\
22	3.01722602952334\\
23	3.06473228202152\\
24	3.11021657102779\\
25	3.15418855015402\\
26	3.19527019483226\\
27	3.23635183951051\\
28	3.27538657811621\\
29	3.31227342439398\\
30	3.34750532782694\\
31	3.38158872473177\\
32	3.41390767542365\\
33	3.44553662370003\\
34	3.47716557197641\\
35	3.50879452025279\\
36	3.54042346852917\\
37	3.57205241680555\\
38	3.60368136508193\\
39	3.63531031335831\\
40	3.66693926163469\\
41	3.69856820991107\\
42	3.73019715818744\\
43	3.76182610646382\\
44	3.7934550547402\\
45	3.82508400301658\\
46	3.85671295129296\\
47	3.88834189956934\\
48	3.91997084784572\\
49	3.9515997961221\\
50	3.98322874439848\\
51	4.01485769267486\\
52	4.04648664095124\\
53	4.07811558922762\\
54	4.109744537504\\
55	4.14137348578038\\
56	4.17300243405676\\
57	4.20463138233314\\
58	4.23626033060952\\
59	4.2678892788859\\
60	4.29951822716228\\
61	4.33114717543866\\
62	4.36277612371504\\
63	4.39440507199141\\
64	4.42603402026779\\
65	4.45766296854417\\
66	4.48929191682055\\
67	4.52092086509693\\
68	4.55254981337331\\
69	4.58417876164969\\
70	4.61580770992607\\
71	4.64743665820245\\
72	4.67906560647883\\
73	4.71069455475521\\
74	4.74232350303159\\
75	4.77395245130797\\
76	4.80558139958435\\
77	4.83721034786073\\
78	4.86883929613711\\
79	4.90046824441349\\
80	4.93209719268987\\
81	4.96372614096625\\
82	4.99535508924262\\
83	5.02698403751901\\
84	5.05861298579538\\
85	5.09024193407176\\
86	5.12187088234815\\
87	5.15349983062453\\
88	5.1851287789009\\
89	5.21675772717729\\
90	5.24838667545366\\
91	5.28001562373004\\
92	5.31164457200642\\
93	5.3432735202828\\
94	5.37490246855918\\
95	5.40653141683556\\
96	5.43816036511194\\
97	5.46978931338832\\
98	5.5014182616647\\
99	5.53304720994108\\
100	5.56467615821746\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.541610890466305\\
2	0.88268993418171\\
3	1.15776512659644\\
4	1.38908422646386\\
5	1.57505760519161\\
6	1.74763268230025\\
7	1.89601694846837\\
8	2.02665193764026\\
9	2.14372472277443\\
10	2.25103396590044\\
11	2.34929995378167\\
12	2.44283833374118\\
13	2.52861935212309\\
14	2.60494044108127\\
15	2.67192258411838\\
16	2.73280908623409\\
17	2.7890538008562\\
18	2.84414328118602\\
19	2.89707759799111\\
20	2.94892254295574\\
21	2.99826971990112\\
22	3.04569718517363\\
23	3.09174746960898\\
24	3.13135545534488\\
25	3.16768750394206\\
26	3.20401955253925\\
27	3.23924795713686\\
28	3.27358881887137\\
29	3.30792968060589\\
30	3.34072788832393\\
31	3.37318060315177\\
32	3.40563331797961\\
33	3.4380489134449\\
34	3.46857078746557\\
35	3.49756979601951\\
36	3.52656880457346\\
37	3.5555678131274\\
38	3.58456682168134\\
39	3.61356583023529\\
40	3.64256483878923\\
41	3.67156384734317\\
42	3.70056285589712\\
43	3.72956186445106\\
44	3.758560873005\\
45	3.78755988155895\\
46	3.81655889011289\\
47	3.84555789866684\\
48	3.87455690722078\\
49	3.90355591577473\\
50	3.93255492432867\\
51	3.96155393288261\\
52	3.99055294143656\\
53	4.0195519499905\\
54	4.04855095854444\\
55	4.07754996709839\\
56	4.10654897565233\\
57	4.13554798420628\\
58	4.16454699276022\\
59	4.19354600131416\\
60	4.22254500986811\\
61	4.25154401842205\\
62	4.28054302697599\\
63	4.30954203552993\\
64	4.33854104408388\\
65	4.36754005263782\\
66	4.39653906119177\\
67	4.42553806974571\\
68	4.45453707829965\\
69	4.4835360868536\\
70	4.51253509540754\\
71	4.54153410396149\\
72	4.57053311251543\\
73	4.59953212106937\\
74	4.62853112962332\\
75	4.65753013817726\\
76	4.68652914673121\\
77	4.71552815528515\\
78	4.74452716383909\\
79	4.77352617239304\\
80	4.80252518094698\\
81	4.83152418950092\\
82	4.86052319805487\\
83	4.88952220660881\\
84	4.91852121516276\\
85	4.9475202237167\\
86	4.97651923227064\\
87	5.00551824082459\\
88	5.03451724937853\\
89	5.06351625793248\\
90	5.09251526648642\\
91	5.12151427504036\\
92	5.15051328359431\\
93	5.17951229214825\\
94	5.20851130070219\\
95	5.23751030925614\\
96	5.26650931781008\\
97	5.29550832636402\\
98	5.32450733491797\\
99	5.35350634347191\\
100	5.38250535202586\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.00175603607929983\\
1.10909090909091	0.16814029359853\\
2.11818181818182	0.490512647099345\\
3.12727272727273	0.833244101442211\\
4.13636363636364	1.11220891351972\\
5.14545454545455	1.33393243894274\\
6.15454545454546	1.53084254902064\\
7.16363636363636	1.70986056243587\\
8.17272727272727	1.86651245437626\\
9.18181818181818	2.00546519734539\\
10.1909090909091	2.13759027674694\\
11.2	2.26548907069267\\
12.2090909090909	2.38752718702568\\
13.2181818181818	2.50656367644265\\
14.2272727272727	2.61757628039759\\
15.2363636363636	2.70180508376887\\
16.2454545454545	2.77136951636128\\
17.2545454545455	2.84088654655189\\
18.2636363636364	2.90929337861292\\
19.2727272727273	2.96782436622819\\
20.2818181818182	3.00978075296133\\
21.2909090909091	3.04947882118647\\
22.3	3.07959743514813\\
23.3090909090909	3.1030739364879\\
24.3181818181818	3.12702724108401\\
25.3272727272727	3.1508025160459\\
26.3363636363636	3.17417618870176\\
27.3454545454545	3.19730064357756\\
28.3545454545455	3.21830610144756\\
29.3636363636364	3.23437172421086\\
30.3727272727273	3.24086364742889\\
31.3818181818182	3.24571652621124\\
32.3909090909091	3.24684389384622\\
33.4	3.24803827010077\\
34.4090909090909	3.2481\\
35.4181818181818	3.2481\\
36.4272727272727	3.2481\\
37.4363636363636	3.2481\\
38.4454545454546	3.2481\\
39.4545454545455	3.2481\\
40.4636363636364	3.2481\\
41.4727272727273	3.2481\\
42.4818181818182	3.2481\\
43.4909090909091	3.2481\\
44.5	3.2481\\
45.5090909090909	3.2481\\
46.5181818181818	3.2481\\
47.5272727272727	3.2481\\
48.5363636363636	3.2481\\
49.5454545454546	3.2481\\
50.5545454545455	3.2481\\
51.5636363636364	3.2481\\
52.5727272727273	3.2481\\
53.5818181818182	3.2481\\
54.5909090909091	3.2481\\
55.6	3.2481\\
56.6090909090909	3.2481\\
57.6181818181818	3.2481\\
58.6272727272727	3.2481\\
59.6363636363636	3.2481\\
60.6454545454545	3.2481\\
61.6545454545455	3.2481\\
62.6636363636364	3.2481\\
63.6727272727273	3.2481\\
64.6818181818182	3.2481\\
65.6909090909091	3.2481\\
66.7	3.2481\\
67.7090909090909	3.2481\\
68.7181818181818	3.2481\\
69.7272727272727	3.2481\\
70.7363636363636	3.2481\\
71.7454545454545	3.2481\\
72.7545454545455	3.2481\\
73.7636363636364	3.2481\\
74.7727272727273	3.2481\\
75.7818181818182	3.2481\\
76.7909090909091	3.2481\\
77.8	3.2481\\
78.8090909090909	3.2481\\
79.8181818181818	3.2481\\
80.8272727272727	3.2481\\
81.8363636363636	3.2481\\
82.8454545454545	3.2481\\
83.8545454545455	3.2481\\
84.8636363636364	3.2481\\
85.8727272727273	3.2481\\
86.8818181818182	3.2481\\
87.8909090909091	3.2481\\
88.9	3.2481\\
89.9090909090909	3.2481\\
90.9181818181818	3.2481\\
91.9272727272727	3.2481\\
92.9363636363636	3.2481\\
93.9454545454546	3.2481\\
94.9545454545455	3.2481\\
95.9636363636364	3.2481\\
96.9727272727273	3.2481\\
97.9818181818182	3.2481\\
98.9909090909091	3.2481\\
100	3.2481\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
}

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig6b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for unsatisfied demands},
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black}},
ylabel={Mean total unmet demands in a instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	8.86860107630543\\
1	8.86860107630543\\
2	8.86860107630543\\
3	8.86860107630543\\
4	8.86860107630543\\
5	8.86860107630543\\
6	8.86860107630543\\
7	8.86860107630543\\
8	8.86860107630543\\
9	8.86860107630543\\
10	8.86860107630543\\
11	8.86860107630543\\
12	8.86860107630543\\
13	8.86860107630543\\
14	8.86860107630543\\
15	8.86860107630543\\
16	8.86860107630543\\
17	8.86860107630543\\
18	8.86860107630543\\
19	8.86860107630543\\
20	8.86860107630543\\
21	8.86860107630543\\
22	8.86860107630543\\
23	8.86860107630543\\
24	8.86860107630543\\
25	8.86860107630543\\
26	8.86860107630543\\
27	8.86860107630543\\
28	8.86860107630543\\
29	8.86860107630543\\
30	8.86860107630543\\
31	8.86860107630543\\
32	8.86860107630543\\
33	8.86860107630543\\
34	8.86860107630543\\
35	8.86860107630543\\
36	8.86860107630543\\
37	8.86860107630543\\
38	8.86860107630543\\
39	8.86860107630543\\
40	8.86860107630543\\
41	8.86860107630543\\
42	8.86860107630543\\
43	8.86860107630543\\
44	8.86860107630543\\
45	8.86860107630543\\
46	8.86860107630543\\
47	8.86860107630543\\
48	8.86860107630543\\
49	8.86860107630543\\
50	8.86860107630543\\
51	8.86860107630543\\
52	8.86860107630543\\
53	8.86860107630543\\
54	8.86860107630543\\
55	8.86860107630543\\
56	8.86860107630543\\
57	8.86860107630543\\
58	8.86860107630543\\
59	8.86860107630543\\
60	8.86860107630543\\
61	8.86860107630543\\
62	8.86860107630543\\
63	8.86860107630543\\
64	8.86860107630543\\
65	8.86860107630543\\
66	8.86860107630543\\
67	8.86860107630543\\
68	8.86860107630543\\
69	8.86860107630543\\
70	8.86860107630543\\
71	8.86860107630543\\
72	8.86860107630543\\
73	8.86860107630543\\
74	8.86860107630543\\
75	8.86860107630543\\
76	8.86860107630543\\
77	8.86860107630543\\
78	8.86860107630543\\
79	8.86860107630543\\
80	8.86860107630543\\
81	8.86860107630543\\
82	8.86860107630543\\
83	8.86860107630543\\
84	8.86860107630543\\
85	8.86860107630543\\
86	8.86860107630543\\
87	8.86860107630543\\
88	8.86860107630543\\
89	8.86860107630543\\
90	8.86860107630543\\
91	8.86860107630543\\
92	8.86860107630543\\
93	8.86860107630543\\
94	8.86860107630543\\
95	8.86860107630543\\
96	8.86860107630543\\
97	8.86860107630543\\
98	8.86860107630543\\
99	8.86860107630543\\
100	8.86860107630543\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	6012.08131603746\\
1.10909090909091	3786.45309579075\\
2.11818181818182	1979.44764033087\\
3.12727272727273	929.629949276937\\
4.13636363636364	305.300212028457\\
5.14545454545455	0\\
6.15454545454546	0\\
7.16363636363636	0\\
8.17272727272727	0\\
9.18181818181818	0\\
10.1909090909091	0\\
11.2	0\\
12.2090909090909	0\\
13.2181818181818	0\\
14.2272727272727	0\\
15.2363636363636	0\\
16.2454545454545	0\\
17.2545454545455	0\\
18.2636363636364	0\\
19.2727272727273	0\\
20.2818181818182	0\\
21.2909090909091	0\\
22.3	0\\
23.3090909090909	0\\
24.3181818181818	0\\
25.3272727272727	0\\
26.3363636363636	0\\
27.3454545454545	0\\
28.3545454545455	0\\
29.3636363636364	0\\
30.3727272727273	0\\
31.3818181818182	0\\
32.3909090909091	0\\
33.4	0\\
34.4090909090909	0\\
35.4181818181818	0\\
36.4272727272727	0\\
37.4363636363636	0\\
38.4454545454546	0\\
39.4545454545455	0\\
40.4636363636364	0\\
41.4727272727273	0\\
42.4818181818182	0\\
43.4909090909091	0\\
44.5	0\\
45.5090909090909	0\\
46.5181818181818	0\\
47.5272727272727	0\\
48.5363636363636	0\\
49.5454545454546	0\\
50.5545454545455	0\\
51.5636363636364	0\\
52.5727272727273	0\\
53.5818181818182	0\\
54.5909090909091	0\\
55.6	0\\
56.6090909090909	0\\
57.6181818181818	0\\
58.6272727272727	0\\
59.6363636363636	0\\
60.6454545454545	0\\
61.6545454545455	0\\
62.6636363636364	0\\
63.6727272727273	0\\
64.6818181818182	0\\
65.6909090909091	0\\
66.7	0\\
67.7090909090909	0\\
68.7181818181818	0\\
69.7272727272727	0\\
70.7363636363636	0\\
71.7454545454545	0\\
72.7545454545455	0\\
73.7636363636364	0\\
74.7727272727273	0\\
75.7818181818182	0\\
76.7909090909091	0\\
77.8	0\\
78.8090909090909	0\\
79.8181818181818	0\\
80.8272727272727	0\\
81.8363636363636	0\\
82.8454545454545	0\\
83.8545454545455	0\\
84.8636363636364	0\\
85.8727272727273	0\\
86.8818181818182	0\\
87.8909090909091	0\\
88.9	0\\
89.9090909090909	0\\
90.9181818181818	0\\
91.9272727272727	0\\
92.9363636363636	0\\
93.9454545454546	0\\
94.9545454545455	0\\
95.9636363636364	0\\
96.9727272727273	0\\
97.9818181818182	0\\
98.9909090909091	0\\
100	0\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	7775.75228585413\\
1	5467.14020422417\\
2	3984.56503160226\\
3	3572.32703375129\\
4	3383.11270316921\\
5	3041.03760440027\\
6	2729.18977194342\\
7	2585.95627866788\\
8	2448.79108593412\\
9	2320.76669863144\\
10	2075.35667545312\\
11	1959.94668783197\\
12	1854.14092332359\\
13	1758.44705047155\\
14	1758.44705047155\\
15	1671.69944052692\\
16	1591.56967034138\\
17	1591.56967034138\\
18	1517.21635715902\\
19	1517.21635715902\\
20	1447.18521273714\\
21	1379.80853293875\\
22	1315.87914005095\\
23	1254.48948538472\\
24	1197.24083242589\\
25	1142.34080048616\\
26	987.990027727159\\
27	987.990027727159\\
28	987.990027727159\\
29	941.781133740488\\
30	897.826522985239\\
31	897.826522985239\\
32	897.826522985239\\
33	897.826522985239\\
34	859.699718225445\\
35	823.419642303563\\
36	823.419642303563\\
37	823.419642303563\\
38	789.33044104448\\
39	789.33044104448\\
40	789.33044104448\\
41	757.398158563834\\
42	757.398158563834\\
43	757.398158563834\\
44	757.398158563834\\
45	757.398158563834\\
46	757.398158563834\\
47	757.398158563834\\
48	729.647435975205\\
49	729.647435975205\\
50	703.442459735126\\
51	703.442459735126\\
52	703.442459735126\\
53	703.442459735126\\
54	678.99181779077\\
55	655.093225637537\\
56	655.093225637537\\
57	631.69153914779\\
58	631.69153914779\\
59	631.69153914779\\
60	631.69153914779\\
61	631.69153914779\\
62	610.149580831116\\
63	589.075545208746\\
64	589.075545208746\\
65	589.075545208746\\
66	568.960677188631\\
67	568.960677188631\\
68	549.649960884493\\
69	549.649960884493\\
70	513.70779432506\\
71	497.336345051485\\
72	453.37239805553\\
73	439.148333214112\\
74	386.123626207833\\
75	386.123626207833\\
76	361.916864512224\\
77	339.270542822751\\
78	339.270542822751\\
79	328.628277334778\\
80	288.403888952082\\
81	278.969925758982\\
82	269.928994955395\\
83	269.928994955395\\
84	269.928994955395\\
85	269.928994955395\\
86	244.718924438728\\
87	244.718924438728\\
88	244.718924438728\\
89	244.718924438728\\
90	236.926133192327\\
91	229.15810342875\\
92	221.699525071326\\
93	221.699525071326\\
94	221.699525071326\\
95	221.699525071326\\
96	221.699525071326\\
97	214.57084180957\\
98	207.842640853383\\
99	207.842640853383\\
100	207.842640853383\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	4951.19680305845\\
2	3387.42806631099\\
3	2807.35290569013\\
4	2433.42107726591\\
5	2151.68358946783\\
6	1896.17457701742\\
7	1541.90782890686\\
8	1430.51700916809\\
9	1276.00588482986\\
10	1087.90717922676\\
11	1044.99582989024\\
12	1044.99582989024\\
13	963.950913181253\\
14	770.67422461122\\
15	700.501361000561\\
16	667.940301994878\\
17	667.940301994878\\
18	606.775402104988\\
19	578.153969086267\\
20	578.153969086267\\
21	551.140815541665\\
22	551.140815541665\\
23	551.140815541665\\
24	525.377586605561\\
25	476.606129953756\\
26	476.606129953756\\
27	476.606129953756\\
28	430.777983233283\\
29	408.740722957925\\
30	408.740722957925\\
31	387.329716372369\\
32	366.941264172313\\
33	366.941264172313\\
34	366.941264172313\\
35	366.941264172313\\
36	366.941264172313\\
37	366.941264172313\\
38	366.941264172313\\
39	366.941264172313\\
40	366.941264172313\\
41	366.941264172313\\
42	366.941264172313\\
43	366.941264172313\\
44	366.941264172313\\
45	366.941264172313\\
46	366.941264172313\\
47	366.941264172313\\
48	366.941264172313\\
49	366.941264172313\\
50	366.941264172313\\
51	366.941264172313\\
52	366.941264172313\\
53	366.941264172313\\
54	366.941264172313\\
55	366.941264172313\\
56	366.941264172313\\
57	366.941264172313\\
58	366.941264172313\\
59	366.941264172313\\
60	366.941264172313\\
61	366.941264172313\\
62	366.941264172313\\
63	366.941264172313\\
64	366.941264172313\\
65	366.941264172313\\
66	366.941264172313\\
67	366.941264172313\\
68	366.941264172313\\
69	366.941264172313\\
70	366.941264172313\\
71	366.941264172313\\
72	366.941264172313\\
73	366.941264172313\\
74	366.941264172313\\
75	366.941264172313\\
76	366.941264172313\\
77	366.941264172313\\
78	366.941264172313\\
79	366.941264172313\\
80	366.941264172313\\
81	366.941264172313\\
82	366.941264172313\\
83	366.941264172313\\
84	366.941264172313\\
85	366.941264172313\\
86	366.941264172313\\
87	366.941264172313\\
88	366.941264172313\\
89	366.941264172313\\
90	366.941264172313\\
91	366.941264172313\\
92	366.941264172313\\
93	366.941264172313\\
94	366.941264172313\\
95	366.941264172313\\
96	366.941264172313\\
97	366.941264172313\\
98	366.941264172313\\
99	366.941264172313\\
100	366.941264172313\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	4950.26004440949\\
2	3376.37688859463\\
3	2950.74175911611\\
4	2347.78785486098\\
5	2068.86553204881\\
6	1940.2721285048\\
7	1632.41924303055\\
8	1459.19754465728\\
9	1296.52970591695\\
10	1152.04953799252\\
11	1106.90049314566\\
12	1063.36679307586\\
13	897.823980263212\\
14	858.645402178023\\
15	706.813119104209\\
16	672.260955325029\\
17	639.117158692234\\
18	639.117158692234\\
19	608.217910161948\\
20	578.763820907173\\
21	550.226770473431\\
22	550.226770473431\\
23	523.055171949474\\
24	421.50398823655\\
25	421.50398823655\\
26	421.50398823655\\
27	398.403358452458\\
28	398.403358452458\\
29	398.403358452458\\
30	376.498140269947\\
31	376.498140269947\\
32	376.498140269947\\
33	356.262439181018\\
34	336.430183057161\\
35	336.430183057161\\
36	336.430183057161\\
37	336.430183057161\\
38	336.430183057161\\
39	336.430183057161\\
40	336.430183057161\\
41	336.430183057161\\
42	336.430183057161\\
43	336.430183057161\\
44	336.430183057161\\
45	336.430183057161\\
46	336.430183057161\\
47	336.430183057161\\
48	336.430183057161\\
49	336.430183057161\\
50	336.430183057161\\
51	336.430183057161\\
52	336.430183057161\\
53	336.430183057161\\
54	336.430183057161\\
55	336.430183057161\\
56	336.430183057161\\
57	336.430183057161\\
58	336.430183057161\\
59	336.430183057161\\
60	336.430183057161\\
61	336.430183057161\\
62	336.430183057161\\
63	336.430183057161\\
64	336.430183057161\\
65	336.430183057161\\
66	336.430183057161\\
67	336.430183057161\\
68	336.430183057161\\
69	336.430183057161\\
70	336.430183057161\\
71	336.430183057161\\
72	336.430183057161\\
73	336.430183057161\\
74	336.430183057161\\
75	336.430183057161\\
76	336.430183057161\\
77	336.430183057161\\
78	336.430183057161\\
79	336.430183057161\\
80	336.430183057161\\
81	336.430183057161\\
82	336.430183057161\\
83	336.430183057161\\
84	336.430183057161\\
85	336.430183057161\\
86	336.430183057161\\
87	336.430183057161\\
88	336.430183057161\\
89	336.430183057161\\
90	336.430183057161\\
91	336.430183057161\\
92	336.430183057161\\
93	336.430183057161\\
94	336.430183057161\\
95	336.430183057161\\
96	336.430183057161\\
97	336.430183057161\\
98	336.430183057161\\
99	336.430183057161\\
100	336.430183057161\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	12217.9117408206\\
1.10909090909091	9244.26497946368\\
2.11818181818182	7012.97154391061\\
3.12727272727273	5431.57992033967\\
4.13636363636364	4394.07649346132\\
5.14545454545455	3664.8980257495\\
6.15454545454546	3070.39614283616\\
7.16363636363636	2582.91236133486\\
8.17272727272727	2203.48373990272\\
9.18181818181818	1894.29322124212\\
10.1909090909091	1625.29467035297\\
11.2	1387.43444065066\\
12.2090909090909	1174.66601369193\\
13.2181818181818	984.42534987855\\
14.2272727272727	818.098563882075\\
15.2363636363636	691.826007905691\\
16.2454545454545	589.459329543725\\
17.2545454545455	493.208667957538\\
18.2636363636364	403.575081937836\\
19.2727272727273	331.736054054464\\
20.2818181818182	281.216531798\\
21.2909090909091	235.082621446636\\
22.3	196.982588734773\\
23.3090909090909	165.651635603305\\
24.3181818181818	135.787187380948\\
25.3272727272727	107.746418931414\\
26.3363636363636	81.6144545917763\\
27.3454545454545	56.5985920777054\\
28.3545454545455	34.0436232314481\\
29.3636363636364	17.7324222015878\\
30.3727272727273	9.55731332237105\\
31.3818181818182	3.11872949177664\\
32.3909090909091	1.58680528930662\\
33.4	0.0753874024414899\\
34.4090909090909	0\\
35.4181818181818	0\\
36.4272727272727	0\\
37.4363636363636	0\\
38.4454545454546	0\\
39.4545454545455	0\\
40.4636363636364	0\\
41.4727272727273	0\\
42.4818181818182	0\\
43.4909090909091	0\\
44.5	0\\
45.5090909090909	0\\
46.5181818181818	0\\
47.5272727272727	0\\
48.5363636363636	0\\
49.5454545454546	0\\
50.5545454545455	0\\
51.5636363636364	0\\
52.5727272727273	0\\
53.5818181818182	0\\
54.5909090909091	0\\
55.6	0\\
56.6090909090909	0\\
57.6181818181818	0\\
58.6272727272727	0\\
59.6363636363636	0\\
60.6454545454545	0\\
61.6545454545455	0\\
62.6636363636364	0\\
63.6727272727273	0\\
64.6818181818182	0\\
65.6909090909091	0\\
66.7	0\\
67.7090909090909	0\\
68.7181818181818	0\\
69.7272727272727	0\\
70.7363636363636	0\\
71.7454545454545	0\\
72.7545454545455	0\\
73.7636363636364	0\\
74.7727272727273	0\\
75.7818181818182	0\\
76.7909090909091	0\\
77.8	0\\
78.8090909090909	0\\
79.8181818181818	0\\
80.8272727272727	0\\
81.8363636363636	0\\
82.8454545454545	0\\
83.8545454545455	0\\
84.8636363636364	0\\
85.8727272727273	0\\
86.8818181818182	0\\
87.8909090909091	0\\
88.9	0\\
89.9090909090909	0\\
90.9181818181818	0\\
91.9272727272727	0\\
92.9363636363636	0\\
93.9454545454546	0\\
94.9545454545455	0\\
95.9636363636364	0\\
96.9727272727273	0\\
97.9818181818182	0\\
98.9909090909091	0\\
100	0\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig7a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for deadline extension},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized cost},
axis background/.style={fill=white},
legend style={at={(0.05,0.85)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.0720985853416\\
3	10.0720985853416\\
5	10.0720985853416\\
7	10.0720985853416\\
9	10.0720985853416\\
11	10.0720985853416\\
13	10.0720985853416\\
15	10.0720985853416\\
17	10.0720985853416\\
19	10.0720985853416\\
21	10.0720985853416\\
23	10.0720985853416\\
25	10.0720985853416\\
27	10.0720985853416\\
29	10.0720985853416\\
31	10.0720985853416\\
33	10.0720985853416\\
35	10.0720985853416\\
37	10.0720985853416\\
39	10.0720985853416\\
41	10.0720985853416\\
43	10.0720985853416\\
45	10.0720985853416\\
47	10.0720985853416\\
49	10.0720985853416\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.818725777775019\\
0.604040404040404	2.1430347041239\\
1.10808080808081	2.78575662635986\\
1.61212121212121	3.11960695032045\\
2.11616161616162	3.31930446985255\\
2.62020202020202	3.4767921433062\\
3.12424242424242	3.59096042620284\\
3.62828282828283	3.68034999178543\\
4.13232323232323	3.76078274475348\\
4.63636363636364	3.81190932133041\\
5.14040404040404	3.87670426168075\\
5.64444444444444	3.9506954053558\\
6.14848484848485	4.018566564431\\
6.65252525252525	4.08173308357716\\
7.15656565656566	4.1386419828229\\
7.66060606060606	4.19931246085577\\
8.16464646464646	4.25496344513474\\
8.66868686868687	4.29745335448983\\
9.17272727272727	4.32779354052531\\
9.67676767676768	4.35011390217437\\
10.1808080808081	4.37124696671986\\
10.6848484848485	4.39130226671141\\
11.1888888888889	4.41931408098141\\
11.6929292929293	4.44478446266464\\
12.1969696969697	4.4678531986515\\
12.7010101010101	4.48218789815827\\
13.2050505050505	4.49536036953223\\
13.7090909090909	4.50698720115188\\
14.2131313131313	4.5179400309072\\
14.7171717171717	4.52986728833175\\
15.2212121212121	4.53953915182197\\
15.7252525252525	4.55074488858581\\
16.2292929292929	4.55781569223108\\
16.7333333333333	4.57017631156006\\
17.2373737373737	4.57689299443457\\
17.7414141414141	4.58526345347089\\
18.2454545454545	4.59249006925917\\
18.7494949494949	4.6008615279894\\
19.2535353535354	4.60782388184934\\
19.7575757575758	4.61366463889981\\
20.2616161616162	4.62100979699537\\
20.7656565656566	4.6279454678409\\
21.269696969697	4.63262314025439\\
21.7737373737374	4.63955213381577\\
22.2777777777778	4.64641257042584\\
22.7818181818182	4.65091827373092\\
23.2858585858586	4.65510648693803\\
23.789898989899	4.66213727459707\\
24.2939393939394	4.66641190807613\\
24.7979797979798	4.67226624510508\\
25.3020202020202	4.67493755220524\\
25.8060606060606	4.67625346349031\\
26.310101010101	4.67751811327586\\
26.8141414141414	4.67883911498422\\
27.3181818181818	4.6802165131207\\
27.8222222222222	4.68165035222749\\
28.3262626262626	4.68312748060803\\
28.830303030303	4.68449285096374\\
29.3343434343434	4.68585693124696\\
29.8383838383838	4.68719388489071\\
30.3424242424242	4.68858733199606\\
30.8464646464646	4.69003731721502\\
31.350505050505	4.69154388523459\\
31.8545454545455	4.69310708077698\\
32.3585858585859	4.69464147972285\\
32.8626262626263	4.69464147972285\\
33.3666666666667	4.69616607558209\\
33.8707070707071	4.69774735295593\\
34.3747474747475	4.69929777349435\\
34.8787878787879	4.7008827793594\\
35.3828282828283	4.7008827793594\\
35.8868686868687	4.70243761680295\\
36.3909090909091	4.70396599312165\\
36.8949494949495	4.70396599312165\\
37.3989898989899	4.70535943336085\\
37.9030303030303	4.70654265269513\\
38.4070707070707	4.70654265269513\\
38.9111111111111	4.70774922444945\\
39.4151515151515	4.70901242816162\\
39.9191919191919	4.70901242816162\\
40.4232323232323	4.71033230868906\\
40.9272727272727	4.71170891092541\\
41.4313131313131	4.71170891092541\\
41.9353535353535	4.71314227979962\\
42.4393939393939	4.71314227979962\\
42.9434343434343	4.71460573823648\\
43.4474747474747	4.71460573823648\\
43.9515151515152	4.71599678926454\\
44.4555555555556	4.71599678926454\\
44.959595959596	4.71741054002399\\
45.4636363636364	4.71888113670584\\
45.9676767676768	4.71888113670584\\
46.4717171717172	4.71888113670584\\
46.9757575757576	4.72032195941184\\
47.479797979798	4.72032195941184\\
47.9838383838384	4.72165777521581\\
48.4878787878788	4.72165777521581\\
48.9919191919192	4.72305044038625\\
49.4959595959596	4.72305044038625\\
50	4.7245\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.53967040828288\\
3	0.960448686321237\\
5	1.23901700181801\\
7	1.43559424169296\\
9	1.62351542639204\\
11	1.75402606672429\\
13	1.88108220224306\\
15	1.99132059156378\\
17	2.08967524959325\\
19	2.1796568380517\\
21	2.2642498490712\\
23	2.36497463762651\\
25	2.46569942618182\\
27	2.52050683098879\\
29	2.57226261563137\\
31	2.65542015024441\\
33	2.73857768485745\\
35	2.77445187268426\\
37	2.85023169622856\\
39	2.88421113035487\\
41	2.95340132086007\\
43	3.02259151136527\\
45	3.05313134966851\\
47	3.11661180008032\\
49	3.18009225049213\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.552143489693853\\
3	0.946743190047307\\
5	1.18584512757781\\
7	1.37423023389191\\
9	1.50483819736828\\
11	1.63317143541639\\
13	1.74128648786581\\
15	1.82619185388479\\
17	1.8938368606166\\
19	1.97974310427962\\
21	2.02527191935032\\
23	2.0609899864408\\
25	2.0927398704788\\
27	2.14750555510653\\
29	2.20227123973426\\
31	2.21848539388191\\
33	2.26542194410353\\
35	2.31235849432516\\
37	2.32377230490816\\
39	2.36398341252732\\
41	2.40419452014648\\
43	2.44440562776564\\
45	2.4846167353848\\
47	2.47749025382677\\
49	2.51190171924722\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.812860881537122\\
3	1.34994638270439\\
5	1.64462060430493\\
7	1.81942379430378\\
9	1.9583936804057\\
11	2.12342334080674\\
13	2.24075962553267\\
15	2.33705444620533\\
17	2.46291930646831\\
19	2.53616878704264\\
21	2.64664508480937\\
23	2.70772964635509\\
25	2.71683687940474\\
27	2.79001528032693\\
29	2.86319368124911\\
31	2.9363720821713\\
33	2.86974664083662\\
35	2.91229711600493\\
37	2.95484759117324\\
39	2.99739806634155\\
41	3.03994854150986\\
43	3.08249901667817\\
45	3.12504949184648\\
47	3.16759996701479\\
49	3.21015044218309\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.115628004379453\\
0.604040404040404	0.495430539298089\\
1.10808080808081	0.728989126406027\\
1.61212121212121	0.909678373618074\\
2.11616161616162	1.06092268668576\\
2.62020202020202	1.1858730686916\\
3.12424242424242	1.29358152330787\\
3.62828282828283	1.38698476653961\\
4.13232323232323	1.46503809599538\\
4.63636363636364	1.53260453806574\\
5.14040404040404	1.59117725955084\\
5.64444444444444	1.64169393666667\\
6.14848484848485	1.68260693519424\\
6.65252525252525	1.71665132107816\\
7.15656565656566	1.74540003522502\\
7.66060606060606	1.77061506785127\\
8.16464646464646	1.79153838917815\\
8.66868686868687	1.81178841172921\\
9.17272727272727	1.83337996401712\\
9.67676767676768	1.85327880570717\\
10.1808080808081	1.87413509029894\\
10.6848484848485	1.89359553705927\\
11.1888888888889	1.9124326125327\\
11.6929292929293	1.93184833365536\\
12.1969696969697	1.95144915899423\\
12.7010101010101	1.97011211260484\\
13.2050505050505	1.98740009305166\\
13.7090909090909	2.00651150595079\\
14.2131313131313	2.02458982526646\\
14.7171717171717	2.04177297278749\\
15.2212121212121	2.05803270772483\\
15.7252525252525	2.07331106598255\\
16.2292929292929	2.08856127814969\\
16.7333333333333	2.10316236555667\\
17.2373737373737	2.1169831952438\\
17.7414141414141	2.1307541196556\\
18.2454545454545	2.14570893012786\\
18.7494949494949	2.15994162024254\\
19.2535353535354	2.17241962961164\\
19.7575757575758	2.18403730728109\\
20.2616161616162	2.19546363354034\\
20.7656565656566	2.20864531484654\\
21.269696969697	2.22110315138864\\
21.7737373737374	2.23395613238851\\
22.2777777777778	2.24684196459907\\
22.7818181818182	2.25965802704231\\
23.2858585858586	2.27149206988476\\
23.789898989899	2.28304306909383\\
24.2939393939394	2.29531115369905\\
24.7979797979798	2.30681117112089\\
25.3020202020202	2.31786660037506\\
25.8060606060606	2.32820021071416\\
26.310101010101	2.33786994145568\\
26.8141414141414	2.34745917349728\\
27.3181818181818	2.35696383747579\\
27.8222222222222	2.36617562540465\\
28.3262626262626	2.37514477739272\\
28.830303030303	2.38496965760009\\
29.3343434343434	2.39329718120787\\
29.8383838383838	2.40288638846986\\
30.3424242424242	2.41271083540943\\
30.8464646464646	2.42445219338745\\
31.350505050505	2.43441106169984\\
31.8545454545455	2.44525123276034\\
32.3585858585859	2.45585658841546\\
32.8626262626263	2.46652812377888\\
33.3666666666667	2.47642297926419\\
33.8707070707071	2.48763818126384\\
34.3747474747475	2.4973168804129\\
34.8787878787879	2.50767832131228\\
35.3828282828283	2.51835749415326\\
35.8868686868687	2.52827139833687\\
36.3909090909091	2.53963619821599\\
36.8949494949495	2.54954430790903\\
37.3989898989899	2.56083480144567\\
37.9030303030303	2.5705050189299\\
38.4070707070707	2.5806118940314\\
38.9111111111111	2.59055003609318\\
39.4151515151515	2.60037055388076\\
39.9191919191919	2.6097692779219\\
40.4232323232323	2.61868810606397\\
40.9272727272727	2.6279431637569\\
41.4313131313131	2.63719351115348\\
41.9353535353535	2.64642452435584\\
42.4393939393939	2.65519389442909\\
42.9434343434343	2.66499687800134\\
43.4474747474747	2.67425983326029\\
43.9515151515152	2.68308682183522\\
44.4555555555556	2.69355666230948\\
44.959595959596	2.70333037826089\\
45.4636363636364	2.71345593595099\\
45.9676767676768	2.72180513743409\\
46.4717171717172	2.73013785378459\\
46.9757575757576	2.73896945871319\\
47.479797979798	2.74742518158432\\
47.9838383838384	2.75570296193279\\
48.4878787878788	2.76417956740537\\
48.9919191919192	2.77196089234058\\
49.4959595959596	2.77924978101838\\
50	2.78794018675651\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/fig7b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for deadline extension},
ymin=0,
ymax=10001,
ylabel style={font=\color{white!15!black}},
ylabel={Mean total deadline extensions in a instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
41	0\\
43	0\\
45	0\\
47	0\\
49	0\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	73920.3487190743\\
0.604040404040404	29020.7304255119\\
1.10808080808081	16147.2256435985\\
1.61212121212121	10741.8965774043\\
2.11616161616162	7965.6068671412\\
2.62020202020202	6292.52083659967\\
3.12424242424242	5209.58624242397\\
3.62828282828283	4435.12029647863\\
4.13232323232323	3834.99404220626\\
4.63636363636364	3391.11863848735\\
5.14040404040404	3040.75488382302\\
5.64444444444444	2748.78508826942\\
6.14848484848485	2503.28182535222\\
6.65252525252525	2291.4129333399\\
7.15656565656566	2113.15998244019\\
7.66060606060606	1957.18865040293\\
8.16464646464646	1823.11841622291\\
8.66868686868687	1707.2990969239\\
9.17272727272727	1610.02665328776\\
9.67676767676768	1522.48145401524\\
10.1808080808081	1445.19059116544\\
10.6848484848485	1374.9261703929\\
11.1888888888889	1309.89668476727\\
11.6929292929293	1248.6092118466\\
12.1969696969697	1194.63977673952\\
12.7010101010101	1146.36993919191\\
13.2050505050505	1103.16641058606\\
13.7090909090909	1060.89256261283\\
14.2131313131313	1022.22812943658\\
14.7171717171717	986.812169577624\\
15.2212121212121	952.382701763365\\
15.7252525252525	921.362909010379\\
16.2292929292929	892.832962277759\\
16.7333333333333	864.797404578463\\
17.2373737373737	838.363878747699\\
17.7414141414141	814.516956194538\\
18.2454545454545	791.41512855868\\
18.7494949494949	769.529186587868\\
19.2535353535354	749.281634799304\\
19.7575757575758	730.046460600169\\
20.2616161616162	711.258725796941\\
20.7656565656566	693.844819631154\\
21.269696969697	677.70889359322\\
21.7737373737374	660.476842996457\\
22.2777777777778	644.905120566931\\
22.7818181818182	630.885444032867\\
23.2858585858586	616.17775374497\\
23.789898989899	602.921439434323\\
24.2939393939394	590.616920262194\\
24.7979797979798	577.999568530306\\
25.3020202020202	566.666243657163\\
25.8060606060606	555.381790256716\\
26.310101010101	544.902888553759\\
26.8141414141414	534.812094321282\\
27.3181818181818	525.088238060895\\
27.8222222222222	515.711662381236\\
28.3262626262626	506.311013336546\\
28.830303030303	497.234524603742\\
29.3343434343434	488.4657134551\\
29.8383838383838	480.324618230849\\
30.3424242424242	472.450444161491\\
30.8464646464646	464.830275707273\\
31.350505050505	457.452017362713\\
31.8545454545455	450.304329591421\\
32.3585858585859	443.066950164382\\
32.8626262626263	436.353814555831\\
33.3666666666667	429.841071054997\\
33.8707070707071	423.5198788336\\
34.3747474747475	417.090238079982\\
34.8787878787879	411.13180610741\\
35.3828282828283	405.341217288996\\
35.8868686868687	399.711478159982\\
36.3909090909091	393.684599468309\\
36.8949494949495	388.364537313332\\
37.3989898989899	383.186343482487\\
37.9030303030303	377.879610895006\\
38.4070707070707	372.972083480785\\
38.9111111111111	368.190390102826\\
39.4151515151515	363.529752253423\\
39.9191919191919	358.985630350256\\
40.4232323232323	354.553708987907\\
40.9272727272727	350.229883268542\\
41.4313131313131	346.010246120728\\
41.9353535353535	341.891076524053\\
42.4393939393939	337.868828564946\\
42.9434343434343	333.70610575412\\
43.4474747474747	329.87040338913\\
43.9515151515152	326.12187607789\\
44.4555555555556	322.457585335442\\
44.959595959596	318.874723276159\\
45.4636363636364	315.37060543796\\
45.9676767676768	311.942664074504\\
46.4717171717172	308.588441880154\\
46.9757575757576	304.87738753747\\
47.479797979798	301.668151879181\\
47.9838383838384	298.525775297106\\
48.4878787878788	295.448189984764\\
48.9919191919192	292.43341253594\\
49.4959595959596	289.479539682042\\
50	286.584744285222\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3595.80434782609\\
3	2040.86956521739\\
5	1638.10869565217\\
7	1314.48913043478\\
9	1178.26086956522\\
11	950.358695652174\\
13	855.826086956522\\
15	772.739130434783\\
17	697.836956521739\\
19	631.423913043478\\
21	572.369565217391\\
23	572.369565217391\\
25	572.369565217391\\
27	519.271739130435\\
29	472.54347826087\\
31	472.54347826087\\
33	472.54347826087\\
35	430.619565217391\\
37	430.619565217391\\
39	393.173913043478\\
41	393.173913043478\\
43	393.173913043478\\
45	360.728260869565\\
47	360.728260869565\\
49	360.728260869565\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3211.1847826087\\
3	1653.1847826087\\
5	1263.61956521739\\
7	1105.94565217391\\
9	846.521739130435\\
11	739.673913043478\\
13	646.70652173913\\
15	563.945652173913\\
17	488.163043478261\\
19	488.163043478261\\
21	421.75\\
23	363.521739130435\\
25	311.20652173913\\
27	311.20652173913\\
29	311.20652173913\\
31	266.717391304348\\
33	266.717391304348\\
35	266.717391304348\\
37	228.5\\
39	228.5\\
41	228.5\\
43	228.5\\
45	228.5\\
47	195.54347826087\\
49	195.54347826087\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	5285.42391304348\\
3	2833.48913043478\\
5	1877.04347826087\\
7	1252.88043478261\\
9	937.782608695652\\
11	937.782608695652\\
13	817.195652173913\\
15	715.228260869565\\
17	715.228260869565\\
19	627.782608695652\\
21	627.782608695652\\
23	554.184782608696\\
25	415.836956521739\\
27	415.836956521739\\
29	415.836956521739\\
31	415.836956521739\\
33	241.79347826087\\
35	241.79347826087\\
37	241.79347826087\\
39	241.79347826087\\
41	241.79347826087\\
43	241.79347826087\\
45	241.79347826087\\
47	241.79347826087\\
49	241.79347826087\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	42545.1730667505\\
0.604040404040404	17301.333291013\\
1.10808080808081	9676.78519495073\\
1.61212121212121	6355.33958486993\\
2.11616161616162	4543.99397383479\\
2.62020202020202	3448.76021771851\\
3.12424242424242	2699.79469392151\\
3.62828282828283	2166.80930808133\\
4.13232323232323	1782.57464863332\\
4.63636363636364	1493.73722816714\\
5.14040404040404	1268.41304347826\\
5.64444444444444	1089.68470592085\\
6.14848484848485	946.530092469028\\
6.65252525252525	830.201243618841\\
7.15656565656566	734.705912735364\\
7.66060606060606	655.016702890314\\
8.16464646464646	587.996866384145\\
8.66868686868687	530.817815234774\\
9.17272727272727	481.672447561118\\
9.67676767676768	439.279147074341\\
10.1808080808081	402.298326539683\\
10.6848484848485	369.385376377143\\
11.1888888888889	340.161881231314\\
11.6929292929293	313.938790869511\\
12.1969696969697	290.671061932425\\
12.7010101010101	270.034518380386\\
13.2050505050505	251.607174506096\\
13.7090909090909	234.808574653356\\
14.2131313131313	219.832303020827\\
14.7171717171717	206.291956739873\\
15.2212121212121	193.858047944957\\
15.7252525252525	182.597749388457\\
16.2292929292929	172.304935766258\\
16.7333333333333	162.93284434087\\
17.2373737373737	154.277553997497\\
17.7414141414141	146.242872375742\\
18.2454545454545	138.849426969973\\
18.7494949494949	131.971757103196\\
19.2535353535354	125.530924263448\\
19.7575757575758	119.587135962784\\
20.2616161616162	114.066674909329\\
20.7656565656566	108.803884534101\\
21.269696969697	103.81639886768\\
21.7737373737374	99.1649939058723\\
22.2777777777778	94.7446240114084\\
22.7818181818182	90.597287841993\\
23.2858585858586	86.6962490483092\\
23.789898989899	83.067130348381\\
24.2939393939394	79.5638171442283\\
24.7979797979798	76.3056382064996\\
25.3020202020202	73.2138345720609\\
25.8060606060606	70.3166688694213\\
26.310101010101	67.5824867230666\\
26.8141414141414	64.957672568109\\
27.3181818181818	62.4919436177305\\
27.8222222222222	60.1181827302471\\
28.3262626262626	57.9083051379172\\
28.830303030303	55.7444573078924\\
29.3343434343434	53.7392370872163\\
29.8383838383838	51.8336705837684\\
30.3424242424242	49.9654787960139\\
30.8464646464646	48.1540229752616\\
31.350505050505	46.4625747231788\\
31.8545454545455	44.7863859503005\\
32.3585858585859	43.2358119038208\\
32.8626262626263	41.7255960520414\\
33.3666666666667	40.3224958795098\\
33.8707070707071	38.9349276389502\\
34.3747474747475	37.631963560424\\
34.8787878787879	36.3599769235309\\
35.3828282828283	35.1669554130177\\
35.8868686868687	34.0131498783901\\
36.3909090909091	32.8699790796483\\
36.8949494949495	31.8345641694622\\
37.3989898989899	30.7975931740317\\
37.9030303030303	29.7879108890072\\
38.4070707070707	28.8697961086784\\
38.9111111111111	27.9555909977223\\
39.4151515151515	27.1005277513197\\
39.9191919191919	26.2695755063443\\
40.4232323232323	25.4645419247355\\
40.9272727272727	24.7084883065205\\
41.4313131313131	23.9864663625784\\
41.9353535353535	23.2660101586323\\
42.4393939393939	22.5805208694802\\
42.9434343434343	21.9262350722644\\
43.4474747474747	21.2844759184172\\
43.9515151515152	20.6672455463106\\
44.4555555555556	20.0565118020703\\
44.959595959596	19.4739334935712\\
45.4636363636364	18.9137746477367\\
45.9676767676768	18.3753041951321\\
46.4717171717172	17.8719356470319\\
46.9757575757576	17.3722955694859\\
47.479797979798	16.8877795698118\\
47.9838383838384	16.4224723876881\\
48.4878787878788	15.9757799359739\\
48.9919191919192	15.5515967356031\\
49.4959595959596	15.1337732602765\\
50	14.7089935009605\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}
}

==> 2018_OR_ deadline scheduling (new May 28) (1)/goodcase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retriJobed from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.521in,
at={(1.011in,3.7in)},
scale only axis,
area style,
stack plots=y,
xmin=0,
xmax=800,
xlabel style={font=\footnotesize},
xlabel={Time (minutes)},
ymin=0,
ymax=13.9892867546432,
ylabel style={font=\footnotesize},
ylabel={Service capacity (kW)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={Offline Optimal},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
0	3.801\\
1	3.801\\
2	3.801\\
3	3.801\\
4	3.801\\
5	3.801\\
6	3.801\\
7	3.801\\
8	3.801\\
9	3.801\\
10	3.801\\
11	3.801\\
12	3.801\\
13	3.801\\
14	3.801\\
15	3.801\\
16	3.801\\
17	3.801\\
18	3.801\\
19	3.801\\
20	3.801\\
21	3.801\\
22	3.801\\
23	3.801\\
24	3.801\\
25	3.801\\
26	3.801\\
27	3.69875767790263\\
28	3.69875767790263\\
29	3.69875767790263\\
30	3.69875767790263\\
31	3.69875767790263\\
32	3.69875767790263\\
33	3.69875767790263\\
34	3.69875767790263\\
35	3.69875767790263\\
36	3.69875767790263\\
37	3.69875767790263\\
38	3.69875767790263\\
39	3.69875767790263\\
40	3.69875767790263\\
41	3.69875767790263\\
42	3.69875767790263\\
43	3.69875767790263\\
44	3.69875767790263\\
45	3.69875767790263\\
46	3.69875767790263\\
47	3.69875767790263\\
48	3.69875767790263\\
49	3.69875767790263\\
50	3.69875767790263\\
51	3.69875767790263\\
52	3.69875767790263\\
53	3.69875767790263\\
54	3.69875767790263\\
55	3.69875767790263\\
56	3.69875767790263\\
57	3.69875767790263\\
58	3.69875767790263\\
59	3.69875767790263\\
60	3.69875767790263\\
61	3.69875767790263\\
62	3.69875767790263\\
63	3.69875767790263\\
64	3.69875767790263\\
65	3.69875767790263\\
66	3.69875767790263\\
67	3.69875767790263\\
68	3.69875767790263\\
69	3.69875767790263\\
70	3.69875767790263\\
71	3.69875767790263\\
72	3.69875767790263\\
73	3.69875767790263\\
74	3.69875767790263\\
75	3.69875767790263\\
76	3.69875767790263\\
77	3.69875767790263\\
78	3.69875767790263\\
79	3.69875767790263\\
80	3.69875767790263\\
81	3.69875767790263\\
82	3.69875767790263\\
83	3.69875767790263\\
84	3.69875767790263\\
85	3.69875767790263\\
86	3.69875767790263\\
87	3.69875767790263\\
88	3.69875767790263\\
89	3.69875767790263\\
90	3.69875767790263\\
91	3.69875767790263\\
92	3.69875767790263\\
93	3.69875767790263\\
94	3.69875767790263\\
95	3.69875767790263\\
96	3.69875767790263\\
97	3.69875767790263\\
98	3.69875767790263\\
99	3.69875767790263\\
100	3.69875767790263\\
101	3.69875767790263\\
102	3.69875767790263\\
103	3.69875767790263\\
104	3.69875767790263\\
105	3.69875767790263\\
106	3.69875767790263\\
107	3.69875767790263\\
108	3.69875767790263\\
109	3.69875767790263\\
110	3.69875767790263\\
111	3.69875767790263\\
112	3.69875767790263\\
113	3.69875767790263\\
114	3.69875767790263\\
115	3.69875767790263\\
116	3.801\\
117	3.801\\
118	3.801\\
119	3.801\\
120	3.801\\
121	3.801\\
122	3.801\\
123	3.801\\
124	3.801\\
125	3.801\\
126	3.801\\
127	3.801\\
128	3.801\\
129	3.801\\
130	3.801\\
131	3.801\\
132	3.801\\
133	3.801\\
134	3.801\\
135	3.801\\
136	3.801\\
137	3.801\\
138	3.801\\
139	3.801\\
140	3.801\\
141	3.801\\
142	3.801\\
143	3.801\\
144	3.801\\
145	3.801\\
146	3.801\\
147	3.801\\
148	3.801\\
149	3.801\\
150	3.801\\
151	3.801\\
152	3.801\\
153	3.801\\
154	3.801\\
155	3.801\\
156	3.801\\
157	3.801\\
158	3.801\\
159	3.801\\
160	3.801\\
161	3.801\\
162	3.801\\
163	3.801\\
164	3.801\\
165	3.801\\
166	3.801\\
167	3.801\\
168	3.801\\
169	3.801\\
170	3.801\\
171	3.801\\
172	3.801\\
173	3.801\\
174	3.801\\
175	3.801\\
176	3.801\\
177	3.801\\
178	3.801\\
179	3.801\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job1}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	7.45446310861424\\
28	7.45446310861424\\
29	7.45446310861424\\
30	7.45446310861424\\
31	7.45446310861424\\
32	7.45446310861424\\
33	7.45446310861424\\
34	7.45446310861424\\
35	7.45446310861424\\
36	7.45446310861424\\
37	7.45446310861424\\
38	7.45446310861424\\
39	7.45446310861424\\
40	7.45446310861424\\
41	7.45446310861424\\
42	7.45446310861424\\
43	7.45446310861424\\
44	7.45446310861424\\
45	7.45446310861424\\
46	7.45446310861424\\
47	7.45446310861424\\
48	7.45446310861424\\
49	7.45446310861424\\
50	7.45446310861424\\
51	7.45446310861424\\
52	7.45446310861424\\
53	7.45446310861424\\
54	7.45446310861424\\
55	7.45446310861424\\
56	7.45446310861424\\
57	7.45446310861424\\
58	7.45446310861424\\
59	7.45446310861424\\
60	7.45446310861424\\
61	7.45446310861424\\
62	7.45446310861424\\
63	7.45446310861424\\
64	7.45446310861424\\
65	7.45446310861424\\
66	7.45446310861424\\
67	7.45446310861424\\
68	7.45446310861424\\
69	7.45446310861424\\
70	7.45446310861424\\
71	7.45446310861424\\
72	7.45446310861424\\
73	7.45446310861424\\
74	7.45446310861424\\
75	7.45446310861424\\
76	7.45446310861424\\
77	7.45446310861424\\
78	7.45446310861424\\
79	7.45446310861424\\
80	7.45446310861424\\
81	7.45446310861424\\
82	7.45446310861424\\
83	7.45446310861424\\
84	7.45446310861424\\
85	7.45446310861424\\
86	7.45446310861424\\
87	7.45446310861424\\
88	7.45446310861424\\
89	7.45446310861424\\
90	7.45446310861424\\
91	7.45446310861424\\
92	7.45446310861424\\
93	7.45446310861424\\
94	7.45446310861424\\
95	7.45446310861424\\
96	7.45446310861424\\
97	7.45446310861424\\
98	7.45446310861424\\
99	7.45446310861424\\
100	7.45446310861424\\
101	7.45446310861424\\
102	7.45446310861424\\
103	7.45446310861424\\
104	7.45446310861424\\
105	7.45446310861424\\
106	7.45446310861424\\
107	7.45446310861424\\
108	7.45446310861424\\
109	7.45446310861424\\
110	7.45446310861424\\
111	7.45446310861424\\
112	7.45446310861424\\
113	7.45446310861424\\
114	7.45446310861424\\
115	7.45446310861424\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job2}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	10.9145454545455\\
188	10.9145454545455\\
189	10.9145454545455\\
190	10.9145454545455\\
191	10.9145454545455\\
192	10.9145454545455\\
193	10.9145454545455\\
194	10.9145454545455\\
195	10.9145454545455\\
196	10.9145454545455\\
197	10.9145454545455\\
198	10.9145454545455\\
199	10.9145454545455\\
200	10.9145454545455\\
201	10.9145454545455\\
202	10.9145454545455\\
203	10.9145454545455\\
204	10.9145454545455\\
205	10.9145454545455\\
206	10.9145454545455\\
207	10.9145454545455\\
208	10.9145454545455\\
209	10.9145454545455\\
210	10.9145454545455\\
211	10.9145454545455\\
212	10.9145454545455\\
213	10.9145454545455\\
214	10.9145454545455\\
215	10.9145454545455\\
216	10.9145454545455\\
217	10.9145454545455\\
218	10.9145454545455\\
219	10.9145454545455\\
220	10.9145454545455\\
221	10.9145454545455\\
222	10.9145454545455\\
223	10.9145454545455\\
224	10.9145454545455\\
225	10.9145454545455\\
226	10.9145454545455\\
227	10.9145454545455\\
228	10.9145454545455\\
229	10.9145454545455\\
230	10.9145454545455\\
231	10.9145454545455\\
232	10.9145454545455\\
233	10.9145454545455\\
234	10.9145454545455\\
235	10.9145454545455\\
236	10.9145454545455\\
237	10.9145454545455\\
238	10.9145454545455\\
239	10.9145454545455\\
240	10.9145454545455\\
241	10.9145454545455\\
242	10.9145454545455\\
243	10.9145454545455\\
244	10.9145454545455\\
245	10.9145454545455\\
246	10.9145454545455\\
247	10.9145454545455\\
248	10.9145454545455\\
249	10.9145454545455\\
250	10.9145454545455\\
251	10.9145454545455\\
252	10.9145454545455\\
253	10.9145454545455\\
254	10.9145454545455\\
255	10.9145454545455\\
256	10.9145454545455\\
257	10.9145454545455\\
258	10.9145454545455\\
259	10.9145454545455\\
260	10.9145454545455\\
261	10.9145454545455\\
262	10.9145454545455\\
263	10.9145454545455\\
264	10.9145454545455\\
265	10.9145454545455\\
266	10.9145454545455\\
267	10.9145454545455\\
268	10.9145454545455\\
269	10.9145454545455\\
270	10.9145454545455\\
271	10.9145454545455\\
272	10.9145454545455\\
273	10.9145454545455\\
274	10.9145454545455\\
275	10.9145454545455\\
276	10.9145454545455\\
277	10.9145454545455\\
278	10.9145454545455\\
279	10.9145454545455\\
280	10.9145454545455\\
281	10.9145454545455\\
282	10.9145454545455\\
283	10.9145454545455\\
284	10.9145454545455\\
285	10.9145454545455\\
286	10.9145454545455\\
287	10.9145454545455\\
288	10.9145454545455\\
289	10.9145454545455\\
290	10.9145454545455\\
291	10.9145454545455\\
292	10.9145454545455\\
293	10.9145454545455\\
294	10.9145454545455\\
295	10.9145454545455\\
296	10.9145454545455\\
297	10.9145454545455\\
298	10.9145454545455\\
299	10.9145454545455\\
300	10.9145454545455\\
301	10.9145454545455\\
302	10.9145454545455\\
303	10.9145454545455\\
304	10.9145454545455\\
305	10.9145454545455\\
306	10.9145454545455\\
307	10.9145454545455\\
308	10.9145454545455\\
309	10.9145454545455\\
310	10.9145454545455\\
311	10.9145454545455\\
312	10.9145454545455\\
313	10.9145454545455\\
314	10.9145454545455\\
315	10.9145454545455\\
316	10.9145454545455\\
317	10.9145454545455\\
318	10.9145454545455\\
319	10.9145454545455\\
320	10.9145454545455\\
321	10.9145454545455\\
322	10.9145454545455\\
323	10.9145454545455\\
324	9.88115503421306\\
325	9.88115503421306\\
326	9.88115503421306\\
327	9.88115503421306\\
328	9.88115503421305\\
329	9.88115503421304\\
330	9.88115503421306\\
331	9.88115503421305\\
332	9.88115503421306\\
333	9.88115503421304\\
334	9.88115503421306\\
335	9.88115503421306\\
336	9.88115503421306\\
337	9.88115503421306\\
338	9.88115503421306\\
339	9.88115503421305\\
340	9.88115503421306\\
341	9.88115503421304\\
342	9.88115503421306\\
343	9.88115503421305\\
344	9.88115503421306\\
345	9.88115503421306\\
346	9.88115503421306\\
347	9.88115503421306\\
348	9.88115503421306\\
349	9.88115503421306\\
350	9.88115503421306\\
351	9.88115503421305\\
352	9.88115503421306\\
353	9.88115503421304\\
354	9.88115503421306\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job3}

\addplot[fill=mycolor4, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	7.20478266299553e-25\\
257	7.20478266299553e-25\\
258	7.20478266299553e-25\\
259	7.20478266299553e-25\\
260	7.20478266299553e-25\\
261	7.20478266299553e-25\\
262	7.20478266299553e-25\\
263	7.20478266299553e-25\\
264	7.20478266299553e-25\\
265	7.20478266299553e-25\\
266	7.20478266299553e-25\\
267	7.20478266299553e-25\\
268	7.20478266299553e-25\\
269	7.20478266299553e-25\\
270	7.20478266299553e-25\\
271	7.20478266299553e-25\\
272	7.20478266299553e-25\\
273	7.20478266299553e-25\\
274	7.20478266299553e-25\\
275	7.20478266299553e-25\\
276	7.20478266299553e-25\\
277	7.20478266299553e-25\\
278	7.20478266299553e-25\\
279	7.20478266299553e-25\\
280	7.20478266299553e-25\\
281	7.20478266299553e-25\\
282	7.20478266299553e-25\\
283	7.20478266299553e-25\\
284	7.20478266299553e-25\\
285	7.20478266299553e-25\\
286	7.20478266299553e-25\\
287	7.20478266299553e-25\\
288	7.20478266299553e-25\\
289	7.20478266299553e-25\\
290	7.20478266299553e-25\\
291	7.20478266299553e-25\\
292	7.20478266299553e-25\\
293	7.20478266299553e-25\\
294	7.20478266299553e-25\\
295	7.20478266299553e-25\\
296	7.20478266299553e-25\\
297	7.20478266299553e-25\\
298	7.20478266299553e-25\\
299	7.20478266299553e-25\\
300	7.20478266299553e-25\\
301	7.20478266299553e-25\\
302	7.20478266299553e-25\\
303	7.20478266299553e-25\\
304	7.20478266299553e-25\\
305	7.20478266299553e-25\\
306	7.20478266299553e-25\\
307	7.20478266299553e-25\\
308	7.20478266299553e-25\\
309	7.20478266299553e-25\\
310	7.20478266299553e-25\\
311	7.20478266299553e-25\\
312	7.20478266299553e-25\\
313	7.20478266299553e-25\\
314	7.20478266299553e-25\\
315	7.20478266299553e-25\\
316	7.20478266299553e-25\\
317	7.20478266299553e-25\\
318	7.20478266299553e-25\\
319	7.20478266299553e-25\\
320	7.20478266299553e-25\\
321	7.20478266299553e-25\\
322	7.20478266299553e-25\\
323	7.20478266299553e-25\\
324	8.96111271939242e-25\\
325	8.96111271939242e-25\\
326	8.96111271939242e-25\\
327	8.96111271939242e-25\\
328	8.96111272005454e-25\\
329	9.99508848508371e-25\\
330	8.96111271939242e-25\\
331	8.96111271939242e-25\\
332	8.96111271939242e-25\\
333	9.99508848508371e-25\\
334	8.96111271939242e-25\\
335	8.96111271939242e-25\\
336	8.96111271939242e-25\\
337	8.96111271939242e-25\\
338	8.96111271939242e-25\\
339	8.96111271939242e-25\\
340	8.96111271939242e-25\\
341	9.99508848508371e-25\\
342	8.96111271939242e-25\\
343	8.96111271939242e-25\\
344	8.96111271939242e-25\\
345	8.96111271939242e-25\\
346	8.96111271939242e-25\\
347	8.96111271939242e-25\\
348	8.96111271939242e-25\\
349	8.96111271939242e-25\\
350	8.96111271939242e-25\\
351	8.96111271939242e-25\\
352	8.96111271939242e-25\\
353	9.99508848508371e-25\\
354	8.96111271939242e-25\\
355	9.68670868302561e-25\\
356	1.17546602144082e-24\\
357	1.17546602144082e-24\\
358	1.17546602144082e-24\\
359	1.17546602144082e-24\\
360	1.17546602144082e-24\\
361	1.17546602144082e-24\\
362	1.17546602144082e-24\\
363	9.68670868302561e-25\\
364	9.68670868302561e-25\\
365	9.68670868302561e-25\\
366	9.68670868302561e-25\\
367	9.68670868302561e-25\\
368	9.68670868302561e-25\\
369	9.68670868302561e-25\\
370	9.68670868302561e-25\\
371	9.68670868302561e-25\\
372	1.17546602144082e-24\\
373	1.17546602144082e-24\\
374	1.17546602144082e-24\\
375	1.17546602144082e-24\\
376	1.17546602144082e-24\\
377	1.17546602144082e-24\\
378	1.17546602144082e-24\\
379	9.68670868302561e-25\\
380	9.68670868302561e-25\\
381	9.68670868302561e-25\\
382	9.68670868302561e-25\\
383	9.68670868302561e-25\\
384	9.68670868302561e-25\\
385	9.68670868302561e-25\\
386	0.436935329341317\\
387	0.436935329341317\\
388	0.436935329341317\\
389	0.436935329341317\\
390	0.436935329341317\\
391	0.436935329341317\\
392	0.436935329341317\\
393	0.436935329341317\\
394	0.436935329341317\\
395	0.436935329341317\\
396	0.436935329341317\\
397	0.436935329341317\\
398	0.436935329341317\\
399	0.436935329341317\\
400	0.436935329341317\\
401	0.436935329341317\\
402	0.436935329341317\\
403	0.436935329341317\\
404	0.436935329341317\\
405	0.436935329341317\\
406	0.436935329341317\\
407	0.436935329341317\\
408	0.436935329341317\\
409	0.436935329341317\\
410	0.436935329341317\\
411	0.436935329341317\\
412	0.436935329341317\\
413	0.436935329341317\\
414	0.436935329341317\\
415	0.436935329341317\\
416	0.436935329341317\\
417	0.436935329341317\\
418	0.436935329341317\\
419	0.436935329341317\\
420	0.436935329341317\\
421	0.436935329341317\\
422	0.436935329341317\\
423	0.436935329341317\\
424	0.436935329341317\\
425	0.436935329341317\\
426	0.436935329341317\\
427	0.436935329341317\\
428	0.436935329341317\\
429	0.436935329341317\\
430	0.436935329341317\\
431	0.436935329341317\\
432	0.436935329341317\\
433	0.436935329341317\\
434	0.436935329341317\\
435	0.436935329341317\\
436	0.436935329341317\\
437	0.436935329341317\\
438	0.436935329341317\\
439	0.436935329341317\\
440	0.436935329341317\\
441	0.436935329341317\\
442	0.436935329341317\\
443	0.436935329341317\\
444	0.436935329341317\\
445	0.436935329341317\\
446	0.436935329341317\\
447	0.436935329341317\\
448	0.436935329341317\\
449	0.436935329341317\\
450	0.436935329341317\\
451	0.436935329341317\\
452	0.436935329341317\\
453	0.436935329341317\\
454	0.436935329341317\\
455	0.436935329341317\\
456	0.436935329341317\\
457	0.436935329341317\\
458	0.436935329341317\\
459	0.436935329341317\\
460	0.436935329341317\\
461	0.436935329341317\\
462	0.436935329341317\\
463	0.436935329341317\\
464	0.436935329341317\\
465	0.436935329341317\\
466	0.436935329341317\\
467	0.436935329341317\\
468	0.436935329341317\\
469	0.436935329341317\\
470	0.436935329341317\\
471	0.436935329341317\\
472	0.436935329341317\\
473	0.436935329341317\\
474	0.436935329341317\\
475	0.436935329341317\\
476	0.436935329341317\\
477	0.436935329341317\\
478	0.436935329341317\\
479	0.436935329341317\\
480	0.436935329341317\\
481	0.436935329341317\\
482	0.436935329341317\\
483	0.436935329341317\\
484	0.436935329341317\\
485	0.436935329341317\\
486	0.436935329341317\\
487	0.436935329341317\\
488	0.436935329341317\\
489	0.436935329341317\\
490	0.436935329341317\\
491	0.436935329341317\\
492	0.436935329341317\\
493	0.436935329341317\\
494	0.436935329341317\\
495	0.436935329341317\\
496	0.436935329341317\\
497	0.436935329341317\\
498	0.436935329341317\\
499	0.436935329341317\\
500	0.436935329341317\\
501	0.436935329341317\\
502	0.436935329341317\\
503	0.436935329341317\\
504	0.436935329341317\\
505	0.436935329341317\\
506	0.436935329341317\\
507	0.436935329341317\\
508	0.436935329341317\\
509	0.436935329341317\\
510	0.436935329341317\\
511	0.436935329341317\\
512	0.436935329341317\\
513	0.436935329341317\\
514	0.436935329341317\\
515	0.436935329341317\\
516	0.436935329341317\\
517	0.436935329341317\\
518	0.436935329341317\\
519	0.436935329341317\\
520	0.436935329341317\\
521	0.436935329341317\\
522	0.436935329341317\\
523	0.436935329341317\\
524	0.436935329341317\\
525	0.436935329341317\\
526	0.436935329341317\\
527	0.436935329341317\\
528	0.436935329341317\\
529	0.436935329341317\\
530	0.436935329341317\\
531	0.436935329341317\\
532	0.436935329341317\\
533	0.436935329341317\\
534	0.436935329341317\\
535	0.436935329341317\\
536	0.436935329341317\\
537	0.436935329341317\\
538	0.436935329341317\\
539	0.436935329341317\\
540	0.436935329341317\\
541	0.436935329341317\\
542	0.436935329341317\\
543	0.436935329341317\\
544	0.436935329341317\\
545	0.436935329341317\\
546	0.436935329341317\\
547	0.436935329341317\\
548	0.436935329341317\\
549	0.436935329341317\\
550	0.436935329341317\\
551	0.436935329341317\\
552	0.436935329341317\\
553	0.436935329341317\\
554	0.436935329341317\\
555	0.436935329341317\\
556	0.436935329341317\\
557	0.436935329341317\\
558	0.436935329341317\\
559	0.436935329341317\\
560	0.436935329341317\\
561	0.436935329341317\\
562	0.436935329341317\\
563	0.436935329341317\\
564	0.436935329341317\\
565	0.436935329341317\\
566	0.436935329341317\\
567	0.436935329341317\\
568	0.436935329341317\\
569	0.436935329341317\\
570	0.436935329341317\\
571	0.436935329341317\\
572	0.436935329341317\\
573	0.436935329341317\\
574	0.436935329341317\\
575	0.436935329341317\\
576	0.436935329341317\\
577	0.436935329341317\\
578	0.436935329341317\\
579	0.436935329341317\\
580	0.436935329341317\\
581	0.436935329341317\\
582	0.436935329341317\\
583	0.436935329341317\\
584	0.436935329341317\\
585	0.436935329341317\\
586	0.436935329341317\\
587	0.436935329341317\\
588	0.436935329341317\\
589	0.436935329341317\\
590	0.436935329341317\\
591	0.436935329341317\\
592	0.436935329341317\\
593	0.436935329341317\\
594	0.436935329341317\\
595	0.436935329341317\\
596	0.436935329341317\\
597	0.436935329341317\\
598	0.436935329341317\\
599	0.436935329341317\\
600	0.436935329341317\\
601	0.436935329341317\\
602	0.436935329341317\\
603	0.436935329341317\\
604	0.436935329341317\\
605	0.436935329341317\\
606	0.436935329341317\\
607	0.436935329341317\\
608	0.436935329341317\\
609	0.436935329341317\\
610	0.436935329341317\\
611	0.436935329341317\\
612	0.436935329341317\\
613	0.436935329341317\\
614	0.436935329341317\\
615	0.436935329341317\\
616	0.436935329341317\\
617	0.436935329341317\\
618	0.436935329341317\\
619	0.436935329341317\\
620	0.436935329341317\\
621	0.436935329341317\\
622	0.436935329341317\\
623	0.436935329341317\\
624	0.436935329341317\\
625	0.436935329341317\\
626	0.436935329341317\\
627	0.436935329341317\\
628	0.436935329341317\\
629	0.436935329341317\\
630	0.436935329341317\\
631	0.436935329341317\\
632	0.436935329341317\\
633	0.436935329341317\\
634	0.436935329341317\\
635	0.436935329341317\\
636	0.436935329341317\\
637	0.436935329341317\\
638	0.436935329341317\\
639	0.436935329341317\\
640	0.436935329341317\\
641	0.436935329341317\\
642	0.436935329341317\\
643	0.436935329341317\\
644	0.436935329341317\\
645	0.436935329341317\\
646	0.436935329341317\\
647	0.436935329341317\\
648	0.436935329341317\\
649	0.436935329341317\\
650	0.436935329341317\\
651	0.436935329341317\\
652	0.436935329341317\\
653	0.436935329341317\\
654	0.436935329341317\\
655	0.436935329341317\\
656	0.436935329341317\\
657	0.436935329341317\\
658	0.436935329341317\\
659	0.436935329341317\\
660	0.436935329341317\\
661	0.436935329341317\\
662	0.436935329341317\\
663	0.436935329341317\\
664	0.436935329341317\\
665	0.436935329341317\\
666	0.436935329341317\\
667	0.436935329341317\\
668	0.436935329341317\\
669	0.436935329341317\\
670	0.436935329341317\\
671	0.436935329341317\\
672	0.436935329341317\\
673	0.436935329341317\\
674	0.436935329341317\\
675	0.436935329341317\\
676	0.436935329341317\\
677	0.436935329341317\\
678	0.436935329341317\\
679	0.436935329341317\\
680	0.436935329341317\\
681	0.436935329341317\\
682	0.436935329341317\\
683	0.436935329341317\\
684	0.436935329341317\\
685	0.436935329341317\\
686	0.436935329341317\\
687	0.436935329341317\\
688	0.436935329341317\\
689	0.436935329341317\\
690	0.436935329341317\\
691	0.436935329341317\\
692	0.436935329341317\\
693	0.436935329341317\\
694	0.436935329341317\\
695	0.436935329341317\\
696	0.436935329341317\\
697	0.436935329341317\\
698	0.436935329341317\\
699	0.436935329341317\\
700	0.436935329341317\\
701	0.436935329341317\\
702	0.436935329341317\\
703	0.436935329341317\\
704	0.436935329341317\\
705	0.436935329341317\\
706	0.436935329341317\\
707	0.436935329341317\\
708	0.436935329341317\\
709	0.436935329341317\\
710	0.436935329341317\\
711	0.436935329341317\\
712	0.436935329341317\\
713	0.436935329341317\\
714	0.436935329341317\\
715	0.436935329341317\\
716	0.436935329341317\\
717	0.436935329341317\\
718	0.436935329341317\\
719	0.436935329341317\\
}
\closedcycle;
\addlegendentry{Job4}

\addplot[fill=mycolor5, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	4.10813172043011\\
325	4.10813172043011\\
326	4.10813172043011\\
327	4.10813172043011\\
328	4.10813172043011\\
329	4.10813172043013\\
330	4.10813172043011\\
331	4.10813172043011\\
332	4.10813172043011\\
333	4.10813172043013\\
334	4.10813172043011\\
335	4.10813172043011\\
336	4.10813172043011\\
337	4.10813172043011\\
338	4.10813172043011\\
339	4.10813172043011\\
340	4.10813172043011\\
341	4.10813172043013\\
342	4.10813172043011\\
343	4.10813172043011\\
344	4.10813172043011\\
345	4.10813172043011\\
346	4.10813172043011\\
347	4.10813172043011\\
348	4.10813172043011\\
349	4.10813172043011\\
350	4.10813172043011\\
351	4.10813172043011\\
352	4.10813172043011\\
353	4.10813172043013\\
354	4.10813172043011\\
355	7.128\\
356	7.128\\
357	7.128\\
358	7.128\\
359	7.128\\
360	7.128\\
361	7.128\\
362	7.128\\
363	7.128\\
364	7.128\\
365	7.128\\
366	7.128\\
367	7.128\\
368	7.128\\
369	7.128\\
370	7.128\\
371	7.128\\
372	7.128\\
373	7.128\\
374	7.128\\
375	7.128\\
376	7.128\\
377	7.128\\
378	7.128\\
379	7.128\\
380	7.128\\
381	7.128\\
382	7.128\\
383	7.128\\
384	7.128\\
385	7.128\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job5}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.521in,
at={(1.011in,0.936in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\footnotesize},
xlabel={Time (minutes)},
ymin=0,
ymax=20,
ylabel style={font=\footnotesize},
ylabel={Service capacity (kW)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={Exact Scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
0	3.75044685185185\\
1	3.75044685185185\\
2	3.75044685185185\\
3	3.75044685185185\\
4	3.75044685185185\\
5	3.75044685185185\\
6	3.75044685185185\\
7	3.75044685185185\\
8	3.75044685185185\\
9	3.75044685185185\\
10	3.75044685185185\\
11	3.75044685185185\\
12	3.75044685185185\\
13	3.75044685185185\\
14	3.75044685185185\\
15	3.75044685185185\\
16	3.75044685185185\\
17	3.75044685185185\\
18	3.75044685185185\\
19	3.75044685185185\\
20	3.75044685185185\\
21	3.75044685185185\\
22	3.75044685185185\\
23	3.75044685185185\\
24	3.75044685185185\\
25	3.75044685185185\\
26	3.75044685185185\\
27	3.75044685185185\\
28	3.75044685185185\\
29	3.75044685185185\\
30	3.75044685185185\\
31	3.75044685185185\\
32	3.75044685185185\\
33	3.75044685185185\\
34	3.75044685185185\\
35	3.75044685185185\\
36	3.75044685185185\\
37	3.75044685185185\\
38	3.75044685185185\\
39	3.75044685185185\\
40	3.75044685185185\\
41	3.75044685185185\\
42	3.75044685185185\\
43	3.75044685185185\\
44	3.75044685185185\\
45	3.75044685185185\\
46	3.75044685185185\\
47	3.75044685185185\\
48	3.75044685185185\\
49	3.75044685185185\\
50	3.75044685185185\\
51	3.75044685185185\\
52	3.75044685185185\\
53	3.75044685185185\\
54	3.75044685185185\\
55	3.75044685185185\\
56	3.75044685185185\\
57	3.75044685185185\\
58	3.75044685185185\\
59	3.75044685185185\\
60	3.75044685185185\\
61	3.75044685185185\\
62	3.75044685185185\\
63	3.75044685185185\\
64	3.75044685185185\\
65	3.75044685185185\\
66	3.75044685185185\\
67	3.75044685185185\\
68	3.75044685185185\\
69	3.75044685185185\\
70	3.75044685185185\\
71	3.75044685185185\\
72	3.75044685185185\\
73	3.75044685185185\\
74	3.75044685185185\\
75	3.75044685185185\\
76	3.75044685185185\\
77	3.75044685185185\\
78	3.75044685185185\\
79	3.75044685185185\\
80	3.75044685185185\\
81	3.75044685185185\\
82	3.75044685185185\\
83	3.75044685185185\\
84	3.75044685185185\\
85	3.75044685185185\\
86	3.75044685185185\\
87	3.75044685185185\\
88	3.75044685185185\\
89	3.75044685185185\\
90	3.75044685185185\\
91	3.75044685185185\\
92	3.75044685185185\\
93	3.75044685185185\\
94	3.75044685185185\\
95	3.75044685185185\\
96	3.75044685185185\\
97	3.75044685185185\\
98	3.75044685185185\\
99	3.75044685185185\\
100	3.75044685185185\\
101	3.75044685185185\\
102	3.75044685185185\\
103	3.75044685185185\\
104	3.75044685185185\\
105	3.75044685185185\\
106	3.75044685185185\\
107	3.75044685185185\\
108	3.75044685185185\\
109	3.75044685185185\\
110	3.75044685185185\\
111	3.75044685185185\\
112	3.75044685185185\\
113	3.75044685185185\\
114	3.75044685185185\\
115	3.75044685185185\\
116	3.75044685185185\\
117	3.75044685185185\\
118	3.75044685185185\\
119	3.75044685185185\\
120	3.75044685185185\\
121	3.75044685185185\\
122	3.75044685185185\\
123	3.75044685185185\\
124	3.75044685185185\\
125	3.75044685185185\\
126	3.75044685185185\\
127	3.75044685185185\\
128	3.75044685185185\\
129	3.75044685185185\\
130	3.75044685185185\\
131	3.75044685185185\\
132	3.75044685185185\\
133	3.75044685185185\\
134	3.75044685185185\\
135	3.75044685185185\\
136	3.75044685185185\\
137	3.75044685185185\\
138	3.75044685185185\\
139	3.75044685185185\\
140	3.75044685185185\\
141	3.75044685185185\\
142	3.75044685185185\\
143	3.75044685185185\\
144	3.75044685185185\\
145	3.75044685185185\\
146	3.75044685185185\\
147	3.75044685185185\\
148	3.75044685185185\\
149	3.75044685185185\\
150	3.75044685185185\\
151	3.75044685185185\\
152	3.75044685185185\\
153	3.75044685185185\\
154	3.75044685185185\\
155	3.75044685185185\\
156	3.75044685185185\\
157	3.75044685185185\\
158	3.75044685185185\\
159	3.75044685185185\\
160	3.75044685185185\\
161	3.75044685185185\\
162	3.75044685185185\\
163	3.75044685185185\\
164	3.75044685185185\\
165	3.75044685185185\\
166	3.75044685185185\\
167	3.75044685185185\\
168	3.75044685185185\\
169	3.75044685185185\\
170	3.75044685185185\\
171	3.75044685185185\\
172	3.75044685185185\\
173	3.75044685185185\\
174	3.75044685185185\\
175	3.75044685185185\\
176	3.75044685185185\\
177	3.75044685185185\\
178	3.75044685185185\\
179	3.75044685185185\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job1}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	7.45446310861423\\
28	7.45446310861423\\
29	7.45446310861423\\
30	7.45446310861423\\
31	7.45446310861423\\
32	7.45446310861423\\
33	7.45446310861423\\
34	7.45446310861423\\
35	7.45446310861423\\
36	7.45446310861423\\
37	7.45446310861423\\
38	7.45446310861423\\
39	7.45446310861423\\
40	7.45446310861423\\
41	7.45446310861423\\
42	7.45446310861423\\
43	7.45446310861423\\
44	7.45446310861423\\
45	7.45446310861423\\
46	7.45446310861423\\
47	7.45446310861423\\
48	7.45446310861423\\
49	7.45446310861423\\
50	7.45446310861423\\
51	7.45446310861423\\
52	7.45446310861423\\
53	7.45446310861423\\
54	7.45446310861423\\
55	7.45446310861423\\
56	7.45446310861423\\
57	7.45446310861423\\
58	7.45446310861423\\
59	7.45446310861423\\
60	7.45446310861423\\
61	7.45446310861423\\
62	7.45446310861423\\
63	7.45446310861423\\
64	7.45446310861423\\
65	7.45446310861423\\
66	7.45446310861423\\
67	7.45446310861423\\
68	7.45446310861423\\
69	7.45446310861423\\
70	7.45446310861423\\
71	7.45446310861423\\
72	7.45446310861423\\
73	7.45446310861423\\
74	7.45446310861423\\
75	7.45446310861423\\
76	7.45446310861423\\
77	7.45446310861423\\
78	7.45446310861423\\
79	7.45446310861423\\
80	7.45446310861423\\
81	7.45446310861423\\
82	7.45446310861423\\
83	7.45446310861423\\
84	7.45446310861423\\
85	7.45446310861423\\
86	7.45446310861423\\
87	7.45446310861423\\
88	7.45446310861423\\
89	7.45446310861423\\
90	7.45446310861423\\
91	7.45446310861423\\
92	7.45446310861423\\
93	7.45446310861423\\
94	7.45446310861423\\
95	7.45446310861423\\
96	7.45446310861423\\
97	7.45446310861423\\
98	7.45446310861423\\
99	7.45446310861423\\
100	7.45446310861423\\
101	7.45446310861423\\
102	7.45446310861423\\
103	7.45446310861423\\
104	7.45446310861423\\
105	7.45446310861423\\
106	7.45446310861423\\
107	7.45446310861423\\
108	7.45446310861423\\
109	7.45446310861423\\
110	7.45446310861423\\
111	7.45446310861423\\
112	7.45446310861423\\
113	7.45446310861423\\
114	7.45446310861423\\
115	7.45446310861423\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job2}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	10.7238603174603\\
188	10.7238603174603\\
189	10.7238603174603\\
190	10.7238603174603\\
191	10.7238603174603\\
192	10.7238603174603\\
193	10.7238603174603\\
194	10.7238603174603\\
195	10.7238603174603\\
196	10.7238603174603\\
197	10.7238603174603\\
198	10.7238603174603\\
199	10.7238603174603\\
200	10.7238603174603\\
201	10.7238603174603\\
202	10.7238603174603\\
203	10.7238603174603\\
204	10.7238603174603\\
205	10.7238603174603\\
206	10.7238603174603\\
207	10.7238603174603\\
208	10.7238603174603\\
209	10.7238603174603\\
210	10.7238603174603\\
211	10.7238603174603\\
212	10.7238603174603\\
213	10.7238603174603\\
214	10.7238603174603\\
215	10.7238603174603\\
216	10.7238603174603\\
217	10.7238603174603\\
218	10.7238603174603\\
219	10.7238603174603\\
220	10.7238603174603\\
221	10.7238603174603\\
222	10.7238603174603\\
223	10.7238603174603\\
224	10.7238603174603\\
225	10.7238603174603\\
226	10.7238603174603\\
227	10.7238603174603\\
228	10.7238603174603\\
229	10.7238603174603\\
230	10.7238603174603\\
231	10.7238603174603\\
232	10.7238603174603\\
233	10.7238603174603\\
234	10.7238603174603\\
235	10.7238603174603\\
236	10.7238603174603\\
237	10.7238603174603\\
238	10.7238603174603\\
239	10.7238603174603\\
240	10.7238603174603\\
241	10.7238603174603\\
242	10.7238603174603\\
243	10.7238603174603\\
244	10.7238603174603\\
245	10.7238603174603\\
246	10.7238603174603\\
247	10.7238603174603\\
248	10.7238603174603\\
249	10.7238603174603\\
250	10.7238603174603\\
251	10.7238603174603\\
252	10.7238603174603\\
253	10.7238603174603\\
254	10.7238603174603\\
255	10.7238603174603\\
256	10.7238603174603\\
257	10.7238603174603\\
258	10.7238603174603\\
259	10.7238603174603\\
260	10.7238603174603\\
261	10.7238603174603\\
262	10.7238603174603\\
263	10.7238603174603\\
264	10.7238603174603\\
265	10.7238603174603\\
266	10.7238603174603\\
267	10.7238603174603\\
268	10.7238603174603\\
269	10.7238603174603\\
270	10.7238603174603\\
271	10.7238603174603\\
272	10.7238603174603\\
273	10.7238603174603\\
274	10.7238603174603\\
275	10.7238603174603\\
276	10.7238603174603\\
277	10.7238603174603\\
278	10.7238603174603\\
279	10.7238603174603\\
280	10.7238603174603\\
281	10.7238603174603\\
282	10.7238603174603\\
283	10.7238603174603\\
284	10.7238603174603\\
285	10.7238603174603\\
286	10.7238603174603\\
287	10.7238603174603\\
288	10.7238603174603\\
289	10.7238603174603\\
290	10.7238603174603\\
291	10.7238603174603\\
292	10.7238603174603\\
293	10.7238603174603\\
294	10.7238603174603\\
295	10.7238603174603\\
296	10.7238603174603\\
297	10.7238603174603\\
298	10.7238603174603\\
299	10.7238603174603\\
300	10.7238603174603\\
301	10.7238603174603\\
302	10.7238603174603\\
303	10.7238603174603\\
304	10.7238603174603\\
305	10.7238603174603\\
306	10.7238603174603\\
307	10.7238603174603\\
308	10.7238603174603\\
309	10.7238603174603\\
310	10.7238603174603\\
311	10.7238603174603\\
312	10.7238603174603\\
313	10.7238603174603\\
314	10.7238603174603\\
315	10.7238603174603\\
316	10.7238603174603\\
317	10.7238603174603\\
318	10.7238603174603\\
319	10.7238603174603\\
320	10.7238603174603\\
321	10.7238603174603\\
322	10.7238603174603\\
323	10.7238603174603\\
324	10.7238603174603\\
325	10.7238603174603\\
326	10.7238603174603\\
327	10.7238603174603\\
328	10.7238603174603\\
329	10.7238603174603\\
330	10.7238603174603\\
331	10.7238603174603\\
332	10.7238603174603\\
333	10.7238603174603\\
334	10.7238603174603\\
335	10.7238603174603\\
336	10.7238603174603\\
337	10.7238603174603\\
338	10.7238603174603\\
339	10.7238603174603\\
340	10.7238603174603\\
341	10.7238603174603\\
342	10.7238603174603\\
343	10.7238603174603\\
344	10.7238603174603\\
345	10.7238603174603\\
346	10.7238603174603\\
347	10.7238603174603\\
348	10.7238603174603\\
349	10.7238603174603\\
350	10.7238603174603\\
351	10.7238603174603\\
352	10.7238603174603\\
353	10.7238603174603\\
354	10.7238603174603\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job3}

\addplot[fill=mycolor4, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0.314518103448276\\
257	0.314518103448276\\
258	0.314518103448276\\
259	0.314518103448276\\
260	0.314518103448276\\
261	0.314518103448276\\
262	0.314518103448276\\
263	0.314518103448276\\
264	0.314518103448276\\
265	0.314518103448276\\
266	0.314518103448276\\
267	0.314518103448276\\
268	0.314518103448276\\
269	0.314518103448276\\
270	0.314518103448276\\
271	0.314518103448276\\
272	0.314518103448276\\
273	0.314518103448276\\
274	0.314518103448276\\
275	0.314518103448276\\
276	0.314518103448276\\
277	0.314518103448276\\
278	0.314518103448276\\
279	0.314518103448276\\
280	0.314518103448276\\
281	0.314518103448276\\
282	0.314518103448276\\
283	0.314518103448276\\
284	0.314518103448276\\
285	0.314518103448276\\
286	0.314518103448276\\
287	0.314518103448276\\
288	0.314518103448276\\
289	0.314518103448276\\
290	0.314518103448276\\
291	0.314518103448276\\
292	0.314518103448276\\
293	0.314518103448276\\
294	0.314518103448276\\
295	0.314518103448276\\
296	0.314518103448276\\
297	0.314518103448276\\
298	0.314518103448276\\
299	0.314518103448276\\
300	0.314518103448276\\
301	0.314518103448276\\
302	0.314518103448276\\
303	0.314518103448276\\
304	0.314518103448276\\
305	0.314518103448276\\
306	0.314518103448276\\
307	0.314518103448276\\
308	0.314518103448276\\
309	0.314518103448276\\
310	0.314518103448276\\
311	0.314518103448276\\
312	0.314518103448276\\
313	0.314518103448276\\
314	0.314518103448276\\
315	0.314518103448276\\
316	0.314518103448276\\
317	0.314518103448276\\
318	0.314518103448276\\
319	0.314518103448276\\
320	0.314518103448276\\
321	0.314518103448276\\
322	0.314518103448276\\
323	0.314518103448276\\
324	0.314518103448276\\
325	0.314518103448276\\
326	0.314518103448276\\
327	0.314518103448276\\
328	0.314518103448276\\
329	0.314518103448276\\
330	0.314518103448276\\
331	0.314518103448276\\
332	0.314518103448276\\
333	0.314518103448276\\
334	0.314518103448276\\
335	0.314518103448276\\
336	0.314518103448276\\
337	0.314518103448276\\
338	0.314518103448276\\
339	0.314518103448276\\
340	0.314518103448276\\
341	0.314518103448276\\
342	0.314518103448276\\
343	0.314518103448276\\
344	0.314518103448276\\
345	0.314518103448276\\
346	0.314518103448276\\
347	0.314518103448276\\
348	0.314518103448276\\
349	0.314518103448276\\
350	0.314518103448276\\
351	0.314518103448276\\
352	0.314518103448276\\
353	0.314518103448276\\
354	0.314518103448276\\
355	0.314518103448276\\
356	0.314518103448276\\
357	0.314518103448276\\
358	0.314518103448276\\
359	0.314518103448276\\
360	0.314518103448276\\
361	0.314518103448276\\
362	0.314518103448276\\
363	0.314518103448276\\
364	0.314518103448276\\
365	0.314518103448276\\
366	0.314518103448276\\
367	0.314518103448276\\
368	0.314518103448276\\
369	0.314518103448276\\
370	0.314518103448276\\
371	0.314518103448276\\
372	0.314518103448276\\
373	0.314518103448276\\
374	0.314518103448276\\
375	0.314518103448276\\
376	0.314518103448276\\
377	0.314518103448276\\
378	0.314518103448276\\
379	0.314518103448276\\
380	0.314518103448276\\
381	0.314518103448276\\
382	0.314518103448276\\
383	0.314518103448276\\
384	0.314518103448276\\
385	0.314518103448276\\
386	0.314518103448276\\
387	0.314518103448276\\
388	0.314518103448276\\
389	0.314518103448276\\
390	0.314518103448276\\
391	0.314518103448276\\
392	0.314518103448276\\
393	0.314518103448276\\
394	0.314518103448276\\
395	0.314518103448276\\
396	0.314518103448276\\
397	0.314518103448276\\
398	0.314518103448276\\
399	0.314518103448276\\
400	0.314518103448276\\
401	0.314518103448276\\
402	0.314518103448276\\
403	0.314518103448276\\
404	0.314518103448276\\
405	0.314518103448276\\
406	0.314518103448276\\
407	0.314518103448276\\
408	0.314518103448276\\
409	0.314518103448276\\
410	0.314518103448276\\
411	0.314518103448276\\
412	0.314518103448276\\
413	0.314518103448276\\
414	0.314518103448276\\
415	0.314518103448276\\
416	0.314518103448276\\
417	0.314518103448276\\
418	0.314518103448276\\
419	0.314518103448276\\
420	0.314518103448276\\
421	0.314518103448276\\
422	0.314518103448276\\
423	0.314518103448276\\
424	0.314518103448276\\
425	0.314518103448276\\
426	0.314518103448276\\
427	0.314518103448276\\
428	0.314518103448276\\
429	0.314518103448276\\
430	0.314518103448276\\
431	0.314518103448276\\
432	0.314518103448276\\
433	0.314518103448276\\
434	0.314518103448276\\
435	0.314518103448276\\
436	0.314518103448276\\
437	0.314518103448276\\
438	0.314518103448276\\
439	0.314518103448276\\
440	0.314518103448276\\
441	0.314518103448276\\
442	0.314518103448276\\
443	0.314518103448276\\
444	0.314518103448276\\
445	0.314518103448276\\
446	0.314518103448276\\
447	0.314518103448276\\
448	0.314518103448276\\
449	0.314518103448276\\
450	0.314518103448276\\
451	0.314518103448276\\
452	0.314518103448276\\
453	0.314518103448276\\
454	0.314518103448276\\
455	0.314518103448276\\
456	0.314518103448276\\
457	0.314518103448276\\
458	0.314518103448276\\
459	0.314518103448276\\
460	0.314518103448276\\
461	0.314518103448276\\
462	0.314518103448276\\
463	0.314518103448276\\
464	0.314518103448276\\
465	0.314518103448276\\
466	0.314518103448276\\
467	0.314518103448276\\
468	0.314518103448276\\
469	0.314518103448276\\
470	0.314518103448276\\
471	0.314518103448276\\
472	0.314518103448276\\
473	0.314518103448276\\
474	0.314518103448276\\
475	0.314518103448276\\
476	0.314518103448276\\
477	0.314518103448276\\
478	0.314518103448276\\
479	0.314518103448276\\
480	0.314518103448276\\
481	0.314518103448276\\
482	0.314518103448276\\
483	0.314518103448276\\
484	0.314518103448276\\
485	0.314518103448276\\
486	0.314518103448276\\
487	0.314518103448276\\
488	0.314518103448276\\
489	0.314518103448276\\
490	0.314518103448276\\
491	0.314518103448276\\
492	0.314518103448276\\
493	0.314518103448276\\
494	0.314518103448276\\
495	0.314518103448276\\
496	0.314518103448276\\
497	0.314518103448276\\
498	0.314518103448276\\
499	0.314518103448276\\
500	0.314518103448276\\
501	0.314518103448276\\
502	0.314518103448276\\
503	0.314518103448276\\
504	0.314518103448276\\
505	0.314518103448276\\
506	0.314518103448276\\
507	0.314518103448276\\
508	0.314518103448276\\
509	0.314518103448276\\
510	0.314518103448276\\
511	0.314518103448276\\
512	0.314518103448276\\
513	0.314518103448276\\
514	0.314518103448276\\
515	0.314518103448276\\
516	0.314518103448276\\
517	0.314518103448276\\
518	0.314518103448276\\
519	0.314518103448276\\
520	0.314518103448276\\
521	0.314518103448276\\
522	0.314518103448276\\
523	0.314518103448276\\
524	0.314518103448276\\
525	0.314518103448276\\
526	0.314518103448276\\
527	0.314518103448276\\
528	0.314518103448276\\
529	0.314518103448276\\
530	0.314518103448276\\
531	0.314518103448276\\
532	0.314518103448276\\
533	0.314518103448276\\
534	0.314518103448276\\
535	0.314518103448276\\
536	0.314518103448276\\
537	0.314518103448276\\
538	0.314518103448276\\
539	0.314518103448276\\
540	0.314518103448276\\
541	0.314518103448276\\
542	0.314518103448276\\
543	0.314518103448276\\
544	0.314518103448276\\
545	0.314518103448276\\
546	0.314518103448276\\
547	0.314518103448276\\
548	0.314518103448276\\
549	0.314518103448276\\
550	0.314518103448276\\
551	0.314518103448276\\
552	0.314518103448276\\
553	0.314518103448276\\
554	0.314518103448276\\
555	0.314518103448276\\
556	0.314518103448276\\
557	0.314518103448276\\
558	0.314518103448276\\
559	0.314518103448276\\
560	0.314518103448276\\
561	0.314518103448276\\
562	0.314518103448276\\
563	0.314518103448276\\
564	0.314518103448276\\
565	0.314518103448276\\
566	0.314518103448276\\
567	0.314518103448276\\
568	0.314518103448276\\
569	0.314518103448276\\
570	0.314518103448276\\
571	0.314518103448276\\
572	0.314518103448276\\
573	0.314518103448276\\
574	0.314518103448276\\
575	0.314518103448276\\
576	0.314518103448276\\
577	0.314518103448276\\
578	0.314518103448276\\
579	0.314518103448276\\
580	0.314518103448276\\
581	0.314518103448276\\
582	0.314518103448276\\
583	0.314518103448276\\
584	0.314518103448276\\
585	0.314518103448276\\
586	0.314518103448276\\
587	0.314518103448276\\
588	0.314518103448276\\
589	0.314518103448276\\
590	0.314518103448276\\
591	0.314518103448276\\
592	0.314518103448276\\
593	0.314518103448276\\
594	0.314518103448276\\
595	0.314518103448276\\
596	0.314518103448276\\
597	0.314518103448276\\
598	0.314518103448276\\
599	0.314518103448276\\
600	0.314518103448276\\
601	0.314518103448276\\
602	0.314518103448276\\
603	0.314518103448276\\
604	0.314518103448276\\
605	0.314518103448276\\
606	0.314518103448276\\
607	0.314518103448276\\
608	0.314518103448276\\
609	0.314518103448276\\
610	0.314518103448276\\
611	0.314518103448276\\
612	0.314518103448276\\
613	0.314518103448276\\
614	0.314518103448276\\
615	0.314518103448276\\
616	0.314518103448276\\
617	0.314518103448276\\
618	0.314518103448276\\
619	0.314518103448276\\
620	0.314518103448276\\
621	0.314518103448276\\
622	0.314518103448276\\
623	0.314518103448276\\
624	0.314518103448276\\
625	0.314518103448276\\
626	0.314518103448276\\
627	0.314518103448276\\
628	0.314518103448276\\
629	0.314518103448276\\
630	0.314518103448276\\
631	0.314518103448276\\
632	0.314518103448276\\
633	0.314518103448276\\
634	0.314518103448276\\
635	0.314518103448276\\
636	0.314518103448276\\
637	0.314518103448276\\
638	0.314518103448276\\
639	0.314518103448276\\
640	0.314518103448276\\
641	0.314518103448276\\
642	0.314518103448276\\
643	0.314518103448276\\
644	0.314518103448276\\
645	0.314518103448276\\
646	0.314518103448276\\
647	0.314518103448276\\
648	0.314518103448276\\
649	0.314518103448276\\
650	0.314518103448276\\
651	0.314518103448276\\
652	0.314518103448276\\
653	0.314518103448276\\
654	0.314518103448276\\
655	0.314518103448276\\
656	0.314518103448276\\
657	0.314518103448276\\
658	0.314518103448276\\
659	0.314518103448276\\
660	0.314518103448276\\
661	0.314518103448276\\
662	0.314518103448276\\
663	0.314518103448276\\
664	0.314518103448276\\
665	0.314518103448276\\
666	0.314518103448276\\
667	0.314518103448276\\
668	0.314518103448276\\
669	0.314518103448276\\
670	0.314518103448276\\
671	0.314518103448276\\
672	0.314518103448276\\
673	0.314518103448276\\
674	0.314518103448276\\
675	0.314518103448276\\
676	0.314518103448276\\
677	0.314518103448276\\
678	0.314518103448276\\
679	0.314518103448276\\
680	0.314518103448276\\
681	0.314518103448276\\
682	0.314518103448276\\
683	0.314518103448276\\
684	0.314518103448276\\
685	0.314518103448276\\
686	0.314518103448276\\
687	0.314518103448276\\
688	0.314518103448276\\
689	0.314518103448276\\
690	0.314518103448276\\
691	0.314518103448276\\
692	0.314518103448276\\
693	0.314518103448276\\
694	0.314518103448276\\
695	0.314518103448276\\
696	0.314518103448276\\
697	0.314518103448276\\
698	0.314518103448276\\
699	0.314518103448276\\
700	0.314518103448276\\
701	0.314518103448276\\
702	0.314518103448276\\
703	0.314518103448276\\
704	0.314518103448276\\
705	0.314518103448276\\
706	0.314518103448276\\
707	0.314518103448276\\
708	0.314518103448276\\
709	0.314518103448276\\
710	0.314518103448276\\
711	0.314518103448276\\
712	0.314518103448276\\
713	0.314518103448276\\
714	0.314518103448276\\
715	0.314518103448276\\
716	0.314518103448276\\
717	0.314518103448276\\
718	0.314518103448276\\
719	0.314518103448276\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job4}

\addplot[fill=mycolor5, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	5.61806586021505\\
325	5.61806586021505\\
326	5.61806586021505\\
327	5.61806586021505\\
328	5.61806586021505\\
329	5.61806586021505\\
330	5.61806586021505\\
331	5.61806586021505\\
332	5.61806586021505\\
333	5.61806586021505\\
334	5.61806586021505\\
335	5.61806586021505\\
336	5.61806586021505\\
337	5.61806586021505\\
338	5.61806586021505\\
339	5.61806586021505\\
340	5.61806586021505\\
341	5.61806586021505\\
342	5.61806586021505\\
343	5.61806586021505\\
344	5.61806586021505\\
345	5.61806586021505\\
346	5.61806586021505\\
347	5.61806586021505\\
348	5.61806586021505\\
349	5.61806586021505\\
350	5.61806586021505\\
351	5.61806586021505\\
352	5.61806586021505\\
353	5.61806586021505\\
354	5.61806586021505\\
355	5.61806586021505\\
356	5.61806586021505\\
357	5.61806586021505\\
358	5.61806586021505\\
359	5.61806586021505\\
360	5.61806586021505\\
361	5.61806586021505\\
362	5.61806586021505\\
363	5.61806586021505\\
364	5.61806586021505\\
365	5.61806586021505\\
366	5.61806586021505\\
367	5.61806586021505\\
368	5.61806586021505\\
369	5.61806586021505\\
370	5.61806586021505\\
371	5.61806586021505\\
372	5.61806586021505\\
373	5.61806586021505\\
374	5.61806586021505\\
375	5.61806586021505\\
376	5.61806586021505\\
377	5.61806586021505\\
378	5.61806586021505\\
379	5.61806586021505\\
380	5.61806586021505\\
381	5.61806586021505\\
382	5.61806586021505\\
383	5.61806586021505\\
384	5.61806586021505\\
385	5.61806586021505\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job5}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/hist1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=0,
ymax=40,
ylabel style={font=\footnotesize},
ylabel={Number of instances},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	35\\
4	18\\
6	8\\
8	4\\
10	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1	0\\
11	0\\
};


\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/hist2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
scale only axis,
bar shift auto,
log origin=infty,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=0.8,
ymax=1.7,
ylabel style={font=\footnotesize},
ylabel={Average arrival rate (count/hour)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	0.871791170975163\\
4	1.47009135645499\\
6	1.41424798792757\\
8	1.625\\
10	1.44590062111801\\
};
\end{axis}

\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/hist3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=1.9,
ymax=4.5,
ylabel style={font=\footnotesize},
ylabel={Demand to sojourn time ratio},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	4.44552945110297\\
4	2.88343124468765\\
6	2.72008697715668\\
8	2.70179364013137\\
10	2.01520190443431\\
};


\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={unit cost for unsatisfied demands},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={normalized performance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
};
\addlegendentry{offline optimal}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	1.2717069786598\\
2	1.69264980567465\\
3	2.08327991099716\\
4	2.37198783853728\\
5	2.55914491699018\\
6	2.73164357589848\\
7	2.87095633094057\\
8	2.99008046819652\\
9	3.10064391146977\\
10	3.19008032507722\\
11	3.26140056819553\\
12	3.31634448140487\\
13	3.35826683026874\\
14	3.38938332401559\\
15	3.41012807802904\\
16	3.42450009484853\\
17	3.43166015440269\\
18	3.43229592240111\\
19	3.430705769415\\
20	3.43133225160919\\
21	3.42918918031494\\
22	3.42301438177748\\
23	3.41395990306568\\
24	3.40329853793995\\
25	3.39139412310524\\
26	3.37836936629982\\
27	3.3635423745438\\
28	3.34666534390125\\
29	3.33074903776188\\
30	3.32187593905757\\
31	3.31269767276499\\
32	3.30909909627956\\
33	3.30704250269958\\
34	3.30607236225598\\
35	3.30607236233728\\
36	3.30607236215858\\
37	3.30607236220827\\
38	3.30607236233897\\
39	3.30607236236004\\
40	3.30607236221139\\
41	3.30607236231249\\
42	3.30607236230341\\
43	3.30607236228718\\
44	3.30607236228417\\
45	3.30607236230462\\
46	3.30607236236809\\
47	3.30607236222845\\
48	3.30607236229479\\
49	3.3060723623233\\
50	3.3060723623325\\
51	3.30607236222068\\
52	3.30607236222029\\
53	3.30607236220016\\
54	3.30607236218932\\
55	3.3060723622537\\
56	3.30607236226612\\
57	3.30607236222438\\
58	3.30607236236352\\
59	3.30607236211891\\
60	3.30607236225074\\
61	3.30607236212312\\
62	3.30607236219192\\
63	3.30607236232676\\
64	3.3060723622978\\
65	3.30607236230578\\
66	3.30607236229074\\
67	3.30607236216854\\
68	3.30607236213935\\
69	3.30607236223148\\
70	3.30607236219146\\
71	3.30607236214714\\
72	3.3060723620981\\
73	3.30607236209131\\
74	3.30607236220948\\
75	3.30607236215096\\
76	3.30607236211266\\
77	3.30607236207067\\
78	3.30607236217\\
79	3.3060723622214\\
80	3.30607236240966\\
81	3.30607236240759\\
82	3.30607236228927\\
83	3.30607236226012\\
84	3.30607236233054\\
85	3.3060723624075\\
86	3.30607236236122\\
87	3.3060723623685\\
88	3.30607236226984\\
89	3.30607236234755\\
90	3.30607236235017\\
91	3.30607236235178\\
92	3.30607236243511\\
93	3.30607236242279\\
94	3.30607236239002\\
95	3.30607236241788\\
96	3.30607236240337\\
97	3.30607236253549\\
98	3.30607236262094\\
99	3.30607236242194\\
100	3.30607236248052\\
};
\addlegendentry{GES}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.99167084923473\\
2	1.15015308848445\\
3	1.35125458953228\\
4	1.53106797637262\\
5	1.66082570315507\\
6	1.80912144372048\\
7	1.9423102057783\\
8	2.06288494568288\\
9	2.18193506771089\\
10	2.29121342499273\\
11	2.39112081973036\\
12	2.48643651493039\\
13	2.57380302309016\\
14	2.651461951213\\
15	2.7195258722535\\
16	2.78166151722539\\
17	2.83887436451798\\
18	2.89494708661646\\
19	2.94889887414916\\
20	3.0016393046661\\
21	3.05196879670551\\
22	3.10024275148828\\
23	3.14691623830671\\
24	3.1873572209825\\
25	3.22433772716222\\
26	3.26131823338365\\
27	3.297175074996\\
28	3.33212885542182\\
29	3.36708263585656\\
30	3.40039582377505\\
31	3.43342775760033\\
32	3.46645969135068\\
33	3.49953486378888\\
34	3.53043134286575\\
35	3.55994776040399\\
36	3.58946417766139\\
37	3.61898059516562\\
38	3.64849701276013\\
39	3.67801343023501\\
40	3.70752984751993\\
41	3.73704626508452\\
42	3.76656268252538\\
43	3.79607909995787\\
44	3.82559551740536\\
45	3.85511193488016\\
46	3.88462835240587\\
47	3.91414476969225\\
48	3.94366118722184\\
49	3.97317760470714\\
50	4.00269402216959\\
51	4.03221043948459\\
52	4.06172685693449\\
53	4.09124327435996\\
54	4.12075969179665\\
55	4.15027610932758\\
56	4.17979252679397\\
57	4.20930894419161\\
58	4.23882536182042\\
59	4.26834177895628\\
60	4.29785819657713\\
61	4.32737461386074\\
62	4.35689103140093\\
63	4.38640744902995\\
64	4.41592386644261\\
65	4.44544028390442\\
66	4.47495670133519\\
67	4.50447311861971\\
68	4.5339895360296\\
69	4.56350595360643\\
70	4.59302237100132\\
71	4.62253878838948\\
72	4.65205520577019\\
73	4.68157162320986\\
74	4.71108804082749\\
75	4.74060445819385\\
76	4.77012087558836\\
77	4.79963729297682\\
78	4.82915371057096\\
79	4.85867012809643\\
80	4.88818654582517\\
81	4.91770296327417\\
82	4.94721938054916\\
83	4.97673579795629\\
84	5.00625221551365\\
85	5.03576863308225\\
86	5.06528505046339\\
87	5.09480146792626\\
88	5.12431788522504\\
89	5.153834302797\\
90	5.18335072025262\\
91	5.2128671377067\\
92	5.2423835552904\\
93	5.27189997272305\\
94	5.3014163901227\\
95	5.33093280761951\\
96	5.36044922504813\\
97	5.38996564271554\\
98	5.41948206030882\\
99	5.44899847743479\\
100	5.47851489498405\\
};
\addlegendentry{sLLF}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.991672110617809\\
2	1.15012638587907\\
3	1.35124147268027\\
4	1.53109302991959\\
5	1.66077279714813\\
6	1.80912101545648\\
7	1.94229857845924\\
8	2.0628237920284\\
9	2.18198610208266\\
10	2.2912106096187\\
11	2.39123045711085\\
12	2.48643831797114\\
13	2.5737503631912\\
14	2.65143363730756\\
15	2.71961128331227\\
16	2.78158449284607\\
17	2.83883306789053\\
18	2.89490578988814\\
19	2.94878488283884\\
20	3.00155516076119\\
21	3.05178309025572\\
22	3.10005704493192\\
23	3.14692923870741\\
24	3.18724415107294\\
25	3.22422465714157\\
26	3.26120516325192\\
27	3.29706232732286\\
28	3.33201610765028\\
29	3.3669698879866\\
30	3.40035348078474\\
31	3.43338541451756\\
32	3.46641734817546\\
33	3.49941149999038\\
34	3.53047813089752\\
35	3.55999471628508\\
36	3.58951130139181\\
37	3.61902788674536\\
38	3.64854447218921\\
39	3.67806105751341\\
40	3.70757764264766\\
41	3.73709422806158\\
42	3.76661081335177\\
43	3.79612739863359\\
44	3.8256439839304\\
45	3.85516056925453\\
46	3.88467715462957\\
47	3.91419373976527\\
48	3.94371032514419\\
49	3.97322691047883\\
50	4.0027434957906\\
51	4.03226008095492\\
52	4.06177666625415\\
53	4.09129325152896\\
54	4.12080983681497\\
55	4.15032642219523\\
56	4.17984300751094\\
57	4.20935959275791\\
58	4.23887617823605\\
59	4.26839276322124\\
60	4.29790934869142\\
61	4.32742593382435\\
62	4.35694251921387\\
63	4.38645910469222\\
64	4.4159756899542\\
65	4.44549227526534\\
66	4.47500886054544\\
67	4.50452544567929\\
68	4.5340420309385\\
69	4.56355861636466\\
70	4.59307520160887\\
71	4.62259178684636\\
72	4.6521083720764\\
73	4.6816249573654\\
74	4.71114154283236\\
75	4.74065812804805\\
76	4.77017471329188\\
77	4.79969129852967\\
78	4.82920788397314\\
79	4.85872446934794\\
80	4.88824105492602\\
81	4.91775764022434\\
82	4.94727422534866\\
83	4.97679081060511\\
84	5.0063073960118\\
85	5.03582398142973\\
86	5.06534056666021\\
87	5.0948571519724\\
88	5.1243737371205\\
89	5.15389032254179\\
90	5.18340690784674\\
91	5.21292349315015\\
92	5.24244007858318\\
93	5.27195666386515\\
94	5.30147324911413\\
95	5.33098983446027\\
96	5.36050641973822\\
97	5.39002300525496\\
98	5.41953959069756\\
99	5.44905617567286\\
100	5.47857276107145\\
};
\addlegendentry{LLF}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.990988883589211\\
2	1.15024073747097\\
3	1.34699312109008\\
4	1.52337985972344\\
5	1.65870044062895\\
6	1.80556619236093\\
7	1.94060278877343\\
8	2.05688008560777\\
9	2.17545692317439\\
10	2.28032368069327\\
11	2.37547671169816\\
12	2.46715905802523\\
13	2.55655256737417\\
14	2.62849375673238\\
15	2.69244352573862\\
16	2.7537632108976\\
17	2.81236472140077\\
18	2.86872868489604\\
19	2.92128210034854\\
20	2.97200623810301\\
21	3.02272358559599\\
22	3.07107773369878\\
23	3.11943188177777\\
24	3.16572797816933\\
25	3.21048477289009\\
26	3.25229964627198\\
27	3.29411451954534\\
28	3.33384595345343\\
29	3.37139115927946\\
30	3.4072518845983\\
31	3.44194360495934\\
32	3.47483938704781\\
33	3.50703285152872\\
34	3.53922631584589\\
35	3.57141978034176\\
36	3.60361324455581\\
37	3.63580670901755\\
38	3.66800017357014\\
39	3.70019363800257\\
40	3.7323871022438\\
41	3.76458056676654\\
42	3.7967740311647\\
43	3.82896749555441\\
44	3.86116095995924\\
45	3.89335442439164\\
46	3.92554788887551\\
47	3.95774135311749\\
48	3.98993481760532\\
49	4.02212828204843\\
50	4.05432174646841\\
51	4.08651521073898\\
52	4.11870867514619\\
53	4.15090213952862\\
54	4.1830956039224\\
55	4.21528906841188\\
56	4.24748253283586\\
57	4.27967599718997\\
58	4.31186946177917\\
59	4.34406292586686\\
60	4.37625639044807\\
61	4.40844985468588\\
62	4.44064331918505\\
63	4.47283678377489\\
64	4.50503024814417\\
65	4.53722371256357\\
66	4.5694171769513\\
67	4.6016106411896\\
68	4.63380410555588\\
69	4.66599757009281\\
70	4.69819103444375\\
71	4.73038449878775\\
72	4.76257796312408\\
73	4.79477142752074\\
74	4.82696489209972\\
75	4.85915835642129\\
76	4.89135182077164\\
77	4.92354528511576\\
78	4.9557387496709\\
79	4.98793221415565\\
80	5.02012567884923\\
81	5.0523191432556\\
82	5.08451260748315\\
83	5.11670607184641\\
84	5.14889953636416\\
85	5.18109300089354\\
86	5.21328646523008\\
87	5.24547992965071\\
88	5.27767339390234\\
89	5.30986685843533\\
90	5.34206032284849\\
91	5.37425378726007\\
92	5.40644725180533\\
93	5.43864071619484\\
94	5.47083418055029\\
95	5.503027645006\\
96	5.53522110939133\\
97	5.56741457402329\\
98	5.59960803857879\\
99	5.6318015026514\\
100	5.66399496716143\\
};
\addlegendentry{EDF}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	1.76230269800767\\
2	1.80390061565935\\
3	2.10825805909896\\
4	2.45614146344033\\
5	2.77853578319342\\
6	3.11379605965458\\
7	3.43658134147924\\
8	3.74505584190055\\
9	4.06741890256733\\
10	4.36871047730385\\
11	4.66514241428021\\
12	4.94738853791791\\
13	5.22162071797761\\
14	5.49585289790632\\
15	5.75953496215568\\
16	6.00811074467044\\
17	6.2416705742038\\
18	6.45535951365984\\
19	6.65786051819937\\
20	6.85397824877114\\
21	7.04093185238768\\
22	7.21817919080138\\
23	7.3839362962766\\
24	7.54551015715474\\
25	7.69756628240806\\
26	7.84524252284721\\
27	7.98293767542178\\
28	8.11078094554141\\
29	8.23862421568289\\
30	8.36490150604444\\
31	8.48591626322394\\
32	8.60693102022011\\
33	8.7183779705457\\
34	8.82493867499264\\
35	8.92731447379982\\
36	9.02265966005399\\
37	9.1138752216888\\
38	9.20031337569769\\
39	9.27209088227208\\
40	9.34352293734088\\
41	9.39920168372891\\
42	9.42599077968198\\
43	9.45273340656039\\
44	9.47947603347643\\
45	9.50621866045988\\
46	9.53296128756771\\
47	9.55970391408927\\
48	9.58536480825624\\
49	9.61019351539778\\
50	9.63502222248348\\
51	9.65674142399062\\
52	9.67140031734389\\
53	9.68605921063934\\
54	9.70071810396186\\
55	9.7150090515166\\
56	9.72876195370198\\
57	9.74251485572784\\
58	9.75626775828712\\
59	9.76949933097258\\
60	9.78242514248224\\
61	9.79369105032094\\
62	9.79827923973397\\
63	9.80286742934297\\
64	9.80745561846645\\
65	9.81204380769948\\
66	9.81663199686414\\
67	9.82076001800496\\
68	9.82474934869195\\
69	9.82873867973956\\
70	9.83272801039436\\
71	9.83629623780239\\
72	9.83903086788708\\
73	9.84132010951729\\
74	9.84360935151955\\
75	9.84587960570642\\
76	9.84765915915666\\
77	9.84943871259586\\
78	9.85121826645613\\
79	9.85299782017363\\
80	9.85477737429917\\
81	9.85655692785746\\
82	9.85833648106908\\
83	9.86011603454655\\
84	9.86189558832097\\
85	9.86367514211501\\
86	9.86545469554136\\
87	9.86723424912753\\
88	9.86901380239744\\
89	9.87079335619383\\
90	9.87257290976608\\
91	9.87435246333531\\
92	9.87613201714869\\
93	9.87791157067633\\
94	9.87969112414289\\
95	9.88147067779058\\
96	9.88325023131166\\
97	9.88502978527115\\
98	9.88680933909122\\
99	9.88858889206058\\
100	9.8903684458003\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> 2018_OR_ deadline scheduling (new May 28) (1)/newfig4a.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=10, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5,6,7,8,9,10},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,Offline Optimal)
		(2.6559,Online Optimization MPC) 
		(3.2481,Exact Scheduling)
		(2.9772,Exact Scheduling PC) 
		(4.2637,Equal Service) 
		(9.8375,Immediate Scheduling)
	};
	\end{axis}
       \end{tikzpicture}
       
       % data generated from newFig4harddeadline
       % saved into Fig4harddeadline.mat

==> 2018_OR_ deadline scheduling (new May 28) (1)/newfig4b.tex <==
    \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=5.5, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={%
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,{Offline Optimal})
		(1.86459256742504,{Online Optimization MPC}) 
		(2.59018732364249,{Exact Scheduling})
		(2.32346230692476,{Exact Scheduling PC}) 
		(3.42076597449134,{Equal Service}) 
		(5.39872216149675,{Immediate Scheduling})		
	};
	\end{axis}
       \end{tikzpicture}

==> 2018_OR_ deadline scheduling (new May 28) (1)/newfig4c.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=2.1, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={%
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,0.5,1,1.5,2},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,{Offline Optimal})
		(1.1745,{Online Optimization MPC}) 
		(1.3007,{Exact Scheduling})
		(1.1455,{Exact Scheduling PC}) 
		(1.4954,{Equal Service}) 
		(1.9047,{Immediate Scheduling})		
	};
	\end{axis}
       \end{tikzpicture}

==> SoftDeadline_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for deadline extension ($\D$)},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
ylabel={Average costs},
axis background/.style={fill=white},
legend style={at={(0.05,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	114469.591265572\\
1.5	114469.591265572\\
2	114469.591265572\\
2.5	114469.591265572\\
3	114469.591265572\\
3.5	114469.591265572\\
4	114469.591265572\\
4.5	114469.591265572\\
5	114469.591265572\\
5.5	114469.591265572\\
6	114469.591265572\\
6.5	114469.591265572\\
7	114469.591265572\\
7.5	114469.591265572\\
8	114469.591265572\\
8.5	114469.591265572\\
9	114469.591265572\\
9.5	114469.591265572\\
10	114469.591265572\\
10.5	114469.591265572\\
11	114469.591265572\\
11.5	114469.591265572\\
12	114469.591265572\\
12.5	114469.591265572\\
13	114469.591265572\\
13.5	114469.591265572\\
14	114469.591265572\\
14.5	114469.591265572\\
15	114469.591265572\\
15.5	114469.591265572\\
16	114469.591265572\\
16.5	114469.591265572\\
17	114469.591265572\\
17.5	114469.591265572\\
18	114469.591265572\\
18.5	114469.591265572\\
19	114469.591265572\\
19.5	114469.591265572\\
20	114469.591265572\\
20.5	114469.591265572\\
21	114469.591265572\\
21.5	114469.591265572\\
22	114469.591265572\\
22.5	114469.591265572\\
23	114469.591265572\\
23.5	114469.591265572\\
24	114469.591265572\\
24.5	114469.591265572\\
25	114469.591265572\\
25.5	114469.591265572\\
26	114469.591265572\\
26.5	114469.591265572\\
27	114469.591265572\\
27.5	114469.591265572\\
28	114469.591265572\\
28.5	114469.591265572\\
29	114469.591265572\\
29.5	114469.591265572\\
30	114469.591265572\\
30.5	114469.591265572\\
31	114469.591265572\\
31.5	114469.591265572\\
32	114469.591265572\\
32.5	114469.591265572\\
33	114469.591265572\\
33.5	114469.591265572\\
34	114469.591265572\\
34.5	114469.591265572\\
35	114469.591265572\\
35.5	114469.591265572\\
36	114469.591265572\\
36.5	114469.591265572\\
37	114469.591265572\\
37.5	114469.591265572\\
38	114469.591265572\\
38.5	114469.591265572\\
39	114469.591265572\\
39.5	114469.591265572\\
40	114469.591265572\\
40.5	114469.591265572\\
41	114469.591265572\\
41.5	114469.591265572\\
42	114469.591265572\\
42.5	114469.591265572\\
43	114469.591265572\\
43.5	114469.591265572\\
44	114469.591265572\\
44.5	114469.591265572\\
45	114469.591265572\\
45.5	114469.591265572\\
46	114469.591265572\\
46.5	114469.591265572\\
47	114469.591265572\\
47.5	114469.591265572\\
48	114469.591265572\\
48.5	114469.591265572\\
49	114469.591265572\\
49.5	114469.591265572\\
50	114469.591265572\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	22423.5912208176\\
1.5	31380.9677356656\\
2	33328.9840400135\\
2.5	38288.9921290586\\
3	40250.6684704486\\
3.5	41584.315209579\\
4	42917.9619487095\\
4.5	44032.2923500821\\
5	45160.2325674734\\
5.5	46288.1727848647\\
6	46963.1231119102\\
6.5	47928.6665901711\\
7	48894.2100684319\\
7.5	49859.7535466928\\
8	50051.3767997653\\
8.5	50886.9420171566\\
9	51722.5072345479\\
9.5	52558.0724519392\\
10	53393.6376693305\\
10.5	54229.2028867218\\
11	53938.5227509132\\
11.5	54670.3488378698\\
12	55402.1749248263\\
12.5	56134.0010117828\\
13	56865.8270987393\\
13.5	56345.0896693037\\
14	56991.5624953907\\
14.5	57638.0353214776\\
15	58284.5081475646\\
15.5	58930.9809736516\\
16	58180.6995323081\\
16.5	58754.8354018734\\
17	59328.9712714386\\
17.5	59903.1071410038\\
18	60477.243010569\\
18.5	59569.4333968526\\
19	60081.3953533743\\
19.5	60593.357309896\\
20	61105.3192664178\\
20.5	60152.7143702599\\
21	60611.1600224338\\
21.5	61069.6056746077\\
22	60246.4241082814\\
22.5	60658.3262821944\\
23	61070.2284561075\\
23.5	61482.1306300205\\
24	61894.0328039336\\
24.5	62305.9349778466\\
25	62717.8371517597\\
25.5	61912.6899406638\\
26	62284.0323319681\\
26.5	62655.3747232725\\
27	63026.7171145768\\
27.5	63398.0595058812\\
28	63769.4018971855\\
28.5	64140.7442884899\\
29	64512.0866797942\\
29.5	63595.3783228595\\
30	63931.3674532943\\
30.5	64267.3565837291\\
31	64603.3457141638\\
31.5	64939.3348445986\\
32	65275.3239750334\\
32.5	65611.3131054682\\
33	64714.7060941985\\
33.5	65019.5104420246\\
34	65324.3147898507\\
34.5	65629.1191376768\\
35	65933.9234855028\\
35.5	66238.7278333289\\
36	66543.532181155\\
36.5	65791.3364417093\\
37	66068.2386156223\\
37.5	66345.1407895353\\
38	66622.0429634484\\
38.5	66898.9451373614\\
39	67175.8473112745\\
39.5	67452.7494851875\\
40	67729.6516591006\\
40.5	68006.5538330136\\
41	68283.4560069266\\
41.5	67545.6447154361\\
42	67797.9218893491\\
42.5	68050.1990632622\\
43	68302.4762371752\\
43.5	68554.7534110883\\
44	68807.0305850013\\
44.5	69059.3077589143\\
45	69311.5849328274\\
45.5	69563.8621067404\\
46	69816.1392806535\\
46.5	70068.4164545665\\
47	69246.3466506062\\
47.5	69477.085781041\\
48	69707.8249114758\\
48.5	69938.5640419105\\
49	70169.3031723453\\
49.5	70400.0423027801\\
50	70630.7814332149\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	6133.36441565124\\
1.5	7689.1428339013\\
2	8865.64046880848\\
2.5	9976.09903703841\\
3	10915.5175183403\\
3.5	11744.1337544559\\
4	12443.3430065396\\
4.5	13262.3973543657\\
5	14081.4517021918\\
5.5	14552.5614068745\\
6	15286.637493831\\
6.5	15658.3111928409\\
7	16315.5557580583\\
7.5	16972.8003232757\\
8	17273.0227132736\\
8.5	17862.1531480562\\
9	18451.2835828388\\
9.5	18678.0256018399\\
10	19206.5310366225\\
10.5	19735.0364714052\\
11	19934.539483092\\
11.5	20409.7188309181\\
12	20522.7087837287\\
12.5	20950.6218272069\\
13	21378.5348706852\\
13.5	21472.2875584276\\
14	21858.6571236449\\
14.5	22245.0266888623\\
15	22631.3962540797\\
15.5	22702.4433713973\\
16	23051.3618496581\\
16.5	23400.280327919\\
17	23749.1988061799\\
17.5	23824.7053943896\\
18	24140.4173509113\\
18.5	24456.1293074331\\
19	24771.8412639548\\
19.5	25087.5532204765\\
20	25403.2651769983\\
20.5	25718.97713352\\
21	25733.242437035\\
21.5	26019.4272196437\\
22	26305.6120022524\\
22.5	26591.7967848611\\
23	26877.9815674698\\
23.5	27164.1663500785\\
24	27450.3511326872\\
24.5	27736.5359152959\\
25	28022.7206979046\\
25.5	28308.9054805133\\
26	28126.33615288\\
26.5	28385.9720224452\\
27	28645.6078920104\\
27.5	28905.2437615756\\
28	29164.8796311409\\
28.5	29424.5155007061\\
29	29233.8133651267\\
29.5	29470.0851042571\\
30	29706.3568433875\\
30.5	29942.628582518\\
31	30178.9003216484\\
31.5	30415.1720607788\\
32	30651.4437999093\\
32.5	30887.7155390397\\
33	31123.9872781701\\
33.5	31360.2590173006\\
34	31101.078537338\\
34.5	31316.3883199467\\
35	31531.6981025554\\
35.5	31747.0078851641\\
36	31962.3176677728\\
36.5	32177.6274503815\\
37	32392.9372329902\\
37.5	32608.2470155989\\
38	32823.5567982076\\
38.5	33038.8665808163\\
39	32779.1141456681\\
39.5	32975.7011021899\\
40	33172.2880587116\\
40.5	33368.8750152333\\
41	33565.4619717551\\
41.5	33762.0489282768\\
42	33958.6358847986\\
42.5	34155.2228413203\\
43	34351.809797842\\
43.5	34548.3967543638\\
44	34744.9837108855\\
44.5	34518.5315083835\\
45	34698.8956388183\\
45.5	34879.2597692531\\
46	35059.6238996879\\
46.5	35239.9880301226\\
47	35420.3521605574\\
47.5	35600.7162909922\\
48	35781.080421427\\
48.5	35961.4445518618\\
49	36141.8086822965\\
49.5	36322.1728127313\\
50	36502.5369431661\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	6275.12122222323\\
1.5	7742.06215881984\\
2	8873.20018397971\\
2.5	9889.77403849206\\
3	10759.7542934994\\
3.5	11537.4278017483\\
4	12259.737584357\\
4.5	12845.3425613581\\
5	13477.1523439668\\
5.5	14108.9621265755\\
6	14740.7719091842\\
6.5	15065.1798206053\\
7	15618.1526466923\\
7.5	16171.1254727792\\
8	16412.5615349567\\
8.5	16679.2537567573\\
9	17102.5146263225\\
9.5	17525.7754958877\\
10	17949.036365453\\
10.5	18191.187351838\\
11	18561.0243083597\\
11.5	18930.8612648815\\
12	19300.6982214032\\
12.5	19466.40066711\\
13	19789.7539279796\\
13.5	20113.1071888491\\
14	20436.4604497187\\
14.5	20472.7321954603\\
15	20754.7050215473\\
15.5	21036.6778476342\\
16	21035.3287612937\\
16.5	21279.4102830328\\
17	21523.4918047719\\
17.5	21767.5733265111\\
18	22011.6548482502\\
18.5	22255.7363699893\\
19	22499.8178917285\\
19.5	22384.6287376735\\
20	22595.5037376735\\
20.5	22806.3787376735\\
21	23017.2537376735\\
21.5	22877.9076382367\\
22	23059.6685078019\\
22.5	23241.4293773671\\
23	23423.1902469323\\
23.5	23604.9511164975\\
24	23472.8217588725\\
24.5	23628.4250197421\\
25	23784.0282806117\\
25.5	23939.6315414812\\
26	24095.2348023508\\
26.5	24250.8380632204\\
27	24406.4413240899\\
27.5	24562.0445849595\\
28	24717.6478458291\\
28.5	24873.2511066986\\
29	25028.8543675682\\
29.5	24813.0524497207\\
30	24946.4111453729\\
30.5	25079.7698410251\\
31	25213.1285366773\\
31.5	25346.4872323294\\
32	25479.8459279816\\
32.5	25613.2046236338\\
33	25746.563319286\\
33.5	25879.9220149381\\
34	26013.2807105903\\
34.5	26146.6394062425\\
35	26279.9981018946\\
35.5	26413.3567975468\\
36	26546.715493199\\
36.5	26295.466275436\\
37	26409.716275436\\
37.5	26523.966275436\\
38	26638.216275436\\
38.5	26752.466275436\\
39	26866.716275436\\
39.5	26980.966275436\\
40	27095.216275436\\
40.5	27209.466275436\\
41	27323.716275436\\
41.5	27437.966275436\\
42	27552.216275436\\
42.5	27666.466275436\\
43	27780.716275436\\
43.5	27894.966275436\\
44	28009.216275436\\
44.5	28123.466275436\\
45	28237.716275436\\
45.5	28351.966275436\\
46	27961.1801992377\\
46.5	28058.9519383681\\
47	28156.7236774986\\
47.5	28254.495416629\\
48	28352.2671557594\\
48.5	28450.0388948899\\
49	28547.8106340203\\
49.5	28645.5823731507\\
50	28743.3541122812\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	9238.17932051851\\
1.5	11083.9079653691\\
2	12932.2829653691\\
2.5	13925.4216526054\\
3	15342.1662178228\\
3.5	15861.0419973947\\
4	16919.6724321773\\
4.5	17978.3028669599\\
5	18691.1443297135\\
5.5	19121.6872149127\\
6	19939.7143888258\\
6.5	20347.4294044031\\
7	20677.7858961699\\
7.5	20976.3989025935\\
8	21518.7467286804\\
8.5	22061.0945547674\\
9	22257.1812848788\\
9.5	22726.0725892266\\
10	23194.9638935745\\
10.5	23663.8551979223\\
11	24132.7465022701\\
11.5	24240.4821231729\\
12	24649.0799492598\\
12.5	25057.6777753468\\
13	25466.2756014337\\
13.5	25874.8734275207\\
14	25845.4398020749\\
14.5	26203.0539325097\\
15	26560.6680629445\\
15.5	26918.2821933792\\
16	27275.896323814\\
16.5	27633.5104542488\\
17	27991.1245846836\\
17.5	27881.932406277\\
18	28195.8237106249\\
18.5	28509.7150149727\\
19	28823.6063193205\\
19.5	29137.4976236684\\
20	29451.3889280162\\
20.5	29765.280232364\\
21	30079.1715367118\\
21.5	29942.1215621782\\
22	30219.2139534825\\
22.5	30496.3063447869\\
23	30773.3987360912\\
23.5	31050.4911273956\\
24	31327.5835186999\\
24.5	30668.9841340009\\
25	30876.9026122617\\
25.5	31084.8210905226\\
26	31292.7395687835\\
26.5	31500.6580470443\\
27	31708.5765253052\\
27.5	31916.4950035661\\
28	32124.413481827\\
28.5	32332.3319600878\\
29	32540.2504383487\\
29.5	32748.1689166096\\
30	32956.0873948704\\
30.5	33164.0058731313\\
31	33371.9243513922\\
31.5	33579.842829653\\
32	33787.7613079139\\
32.5	33995.6797861748\\
33	32614.7249482242\\
33.5	32735.6216873547\\
34	32856.5184264851\\
34.5	32977.4151656155\\
35	33098.311904746\\
35.5	33219.2086438764\\
36	33340.1053830068\\
36.5	33461.0021221373\\
37	33581.8988612677\\
37.5	33702.7956003981\\
38	33823.6923395286\\
38.5	33944.589078659\\
39	34065.4858177894\\
39.5	34186.3825569199\\
40	34307.2792960503\\
40.5	34428.1760351808\\
41	34549.0727743112\\
41.5	34669.9695134416\\
42	34790.8662525721\\
42.5	34911.7629917025\\
43	35032.6597308329\\
43.5	35153.5564699634\\
44	35274.4532090938\\
44.5	35395.3499482242\\
45	35516.2466873547\\
45.5	35637.1434264851\\
46	35758.0401656155\\
46.5	35878.936904746\\
47	35999.8336438764\\
47.5	36120.7303830068\\
48	36241.6271221373\\
48.5	36362.5238612677\\
49	36483.4206003981\\
49.5	36604.3173395286\\
50	36725.214078659\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	31897.0129843824\\
1.04904904904905	32335.0115751971\\
1.0980980980981	32751.9803027413\\
1.14714714714715	33147.6681615265\\
1.1961961961962	33526.7472833023\\
1.24524524524525	33885.8008062774\\
1.29429429429429	34230.7326972335\\
1.34334334334334	34559.6868729159\\
1.39239239239239	34878.2037099868\\
1.44144144144144	35188.0889017269\\
1.49049049049049	35495.5638216914\\
1.53953953953954	35792.9004694289\\
1.58858858858859	36079.9546295355\\
1.63763763763764	36354.6373484313\\
1.68668668668669	36625.0126416311\\
1.73573573573574	36884.9474953172\\
1.78478478478478	37136.8344929682\\
1.83383383383383	37378.0675286803\\
1.88288288288288	37608.3197102408\\
1.93193193193193	37830.6180114811\\
1.98098098098098	38049.5364689555\\
2.03003003003003	38252.734303835\\
2.07907907907908	38453.0356327\\
2.12812812812813	38645.0299071067\\
2.17717717717718	38830.9799612373\\
2.22622622622623	39005.1291288617\\
2.27527527527528	39179.4684232511\\
2.32432432432432	39342.7501419091\\
2.37337337337337	39499.5850579729\\
2.42242242242242	39646.6066826347\\
2.47147147147147	39789.5915042269\\
2.52052052052052	39927.451584201\\
2.56956956956957	40053.2769343973\\
2.61861861861862	40167.9938404018\\
2.66766766766767	40286.2336684258\\
2.71671671671672	40395.7616006301\\
2.76576576576577	40499.9334451324\\
2.81481481481481	40607.5087677324\\
2.86386386386386	40705.3814195143\\
2.91291291291291	40796.7009929021\\
2.96196196196196	40888.6179504339\\
3.01101101101101	40970.4695645269\\
3.06006006006006	41047.0846783185\\
3.10910910910911	41123.0711916783\\
3.15815815815816	41191.327957904\\
3.20720720720721	41251.8970523502\\
3.25625625625626	41306.656552473\\
3.30530530530531	41365.5396641274\\
3.35435435435435	41427.3102276305\\
3.4034034034034	41486.4265443343\\
3.45245245245245	41543.0851164424\\
3.5015015015015	41591.0148089608\\
3.55055055055055	41638.4144268446\\
3.5995995995996	41690.5800072802\\
3.64864864864865	41728.6398722866\\
3.6976976976977	41767.9869497608\\
3.74674674674675	41800.9506429945\\
3.7957957957958	41833.7235174097\\
3.84484484484484	41866.9324070872\\
3.89389389389389	41891.2444935399\\
3.94294294294294	41912.4725993653\\
3.99199199199199	41939.5714092762\\
4.04104104104104	41951.7145273335\\
4.09009009009009	41972.7854269337\\
4.13913913913914	41986.6058646008\\
4.18818818818819	42003.8386350804\\
4.23723723723724	42023.8898002441\\
4.28628628628629	42033.2449320204\\
4.33533533533534	42044.7058223811\\
4.38438438438438	42048.4429535852\\
4.43343343343343	42056.6902849577\\
4.48248248248248	42052.1223195239\\
4.53153153153153	42056.7253372725\\
4.58058058058058	42059.2287930929\\
4.62962962962963	42054.1927941244\\
4.67867867867868	42047.2141408548\\
4.72772772772773	42040.5764285828\\
4.77677677677678	42037.9320380549\\
4.82582582582583	42031.8470150601\\
4.87487487487487	42022.0656435367\\
4.92392392392392	42011.7355079802\\
4.97297297297297	41997.6306552067\\
5.02202202202202	41982.7991988629\\
5.07107107107107	41963.4698253532\\
5.12012012012012	41946.8040871929\\
5.16916916916917	41931.1038819957\\
5.21821821821822	41905.1418409947\\
5.26726726726727	41890.6873099746\\
5.31631631631632	41867.2883000494\\
5.36536536536537	41841.9189856522\\
5.41441441441441	41813.4102914207\\
5.46346346346346	41790.1809476038\\
5.51251251251251	41766.6211305651\\
5.56156156156156	41739.1751168512\\
5.61061061061061	41705.0775682402\\
5.65965965965966	41677.3120770757\\
5.70870870870871	41641.642259577\\
5.75775775775776	41613.8759966296\\
5.80680680680681	41576.8914610713\\
5.85585585585586	41554.8568136387\\
5.9049049049049	41507.9030657328\\
5.95395395395395	41478.6893244175\\
6.003003003003	41443.2086896153\\
6.05205205205205	41404.5440130693\\
6.1011011011011	41371.2190156045\\
6.15015015015015	41343.989068383\\
6.1991991991992	41311.5934298604\\
6.24824824824825	41287.3018460165\\
6.2972972972973	41243.0727487443\\
6.34634634634635	41210.4131177936\\
6.3953953953954	41176.6028367747\\
6.44444444444444	41133.695777547\\
6.49349349349349	41102.5864446373\\
6.54254254254254	41067.7861909614\\
6.59159159159159	41025.6470371936\\
6.64064064064064	40995.9990574445\\
6.68968968968969	40958.6792103963\\
6.73873873873874	40913.2289160001\\
6.78778778778779	40881.7466230915\\
6.83683683683684	40837.6617028357\\
6.88588588588589	40804.6845011565\\
6.93493493493493	40761.2956734238\\
6.98398398398398	40730.9865616558\\
7.03303303303303	40689.4547698205\\
7.08208208208208	40651.0119346736\\
7.13113113113113	40611.5652489238\\
7.18018018018018	40567.3520361019\\
7.22922922922923	40531.3568474853\\
7.27827827827828	40494.4090728074\\
7.32732732732733	40462.1465379841\\
7.37637637637638	40424.3465131173\\
7.42542542542543	40383.9560615602\\
7.47447447447447	40346.5561453013\\
7.52352352352352	40305.1766646538\\
7.57257257257257	40264.9169266964\\
7.62162162162162	40229.8249455759\\
7.67067067067067	40192.3280300379\\
7.71971971971972	40157.9544244314\\
7.76876876876877	40112.3760325292\\
7.81781781781782	40077.0267603361\\
7.86686686686687	40044.4149888412\\
7.91591591591592	40007.6062082809\\
7.96496496496496	39974.7967355112\\
8.01401401401401	39944.0754685501\\
8.06306306306306	39912.089602414\\
8.11211211211211	39875.9790731593\\
8.16116116116116	39838.202036612\\
8.21021021021021	39805.7843654853\\
8.25925925925926	39773.9360318496\\
8.30830830830831	39739.4688822665\\
8.35735735735736	39710.7048137628\\
8.40640640640641	39674.2535787324\\
8.45545545545546	39642.8676323335\\
8.5045045045045	39605.7885828816\\
8.55355355355355	39580.6855925158\\
8.6026026026026	39543.87905899\\
8.65165165165165	39518.0947630985\\
8.7007007007007	39482.5804656882\\
8.74974974974975	39465.1142908959\\
8.7987987987988	39447.8664936317\\
8.84784784784785	39421.2247683264\\
8.8968968968969	39390.0011487264\\
8.94594594594595	39376.1065920031\\
8.99499499499499	39361.9147518164\\
9.04404404404404	39341.7368493062\\
9.09309309309309	39322.7688882122\\
9.14214214214214	39305.423459817\\
9.19119119119119	39281.9053178793\\
9.24024024024024	39272.8300416704\\
9.28928928928929	39252.7066474739\\
9.33833833833834	39224.9490787852\\
9.38738738738739	39213.1211714297\\
9.43643643643644	39185.9232129677\\
9.48548548548549	39177.2657086377\\
9.53453453453453	39147.4092853951\\
9.58358358358358	39132.5710225521\\
9.63263263263263	39113.2502185314\\
9.68168168168168	39095.7338492522\\
9.73073073073073	39072.9023906672\\
9.77977977977978	39055.4256326515\\
9.82882882882883	39041.6549103756\\
9.87787787787788	39018.2203018523\\
9.92692692692693	38998.8635445688\\
9.97597597597598	38980.8919836942\\
10.025025025025	38969.2204048117\\
10.0740740740741	38952.2092504782\\
10.1231231231231	38932.3282933013\\
10.1721721721722	38918.9478620109\\
10.2212212212212	38902.908750033\\
10.2702702702703	38884.498881351\\
10.3193193193193	38872.6910748943\\
10.3683683683684	38841.0793331507\\
10.4174174174174	38837.7591520925\\
10.4664664664665	38811.8046430353\\
10.5155155155155	38796.4981944119\\
10.5645645645646	38780.2978538279\\
10.6136136136136	38752.2082533165\\
10.6626626626627	38745.7621895602\\
10.7117117117117	38719.0734337431\\
10.7607607607608	38702.5420249181\\
10.8098098098098	38684.1100241347\\
10.8588588588589	38665.8635646066\\
10.9079079079079	38641.3902973528\\
10.956956956957	38621.6642535531\\
11.006006006006	38604.4941698927\\
11.0550550550551	38593.4818541286\\
11.1041041041041	38565.378010634\\
11.1531531531532	38546.1174122444\\
11.2022022022022	38538.2616336507\\
11.2512512512513	38518.5488792197\\
11.3003003003003	38492.944836887\\
11.3493493493493	38481.7799255927\\
11.3983983983984	38460.7264111308\\
11.4474474474474	38434.0684606917\\
11.4964964964965	38424.6382923945\\
11.5455455455455	38404.1508813194\\
11.5945945945946	38389.237963524\\
11.6436436436436	38369.6975630941\\
11.6926926926927	38344.3182623366\\
11.7417417417417	38327.9719233471\\
11.7907907907908	38308.7542856609\\
11.8398398398398	38296.5599456819\\
11.8888888888889	38283.1697062909\\
11.9379379379379	38256.1152138757\\
11.986986986987	38240.7070360815\\
12.036036036036	38228.639172664\\
12.0850850850851	38206.3838736053\\
12.1341341341341	38191.5032840632\\
12.1831831831832	38179.8590558419\\
12.2322322322322	38167.0618797321\\
12.2812812812813	38146.2843363988\\
12.3303303303303	38137.652236136\\
12.3793793793794	38109.9629420411\\
12.4284284284284	38101.1510879499\\
12.4774774774775	38084.8409443961\\
12.5265265265265	38074.1349979832\\
12.5755755755756	38062.0844978613\\
12.6246246246246	38041.0828312002\\
12.6736736736737	38023.9200148296\\
12.7227227227227	38010.3493961577\\
12.7717717717718	38002.0286848956\\
12.8208208208208	37984.303197737\\
12.8698698698699	37973.6738703524\\
12.9189189189189	37962.9829550775\\
12.967967967968	37942.1562275398\\
13.017017017017	37933.6590067092\\
13.0660660660661	37930.8740479949\\
13.1151151151151	37912.9407702157\\
13.1641641641642	37904.2486083825\\
13.2132132132132	37894.0401973553\\
13.2622622622623	37880.8529228574\\
13.3113113113113	37865.7825310112\\
13.3603603603604	37857.4524418891\\
13.4094094094094	37858.4669791433\\
13.4584584584585	37842.8115950921\\
13.5075075075075	37834.5536787647\\
13.5565565565566	37827.7839074881\\
13.6056056056056	37815.7601015176\\
13.6546546546547	37817.4668433491\\
13.7037037037037	37801.8882901694\\
13.7527527527528	37800.3549745753\\
13.8018018018018	37795.2661085169\\
13.8508508508509	37786.1250822007\\
13.8998998998999	37784.2516005687\\
13.9489489489489	37776.2033651593\\
13.997997997998	37773.0254995727\\
14.047047047047	37763.3727620252\\
14.0960960960961	37755.9017924824\\
14.1451451451451	37747.5865548795\\
14.1941941941942	37750.3551324074\\
14.2432432432432	37735.1322173887\\
14.2922922922923	37731.0354650911\\
14.3413413413413	37724.3445971317\\
14.3903903903904	37719.910031851\\
14.4394394394394	37708.4053475263\\
14.4884884884885	37707.5804348768\\
14.5375375375375	37697.3642115358\\
14.5865865865866	37689.5136135839\\
14.6356356356356	37684.290353524\\
14.6846846846847	37670.1357847444\\
14.7337337337337	37664.3013360905\\
14.7827827827828	37654.7479113504\\
14.8318318318318	37645.8078281808\\
14.8808808808809	37639.7672234998\\
14.9299299299299	37629.7181955026\\
14.978978978979	37625.7351568902\\
15.028028028028	37615.3916476515\\
15.0770770770771	37610.4232686204\\
15.1261261261261	37598.6476448281\\
15.1751751751752	37597.8316718515\\
15.2242242242242	37590.4508330517\\
15.2732732732733	37581.115797568\\
15.3223223223223	37577.4802977193\\
15.3713713713714	37565.7870316089\\
15.4204204204204	37568.8056022706\\
15.4694694694695	37554.8536946982\\
15.5185185185185	37555.7621415207\\
15.5675675675676	37548.1616840219\\
15.6166166166166	37543.89379407\\
15.6656656656657	37537.3294847736\\
15.7147147147147	37529.5205801813\\
15.7637637637638	37528.2375176207\\
15.8128128128128	37523.5908319004\\
15.8618618618619	37515.0706383742\\
15.9109109109109	37503.807641751\\
15.95995995996	37500.5737462616\\
16.009009009009	37493.0910885979\\
16.0580580580581	37492.725880374\\
16.1071071071071	37486.359814428\\
16.1561561561562	37475.0050087453\\
16.2052052052052	37475.5238982018\\
16.2542542542543	37465.2319951996\\
16.3033033033033	37467.3536592844\\
16.3523523523524	37452.4095907683\\
16.4014014014014	37446.5051329848\\
16.4504504504505	37448.511527375\\
16.4994994994995	37443.4081329694\\
16.5485485485485	37436.6254676068\\
16.5975975975976	37428.070277701\\
16.6466466466466	37418.4755071593\\
16.6956956956957	37420.2869020447\\
16.7447447447447	37412.1214604948\\
16.7937937937938	37412.0812418528\\
16.8428428428428	37396.828625996\\
16.8918918918919	37395.2807847574\\
16.9409409409409	37391.3690884304\\
16.98998998999	37384.4962915735\\
17.039039039039	37378.9703593387\\
17.0880880880881	37367.6255372092\\
17.1371371371371	37361.651461883\\
17.1861861861862	37355.1021809144\\
17.2352352352352	37347.7915379576\\
17.2842842842843	37342.4333072154\\
17.3333333333333	37330.6112349097\\
17.3823823823824	37326.6340226288\\
17.4314314314314	37328.6425736433\\
17.4804804804805	37316.5216986698\\
17.5295295295295	37304.934681283\\
17.5785785785786	37311.6481631332\\
17.6276276276276	37297.9341008398\\
17.6766766766767	37296.5492958753\\
17.7257257257257	37287.1025993449\\
17.7747747747748	37286.2349494214\\
17.8238238238238	37274.1200252028\\
17.8728728728729	37271.1670860299\\
17.9219219219219	37271.906503424\\
17.970970970971	37264.4342889314\\
18.02002002002	37254.6729675636\\
18.0690690690691	37252.6372180491\\
18.1181181181181	37247.9167843865\\
18.1671671671672	37239.01096773\\
18.2162162162162	37229.2704087463\\
18.2652652652653	37227.7716053185\\
18.3143143143143	37216.6034219486\\
18.3633633633634	37214.3045729227\\
18.4124124124124	37205.7916743967\\
18.4614614614615	37203.507706364\\
18.5105105105105	37195.4979560959\\
18.5595595595596	37183.9402927547\\
18.6086086086086	37181.4909104932\\
18.6576576576577	37183.0450843224\\
18.7067067067067	37168.5933734845\\
18.7557557557558	37160.9855880423\\
18.8048048048048	37151.6810430066\\
18.8538538538539	37141.4327701513\\
18.9029029029029	37136.6753672401\\
18.951951951952	37131.212017625\\
19.001001001001	37123.2324491416\\
19.0500500500501	37116.3352727384\\
19.0990990990991	37104.5255246056\\
19.1481481481481	37102.8169398897\\
19.1971971971972	37094.4365104547\\
19.2462462462462	37079.2244940502\\
19.2952952952953	37071.7499224959\\
19.3443443443443	37065.8221771995\\
19.3933933933934	37060.6254039695\\
19.4424424424424	37046.0228176884\\
19.4914914914915	37040.178502874\\
19.5405405405405	37029.0529380541\\
19.5895895895896	37011.7652208199\\
19.6386386386386	37014.4306810081\\
19.6876876876877	36996.2379618265\\
19.7367367367367	36995.4536642572\\
19.7857857857858	36976.4161335561\\
19.8348348348348	36972.2651846551\\
19.8838838838839	36967.0062404163\\
19.9329329329329	36943.3569789505\\
19.981981981982	36940.6570135151\\
20.031031031031	36938.5545295783\\
20.0800800800801	36924.3248453907\\
20.1291291291291	36915.9911158143\\
20.1781781781782	36909.05275959\\
20.2272272272272	36895.0367881344\\
20.2762762762763	36893.1221995748\\
20.3253253253253	36882.7672177759\\
20.3743743743744	36875.7574614702\\
20.4234234234234	36865.2194069196\\
20.4724724724725	36859.933264105\\
20.5215215215215	36851.1563241588\\
20.5705705705706	36841.0182972402\\
20.6196196196196	36834.0532739634\\
20.6686686686687	36825.5729764004\\
20.7177177177177	36818.9466046648\\
20.7667667667668	36813.2025660596\\
20.8158158158158	36796.7292393749\\
20.8648648648649	36793.1089989009\\
20.9139139139139	36785.9045389394\\
20.962962962963	36776.33389561\\
21.012012012012	36771.2358661577\\
21.0610610610611	36761.2433528321\\
21.1101101101101	36749.6943916337\\
21.1591591591592	36742.2731230771\\
21.2082082082082	36745.0355201364\\
21.2572572572573	36728.0950657727\\
21.3063063063063	36722.2298080786\\
21.3553553553554	36716.3066058209\\
21.4044044044044	36714.2635759241\\
21.4534534534535	36703.9949494682\\
21.5025025025025	36694.6522891085\\
21.5515515515516	36695.304669995\\
21.6006006006006	36683.1726933079\\
21.6496496496496	36675.5296869207\\
21.6986986986987	36663.1191325441\\
21.7477477477477	36667.2406529481\\
21.7967967967968	36650.2599340569\\
21.8458458458458	36645.9073663946\\
21.8948948948949	36637.2294763582\\
21.9439439439439	36629.0669782649\\
21.992992992993	36626.1494906985\\
22.042042042042	36626.1709710217\\
22.0910910910911	36615.9855502516\\
22.1401401401401	36615.1502994227\\
22.1891891891892	36606.8143050442\\
22.2382382382382	36599.5536355135\\
22.2872872872873	36592.7996905642\\
22.3363363363363	36591.9764220523\\
22.3853853853854	36581.32104306\\
22.4344344344344	36581.8751707928\\
22.4834834834835	36575.3239810302\\
22.5325325325325	36567.9078832674\\
22.5815815815816	36559.5914306927\\
22.6306306306306	36558.0135604408\\
22.6796796796797	36551.1081867942\\
22.7287287287287	36533.5907717411\\
22.7777777777778	36532.0988862381\\
22.8268268268268	36536.8399857609\\
22.8758758758759	36522.6305222572\\
22.9249249249249	36509.1350115\\
22.973973973974	36504.018545853\\
23.023023023023	36503.0204238999\\
23.0720720720721	36501.5511552832\\
23.1211211211211	36486.7441064409\\
23.1701701701702	36471.8636426962\\
23.2192192192192	36477.5334446817\\
23.2682682682683	36472.6312779965\\
23.3173173173173	36466.5280006987\\
23.3663663663664	36457.4903691088\\
23.4154154154154	36451.8005844647\\
23.4644644644645	36438.9185822049\\
23.5135135135135	36437.8486016848\\
23.5625625625626	36428.8646770808\\
23.6116116116116	36420.9546843933\\
23.6606606606607	36415.519596645\\
23.7097097097097	36411.9871597316\\
23.7587587587588	36398.7745559276\\
23.8078078078078	36390.6866971806\\
23.8568568568569	36390.2067050653\\
23.9059059059059	36379.0838512039\\
23.954954954955	36373.8588299009\\
24.004004004004	36366.6303974104\\
24.0530530530531	36371.5480569102\\
24.1021021021021	36363.2417915437\\
24.1511511511512	36354.619462163\\
24.2002002002002	36350.7430714524\\
24.2492492492492	36353.5023001644\\
24.2982982982983	36344.043564636\\
24.3473473473473	36338.6009914528\\
24.3963963963964	36331.256277476\\
24.4454454454454	36327.8390266092\\
24.4944944944945	36325.8206602835\\
24.5435435435435	36318.4740906521\\
24.5925925925926	36317.9788706134\\
24.6416416416416	36316.1113994018\\
24.6906906906907	36303.9486921447\\
24.7397397397397	36304.8538610588\\
24.7887887887888	36302.8707616185\\
24.8378378378378	36293.070200937\\
24.8868868868869	36294.7380715433\\
24.9359359359359	36288.9262269668\\
24.984984984985	36282.7224763397\\
25.034034034034	36270.9614306988\\
25.0830830830831	36267.1887605049\\
25.1321321321321	36263.3378970338\\
25.1811811811812	36265.6986960498\\
25.2302302302302	36265.7585243631\\
25.2792792792793	36249.8348523507\\
25.3283283283283	36245.72051498\\
25.3773773773774	36241.4599714859\\
25.4264264264264	36239.3716996626\\
25.4754754754755	36238.1042767786\\
25.5245245245245	36233.119968275\\
25.5735735735736	36226.1169288443\\
25.6226226226226	36213.9351890586\\
25.6716716716717	36217.7580818158\\
25.7207207207207	36209.1457285827\\
25.7697697697698	36199.7861140442\\
25.8188188188188	36203.273180322\\
25.8678678678679	36191.5168997813\\
25.9169169169169	36187.3922785943\\
25.965965965966	36179.9112734483\\
26.015015015015	36181.9914477939\\
26.0640640640641	36168.3308131238\\
26.1131131131131	36171.8681202762\\
26.1621621621622	36164.4489226035\\
26.2112112112112	36150.4090900374\\
26.2602602602603	36156.6984840637\\
26.3093093093093	36151.1914808682\\
26.3583583583584	36152.1092800132\\
26.4074074074074	36146.0725120572\\
26.4564564564565	36133.5120268751\\
26.5055055055055	36138.5529523969\\
26.5545545545546	36132.5656388237\\
26.6036036036036	36124.5756282712\\
26.6526526526527	36124.6198231951\\
26.7017017017017	36116.8704520197\\
26.7507507507508	36110.5497435311\\
26.7997997997998	36103.7047012539\\
26.8488488488488	36102.8831231798\\
26.8978978978979	36100.3396618261\\
26.9469469469469	36097.6505280808\\
26.995995995996	36095.046858063\\
27.045045045045	36088.0299955483\\
27.0940940940941	36082.4966814618\\
27.1431431431431	36082.4287337374\\
27.1921921921922	36072.1472151729\\
27.2412412412412	36068.228246917\\
27.2902902902903	36067.4944830272\\
27.3393393393393	36058.2291366159\\
27.3883883883884	36060.8715212843\\
27.4374374374374	36045.6045501187\\
27.4864864864865	36045.2427775845\\
27.5355355355355	36045.4420781189\\
27.5845845845846	36036.3583528345\\
27.6336336336336	36039.1628592996\\
27.6826826826827	36030.853947488\\
27.7317317317317	36025.4379147778\\
27.7807807807808	36023.5623224597\\
27.8298298298298	36012.3089969765\\
27.8788788788789	36018.449578797\\
27.9279279279279	36015.751932544\\
27.976976976977	36001.4017520498\\
28.026026026026	36002.2920933698\\
28.0750750750751	35992.2506066733\\
28.1241241241241	35991.1490851938\\
28.1731731731732	35994.5452816411\\
28.2222222222222	35986.1494684785\\
28.2712712712713	35980.1274627488\\
28.3203203203203	35973.4367345504\\
28.3693693693694	35974.4822173143\\
28.4184184184184	35964.7262002428\\
28.4674674674675	35961.5525194005\\
28.5165165165165	35957.3380884395\\
28.5655655655656	35956.6233115151\\
28.6146146146146	35950.9974466977\\
28.6636636636637	35949.8202877545\\
28.7127127127127	35943.484225504\\
28.7617617617618	35936.3227602272\\
28.8108108108108	35929.5872198724\\
28.8598598598599	35926.9689468211\\
28.9089089089089	35927.0999975681\\
28.957957957958	35925.822739286\\
29.007007007007	35917.7231873233\\
29.0560560560561	35915.5940580023\\
29.1051051051051	35907.0180898181\\
29.1541541541542	35904.6534004383\\
29.2032032032032	35897.8398028985\\
29.2522522522523	35898.04535429\\
29.3013013013013	35894.77198065\\
29.3503503503504	35886.5411239309\\
29.3993993993994	35888.1368076178\\
29.4484484484484	35879.8183824687\\
29.4974974974975	35877.5079110503\\
29.5465465465465	35872.447449223\\
29.5955955955956	35865.5092803079\\
29.6446446446446	35866.065051897\\
29.6936936936937	35865.78510652\\
29.7427427427427	35856.6217493548\\
29.7917917917918	35858.2171658709\\
29.8408408408408	35855.2844944081\\
29.8898898898899	35851.6626802258\\
29.9389389389389	35847.3859457183\\
29.987987987988	35848.8789403472\\
30.037037037037	35850.2189762404\\
30.0860860860861	35852.2395164433\\
30.1351351351351	35855.0442254256\\
30.1841841841842	35850.3614882163\\
30.2332332332332	35850.3404319352\\
30.2822822822823	35847.1264968167\\
30.3313313313313	35848.1037167554\\
30.3803803803804	35849.0243429364\\
30.4294294294294	35854.9525098259\\
30.4784784784785	35856.5349750055\\
30.5275275275275	35852.2052779704\\
30.5765765765766	35858.6695016358\\
30.6256256256256	35858.971428154\\
30.6746746746747	35857.80125226\\
30.7237237237237	35863.3406015723\\
30.7727727727728	35868.1810727716\\
30.8218218218218	35871.0043361381\\
30.8708708708709	35871.875700692\\
30.9199199199199	35870.5370457216\\
30.968968968969	35868.0755461612\\
31.018018018018	35877.1350920783\\
31.0670670670671	35872.5381075522\\
31.1161161161161	35881.9255886049\\
31.1651651651652	35886.6607125781\\
31.2142142142142	35885.265199916\\
31.2632632632633	35887.1739156974\\
31.3123123123123	35892.0357257755\\
31.3613613613614	35887.0427442216\\
31.4104104104104	35890.7237162056\\
31.4594594594595	35894.8852276113\\
31.5085085085085	35901.9124771357\\
31.5575575575576	35896.5550789963\\
31.6066066066066	35894.8341072088\\
31.6556556556557	35899.8678145996\\
31.7047047047047	35904.7062978199\\
31.7537537537538	35897.225304101\\
31.8028028028028	35906.4714183742\\
31.8518518518519	35902.5919026637\\
31.9009009009009	35906.9933512185\\
31.9499499499499	35910.6351517369\\
31.998998998999	35912.6592096153\\
32.048048048048	35916.2811911685\\
32.0970970970971	35919.050847278\\
32.1461461461462	35918.8725600469\\
32.1951951951952	35922.7704631107\\
32.2442442442442	35918.3155208488\\
32.2932932932933	35921.3553559769\\
32.3423423423423	35925.2041901951\\
32.3913913913914	35923.5238663281\\
32.4404404404404	35928.9454487762\\
32.4894894894895	35932.2981595754\\
32.5385385385385	35932.0333974929\\
32.5875875875876	35934.233913582\\
32.6366366366366	35934.758309681\\
32.6856856856857	35934.6306399678\\
32.7347347347347	35942.8881578766\\
32.7837837837838	35944.2122249227\\
32.8328328328328	35947.255418276\\
32.8818818818819	35946.131130025\\
32.9309309309309	35948.0736187268\\
32.97997997998	35950.55102738\\
33.029029029029	35950.7151845941\\
33.0780780780781	35951.7495186017\\
33.1271271271271	35958.1232759241\\
33.1761761761762	35960.914799841\\
33.2252252252252	35955.9242049887\\
33.2742742742743	35964.3239617217\\
33.3233233233233	35966.963400952\\
33.3723723723724	35971.7875442012\\
33.4214214214214	35970.7213977859\\
33.4704704704705	35972.641438799\\
33.5195195195195	35979.431592624\\
33.5685685685686	35978.9696065441\\
33.6176176176176	35981.7206082944\\
33.6666666666667	35982.8551845737\\
33.7157157157157	35983.5607813211\\
33.7647647647648	35986.0351757185\\
33.8138138138138	35990.4125927462\\
33.8628628628629	35991.3359831048\\
33.9119119119119	35997.9633526777\\
33.960960960961	35998.4535167234\\
34.01001001001	35997.2599574806\\
34.0590590590591	36001.131645795\\
34.1081081081081	35998.7961067619\\
34.1571571571572	36007.3864241714\\
34.2062062062062	36007.6678534999\\
34.2552552552553	36012.4197227606\\
34.3043043043043	36011.4395136089\\
34.3533533533534	36010.321041289\\
34.4024024024024	36013.7263210997\\
34.4514514514515	36021.5225991874\\
34.5005005005005	36031.3570354391\\
34.5495495495495	36030.6842611304\\
34.5985985985986	36026.8518190772\\
34.6476476476476	36026.0722695845\\
34.6966966966967	36026.8357606501\\
34.7457457457457	36029.2195940914\\
34.7947947947948	36026.7818131952\\
34.8438438438438	36031.4219974954\\
34.8928928928929	36029.6816158895\\
34.9419419419419	36034.4996640011\\
34.990990990991	36038.571366379\\
35.04004004004	36041.87799523\\
35.0890890890891	36037.4417556564\\
35.1381381381381	36043.0933113332\\
35.1871871871872	36042.4983374559\\
35.2362362362362	36050.7673410188\\
35.2852852852853	36045.4625424654\\
35.3343343343343	36048.1433305741\\
35.3833833833834	36057.3082161597\\
35.4324324324324	36058.6982392387\\
35.4814814814815	36062.9826360794\\
35.5305305305305	36065.9716550931\\
35.5795795795796	36067.1828737068\\
35.6286286286286	36074.2384177576\\
35.6776776776777	36072.1730262822\\
35.7267267267267	36078.1443517501\\
35.7757757757758	36078.1352937987\\
35.8248248248248	36082.2537600885\\
35.8738738738739	36086.4146007937\\
35.9229229229229	36086.9982910578\\
35.971971971972	36095.2326578506\\
36.021021021021	36095.1797369641\\
36.0700700700701	36100.3808921035\\
36.1191191191191	36100.8049695633\\
36.1681681681682	36105.8020977497\\
36.2172172172172	36105.9147800368\\
36.2662662662663	36109.0466232225\\
36.3153153153153	36114.4828238355\\
36.3643643643644	36124.6246321303\\
36.4134134134134	36121.6381426728\\
36.4624624624625	36132.3729727918\\
36.5115115115115	36129.5047955295\\
36.5605605605606	36134.7229160987\\
36.6096096096096	36133.9106474743\\
36.6586586586587	36138.1978747387\\
36.7077077077077	36146.8013043065\\
36.7567567567568	36146.6730300233\\
36.8058058058058	36155.1310420384\\
36.8548548548549	36155.437219811\\
36.9039039039039	36158.2484710764\\
36.952952952953	36165.6735931877\\
37.002002002002	36164.6466324063\\
37.0510510510511	36173.6774353367\\
37.1001001001001	36173.9911114444\\
37.1491491491491	36172.1393114911\\
37.1981981981982	36180.5673635367\\
37.2472472472472	36183.0991809893\\
37.2962962962963	36187.6621283254\\
37.3453453453453	36199.2251181384\\
37.3943943943944	36197.4970451387\\
37.4434434434434	36194.804427545\\
37.4924924924925	36194.4379328667\\
37.5415415415415	36198.8526293468\\
37.5905905905906	36203.909210519\\
37.6396396396396	36213.2963046861\\
37.6886886886887	36213.4512549656\\
37.7377377377377	36221.2443561901\\
37.7867867867868	36218.865671272\\
37.8358358358358	36218.2453592696\\
37.8848848848849	36222.104278057\\
37.9339339339339	36223.3814358536\\
37.982982982983	36228.4639209244\\
38.032032032032	36229.0928837364\\
38.0810810810811	36232.489078293\\
38.1301301301301	36237.1149456198\\
38.1791791791792	36246.589319037\\
38.2282282282282	36238.2128145873\\
38.2772772772773	36246.128770058\\
38.3263263263263	36248.8133202452\\
38.3753753753754	36255.9973986763\\
38.4244244244244	36253.7581300137\\
38.4734734734735	36253.4225594274\\
38.5225225225225	36259.1455017353\\
38.5715715715716	36264.8173390605\\
38.6206206206206	36262.6793702035\\
38.6696696696697	36268.8986301928\\
38.7187187187187	36275.397002297\\
38.7677677677678	36273.3842218709\\
38.8168168168168	36280.7265231582\\
38.8658658658659	36276.4615233801\\
38.9149149149149	36285.0312976007\\
38.963963963964	36284.1570468617\\
39.013013013013	36285.5834604298\\
39.0620620620621	36290.3048992508\\
39.1111111111111	36286.9080561212\\
39.1601601601602	36290.2333283269\\
39.2092092092092	36295.0498172847\\
39.2582582582583	36302.7058936696\\
39.3073073073073	36301.8988199159\\
39.3563563563564	36308.2921619502\\
39.4054054054054	36308.6868232208\\
39.4544544544545	36309.2731714384\\
39.5035035035035	36316.7186624389\\
39.5525525525526	36314.650476468\\
39.6016016016016	36317.3408263441\\
39.6506506506507	36322.2379830843\\
39.6996996996997	36323.5923819374\\
39.7487487487487	36318.9657709926\\
39.7977977977978	36329.2285678804\\
39.8468468468468	36334.1508978416\\
39.8958958958959	36337.0980783265\\
39.9449449449449	36333.8582196348\\
39.993993993994	36335.5937004166\\
40.043043043043	36340.8794022162\\
40.0920920920921	36339.8821604313\\
40.1411411411411	36344.4767772944\\
40.1901901901902	36350.4201643285\\
40.2392392392392	36347.6344291291\\
40.2882882882883	36346.8438398655\\
40.3373373373373	36352.5510684583\\
40.3863863863864	36355.2738446417\\
40.4354354354354	36354.3464526585\\
40.4844844844845	36360.1157367974\\
40.5335335335335	36364.1799342529\\
40.5825825825826	36366.0898206427\\
40.6316316316316	36362.806324879\\
40.6806806806807	36368.0021557722\\
40.7297297297297	36372.3590941463\\
40.7787787787788	36378.8117443793\\
40.8278278278278	36380.801581753\\
40.8768768768769	36378.488334739\\
40.9259259259259	36379.241335892\\
40.974974974975	36379.704129196\\
41.024024024024	36390.3814531533\\
41.0730730730731	36394.9967441803\\
41.1221221221221	36396.8620762419\\
41.1711711711712	36397.8732336159\\
41.2202202202202	36398.5992283478\\
41.2692692692693	36405.6793927392\\
41.3183183183183	36403.0014442386\\
41.3673673673674	36404.7458177597\\
41.4164164164164	36409.7981638783\\
41.4654654654655	36410.9696375154\\
41.5145145145145	36417.9367359845\\
41.5635635635636	36420.062064273\\
41.6126126126126	36413.294178281\\
41.6616616616617	36415.685270034\\
41.7107107107107	36425.5682594275\\
41.7597597597598	36433.9955955127\\
41.8088088088088	36427.6663488874\\
41.8578578578579	36433.3194729259\\
41.9069069069069	36435.4055451238\\
41.955955955956	36431.3651835497\\
42.005005005005	36437.8392605733\\
42.0540540540541	36434.9638003256\\
42.1031031031031	36440.7449838671\\
42.1521521521522	36445.9973881711\\
42.2012012012012	36446.6859326716\\
42.2502502502503	36447.7964462916\\
42.2992992992993	36448.9927703768\\
42.3483483483483	36450.9575476201\\
42.3973973973974	36452.5932433255\\
42.4464464464464	36453.1770412415\\
42.4954954954955	36463.57047026\\
42.5445445445445	36457.4073742869\\
42.5935935935936	36462.7966465051\\
42.6426426426426	36466.7013857347\\
42.6916916916917	36468.2449167974\\
42.7407407407407	36473.3609382191\\
42.7897897897898	36475.8264865955\\
42.8388388388388	36475.0763395262\\
42.8878878878879	36480.3595682645\\
42.9369369369369	36484.9172242562\\
42.985985985986	36490.6029421988\\
43.035035035035	36489.4589805874\\
43.0840840840841	36486.8448457204\\
43.1331331331331	36488.2159790983\\
43.1821821821822	36486.2848835627\\
43.2312312312312	36497.0031709453\\
43.2802802802803	36496.2966494851\\
43.3293293293293	36495.3352303155\\
43.3783783783784	36497.5827568532\\
43.4274274274274	36508.7911495104\\
43.4764764764765	36508.2994381357\\
43.5255255255255	36510.789594723\\
43.5745745745746	36512.1398785107\\
43.6236236236236	36517.4034682981\\
43.6726726726727	36515.4372278049\\
43.7217217217217	36520.5216740277\\
43.7707707707708	36526.8122364905\\
43.8198198198198	36524.8287752559\\
43.8688688688689	36527.4379003393\\
43.9179179179179	36527.7306810418\\
43.966966966967	36532.0827161364\\
44.016016016016	36535.5979764492\\
44.0650650650651	36537.9243261947\\
44.1141141141141	36542.3412612411\\
44.1631631631632	36545.5011526397\\
44.2122122122122	36549.0770598869\\
44.2612612612613	36554.9691093003\\
44.3103103103103	36554.737081249\\
44.3593593593594	36558.9739932918\\
44.4084084084084	36559.8569788578\\
44.4574574574575	36566.7970590712\\
44.5065065065065	36569.5062485532\\
44.5555555555556	36572.4375148872\\
44.6046046046046	36580.7603161257\\
44.6536536536537	36583.2261607129\\
44.7027027027027	36587.3104623901\\
44.7517517517518	36593.2132244022\\
44.8008008008008	36593.065144479\\
44.8498498498498	36597.162270798\\
44.8988988988989	36599.8159394227\\
44.9479479479479	36605.4831867707\\
44.996996996997	36609.6212407143\\
45.046046046046	36615.2924586004\\
45.0950950950951	36622.1246594245\\
45.1441441441441	36623.460228246\\
45.1931931931932	36624.0425188759\\
45.2422422422422	36627.5654309133\\
45.2912912912913	36639.3837116011\\
45.3403403403403	36641.0159920106\\
45.3893893893894	36644.0561080058\\
45.4384384384384	36648.902834661\\
45.4874874874875	36652.088470081\\
45.5365365365365	36648.5003184943\\
45.5855855855856	36652.6427907973\\
45.6346346346346	36658.4979912866\\
45.6836836836837	36661.4584913511\\
45.7327327327327	36666.2097593238\\
45.7817817817818	36668.4148205568\\
45.8308308308308	36670.802529013\\
45.8798798798799	36678.5200250136\\
45.9289289289289	36677.3893967262\\
45.977977977978	36679.0991931686\\
46.027027027027	36678.947067349\\
46.0760760760761	36683.7065561749\\
46.1251251251251	36688.613792125\\
46.1741741741742	36695.1923334767\\
46.2232232232232	36694.2441294354\\
46.2722722722723	36702.5763230033\\
46.3213213213213	36708.6759654574\\
46.3703703703704	36708.7561328514\\
46.4194194194194	36709.0143984252\\
46.4684684684685	36711.6027991691\\
46.5175175175175	36714.7730435995\\
46.5665665665666	36713.6879103216\\
46.6156156156156	36714.619570968\\
46.6646646646647	36721.3343382164\\
46.7137137137137	36723.8318404641\\
46.7627627627628	36726.5584122344\\
46.8118118118118	36728.370372328\\
46.8608608608609	36728.8626147885\\
46.9099099099099	36736.5505925098\\
46.958958958959	36739.5594848683\\
47.008008008008	36743.0198905423\\
47.0570570570571	36745.0521015617\\
47.1061061061061	36747.4186981904\\
47.1551551551552	36749.4889223295\\
47.2042042042042	36753.2142701948\\
47.2532532532533	36758.6606428021\\
47.3023023023023	36758.852508776\\
47.3513513513514	36763.970318778\\
47.4004004004004	36766.4277614189\\
47.4494494494494	36772.9110378091\\
47.4984984984985	36774.413489013\\
47.5475475475475	36776.35966264\\
47.5965965965966	36778.9729157472\\
47.6456456456456	36783.6572109342\\
47.6946946946947	36783.2111040206\\
47.7437437437437	36786.7798364567\\
47.7927927927928	36789.9715209288\\
47.8418418418418	36795.1513023253\\
47.8908908908909	36797.943225104\\
47.9399399399399	36803.9873969377\\
47.988988988989	36801.6650998621\\
48.038038038038	36806.2582878159\\
48.0870870870871	36813.5259914901\\
48.1361361361361	36812.8003637424\\
48.1851851851852	36815.2925686187\\
48.2342342342342	36818.5424889046\\
48.2832832832833	36816.9281602784\\
48.3323323323323	36822.7577589786\\
48.3813813813814	36828.3383535505\\
48.4304304304304	36832.7099031215\\
48.4794794794795	36838.1704352464\\
48.5285285285285	36837.0130250155\\
48.5775775775776	36838.3426402098\\
48.6266266266266	36841.8852631684\\
48.6756756756757	36842.8523800308\\
48.7247247247247	36850.2129824091\\
48.7737737737738	36851.5094005593\\
48.8228228228228	36852.4650572393\\
48.8718718718719	36859.3352324129\\
48.9209209209209	36859.0860022029\\
48.96996996997	36867.0605194722\\
49.019019019019	36870.3430297511\\
49.0680680680681	36872.3503281763\\
49.1171171171171	36873.0919011026\\
49.1661661661662	36873.0098652299\\
49.2152152152152	36871.7404331907\\
49.2642642642643	36876.098464801\\
49.3133133133133	36878.3563076909\\
49.3623623623624	36885.7879813977\\
49.4114114114114	36885.9321799847\\
49.4604604604605	36888.6682098633\\
49.5095095095095	36890.3931018692\\
49.5585585585586	36891.3936559574\\
49.6076076076076	36894.4875509308\\
49.6566566566567	36906.8423588264\\
49.7057057057057	36905.8169621199\\
49.7547547547548	36905.9401653352\\
49.8038038038038	36910.6746434539\\
49.8528528528529	36915.245744516\\
49.9019019019019	36921.0458129892\\
49.950950950951	36921.9148801522\\
50	36926.9020902189\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> SoftDeadline_dlextension.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for deadline extension ($\D$)},
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black}},
ylabel={Average amount of deadline extension per instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
5.5	0\\
6	0\\
6.5	0\\
7	0\\
7.5	0\\
8	0\\
8.5	0\\
9	0\\
9.5	0\\
10	0\\
10.5	0\\
11	0\\
11.5	0\\
12	0\\
12.5	0\\
13	0\\
13.5	0\\
14	0\\
14.5	0\\
15	0\\
15.5	0\\
16	0\\
16.5	0\\
17	0\\
17.5	0\\
18	0\\
18.5	0\\
19	0\\
19.5	0\\
20	0\\
20.5	0\\
21	0\\
21.5	0\\
22	0\\
22.5	0\\
23	0\\
23.5	0\\
24	0\\
24.5	0\\
25	0\\
25.5	0\\
26	0\\
26.5	0\\
27	0\\
27.5	0\\
28	0\\
28.5	0\\
29	0\\
29.5	0\\
30	0\\
30.5	0\\
31	0\\
31.5	0\\
32	0\\
32.5	0\\
33	0\\
33.5	0\\
34	0\\
34.5	0\\
35	0\\
35.5	0\\
36	0\\
36.5	0\\
37	0\\
37.5	0\\
38	0\\
38.5	0\\
39	0\\
39.5	0\\
40	0\\
40.5	0\\
41	0\\
41.5	0\\
42	0\\
42.5	0\\
43	0\\
43.5	0\\
44	0\\
44.5	0\\
45	0\\
45.5	0\\
46	0\\
46.5	0\\
47	0\\
47.5	0\\
48	0\\
48.5	0\\
49	0\\
49.5	0\\
50	0\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	6076.29347826087\\
1.5	3896.03260869565\\
2	3896.03260869565\\
2.5	3203.27173913043\\
3	2667.29347826087\\
3.5	2667.29347826087\\
4	2667.29347826087\\
4.5	2255.88043478261\\
5	2255.88043478261\\
5.5	2255.88043478261\\
6	1931.08695652174\\
6.5	1931.08695652174\\
7	1931.08695652174\\
7.5	1931.08695652174\\
8	1671.13043478261\\
8.5	1671.13043478261\\
9	1671.13043478261\\
9.5	1671.13043478261\\
10	1671.13043478261\\
10.5	1671.13043478261\\
11	1463.65217391304\\
11.5	1463.65217391304\\
12	1463.65217391304\\
12.5	1463.65217391304\\
13	1463.65217391304\\
13.5	1292.94565217391\\
14	1292.94565217391\\
14.5	1292.94565217391\\
15	1292.94565217391\\
15.5	1292.94565217391\\
16	1148.27173913043\\
16.5	1148.27173913043\\
17	1148.27173913043\\
17.5	1148.27173913043\\
18	1148.27173913043\\
18.5	1023.92391304348\\
19	1023.92391304348\\
19.5	1023.92391304348\\
20	1023.92391304348\\
20.5	916.891304347826\\
21	916.891304347826\\
21.5	916.891304347826\\
22	823.804347826087\\
22.5	823.804347826087\\
23	823.804347826087\\
23.5	823.804347826087\\
24	823.804347826087\\
24.5	823.804347826087\\
25	823.804347826087\\
25.5	742.684782608696\\
26	742.684782608696\\
26.5	742.684782608696\\
27	742.684782608696\\
27.5	742.684782608696\\
28	742.684782608696\\
28.5	742.684782608696\\
29	742.684782608696\\
29.5	671.978260869565\\
30	671.978260869565\\
30.5	671.978260869565\\
31	671.978260869565\\
31.5	671.978260869565\\
32	671.978260869565\\
32.5	671.978260869565\\
33	609.608695652174\\
33.5	609.608695652174\\
34	609.608695652174\\
34.5	609.608695652174\\
35	609.608695652174\\
35.5	609.608695652174\\
36	609.608695652174\\
36.5	553.804347826087\\
37	553.804347826087\\
37.5	553.804347826087\\
38	553.804347826087\\
38.5	553.804347826087\\
39	553.804347826087\\
39.5	553.804347826087\\
40	553.804347826087\\
40.5	553.804347826087\\
41	553.804347826087\\
41.5	504.554347826087\\
42	504.554347826087\\
42.5	504.554347826087\\
43	504.554347826087\\
43.5	504.554347826087\\
44	504.554347826087\\
44.5	504.554347826087\\
45	504.554347826087\\
45.5	504.554347826087\\
46	504.554347826087\\
46.5	504.554347826087\\
47	461.478260869565\\
47.5	461.478260869565\\
48	461.478260869565\\
48.5	461.478260869565\\
49	461.478260869565\\
49.5	461.478260869565\\
50	461.478260869565\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3595.80434782609\\
1.5	3197.32608695652\\
2	2545.38043478261\\
2.5	2277.20652173913\\
3	2040.86956521739\\
3.5	1828.13043478261\\
4	1638.10869565217\\
4.5	1638.10869565217\\
5	1638.10869565217\\
5.5	1468.15217391304\\
6	1468.15217391304\\
6.5	1314.48913043478\\
7	1314.48913043478\\
7.5	1314.48913043478\\
8	1178.26086956522\\
8.5	1178.26086956522\\
9	1178.26086956522\\
9.5	1057.01086956522\\
10	1057.01086956522\\
10.5	1057.01086956522\\
11	950.358695652174\\
11.5	950.358695652174\\
12	855.826086956522\\
12.5	855.826086956522\\
13	855.826086956522\\
13.5	772.739130434783\\
14	772.739130434783\\
14.5	772.739130434783\\
15	772.739130434783\\
15.5	697.836956521739\\
16	697.836956521739\\
16.5	697.836956521739\\
17	697.836956521739\\
17.5	631.423913043478\\
18	631.423913043478\\
18.5	631.423913043478\\
19	631.423913043478\\
19.5	631.423913043478\\
20	631.423913043478\\
20.5	631.423913043478\\
21	572.369565217391\\
21.5	572.369565217391\\
22	572.369565217391\\
22.5	572.369565217391\\
23	572.369565217391\\
23.5	572.369565217391\\
24	572.369565217391\\
24.5	572.369565217391\\
25	572.369565217391\\
25.5	572.369565217391\\
26	519.271739130435\\
26.5	519.271739130435\\
27	519.271739130435\\
27.5	519.271739130435\\
28	519.271739130435\\
28.5	519.271739130435\\
29	472.54347826087\\
29.5	472.54347826087\\
30	472.54347826087\\
30.5	472.54347826087\\
31	472.54347826087\\
31.5	472.54347826087\\
32	472.54347826087\\
32.5	472.54347826087\\
33	472.54347826087\\
33.5	472.54347826087\\
34	430.619565217391\\
34.5	430.619565217391\\
35	430.619565217391\\
35.5	430.619565217391\\
36	430.619565217391\\
36.5	430.619565217391\\
37	430.619565217391\\
37.5	430.619565217391\\
38	430.619565217391\\
38.5	430.619565217391\\
39	393.173913043478\\
39.5	393.173913043478\\
40	393.173913043478\\
40.5	393.173913043478\\
41	393.173913043478\\
41.5	393.173913043478\\
42	393.173913043478\\
42.5	393.173913043478\\
43	393.173913043478\\
43.5	393.173913043478\\
44	393.173913043478\\
44.5	360.728260869565\\
45	360.728260869565\\
45.5	360.728260869565\\
46	360.728260869565\\
46.5	360.728260869565\\
47	360.728260869565\\
47.5	360.728260869565\\
48	360.728260869565\\
48.5	360.728260869565\\
49	360.728260869565\\
49.5	360.728260869565\\
50	360.728260869565\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3211.1847826087\\
1.5	2808.4347826087\\
2	2156.51086956522\\
2.5	1888.07608695652\\
3	1653.1847826087\\
3.5	1444.61956521739\\
4	1444.61956521739\\
4.5	1263.61956521739\\
5	1263.61956521739\\
5.5	1263.61956521739\\
6	1263.61956521739\\
6.5	1105.94565217391\\
7	1105.94565217391\\
7.5	1105.94565217391\\
8	967.597826086957\\
8.5	846.521739130435\\
9	846.521739130435\\
9.5	846.521739130435\\
10	846.521739130435\\
10.5	739.673913043478\\
11	739.673913043478\\
11.5	739.673913043478\\
12	739.673913043478\\
12.5	646.70652173913\\
13	646.70652173913\\
13.5	646.70652173913\\
14	646.70652173913\\
14.5	563.945652173913\\
15	563.945652173913\\
15.5	563.945652173913\\
16	488.163043478261\\
16.5	488.163043478261\\
17	488.163043478261\\
17.5	488.163043478261\\
18	488.163043478261\\
18.5	488.163043478261\\
19	488.163043478261\\
19.5	421.75\\
20	421.75\\
20.5	421.75\\
21	421.75\\
21.5	363.521739130435\\
22	363.521739130435\\
22.5	363.521739130435\\
23	363.521739130435\\
23.5	363.521739130435\\
24	311.20652173913\\
24.5	311.20652173913\\
25	311.20652173913\\
25.5	311.20652173913\\
26	311.20652173913\\
26.5	311.20652173913\\
27	311.20652173913\\
27.5	311.20652173913\\
28	311.20652173913\\
28.5	311.20652173913\\
29	311.20652173913\\
29.5	266.717391304348\\
30	266.717391304348\\
30.5	266.717391304348\\
31	266.717391304348\\
31.5	266.717391304348\\
32	266.717391304348\\
32.5	266.717391304348\\
33	266.717391304348\\
33.5	266.717391304348\\
34	266.717391304348\\
34.5	266.717391304348\\
35	266.717391304348\\
35.5	266.717391304348\\
36	266.717391304348\\
36.5	228.5\\
37	228.5\\
37.5	228.5\\
38	228.5\\
38.5	228.5\\
39	228.5\\
39.5	228.5\\
40	228.5\\
40.5	228.5\\
41	228.5\\
41.5	228.5\\
42	228.5\\
42.5	228.5\\
43	228.5\\
43.5	228.5\\
44	228.5\\
44.5	228.5\\
45	228.5\\
45.5	228.5\\
46	195.54347826087\\
46.5	195.54347826087\\
47	195.54347826087\\
47.5	195.54347826087\\
48	195.54347826087\\
48.5	195.54347826087\\
49	195.54347826087\\
49.5	195.54347826087\\
50	195.54347826087\\
};
\addlegendentry{Earliest Deadline First}

%\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, draw=none, line width=1.0pt, mark size=0.8pt, mark=*, mark options={black}]
  table[row sep=crcr]{%
1	5285.42391304348\\
1.5	3696.75\\
2	3696.75\\
2.5	2833.48913043478\\
3	2833.48913043478\\
3.5	2117.26086956522\\
4	2117.26086956522\\
4.5	2117.26086956522\\
5	1877.04347826087\\
5.5	1636.05434782609\\
6	1636.05434782609\\
6.5	1439.75\\
7	1252.88043478261\\
7.5	1084.69565217391\\
8	1084.69565217391\\
8.5	1084.69565217391\\
9	937.782608695652\\
9.5	937.782608695652\\
10	937.782608695652\\
10.5	937.782608695652\\
11	937.782608695652\\
11.5	817.195652173913\\
12	817.195652173913\\
12.5	817.195652173913\\
13	817.195652173913\\
13.5	817.195652173913\\
14	715.228260869565\\
14.5	715.228260869565\\
15	715.228260869565\\
15.5	715.228260869565\\
16	715.228260869565\\
16.5	715.228260869565\\
17	715.228260869565\\
17.5	627.782608695652\\
18	627.782608695652\\
18.5	627.782608695652\\
19	627.782608695652\\
19.5	627.782608695652\\
20	627.782608695652\\
20.5	627.782608695652\\
21	627.782608695652\\
21.5	554.184782608696\\
22	554.184782608696\\
22.5	554.184782608696\\
23	554.184782608696\\
23.5	554.184782608696\\
24	554.184782608696\\
24.5	415.836956521739\\
25	415.836956521739\\
25.5	415.836956521739\\
26	415.836956521739\\
26.5	415.836956521739\\
27	415.836956521739\\
27.5	415.836956521739\\
28	415.836956521739\\
28.5	415.836956521739\\
29	415.836956521739\\
29.5	415.836956521739\\
30	415.836956521739\\
30.5	415.836956521739\\
31	415.836956521739\\
31.5	415.836956521739\\
32	415.836956521739\\
32.5	415.836956521739\\
33	241.79347826087\\
33.5	241.79347826087\\
34	241.79347826087\\
34.5	241.79347826087\\
35	241.79347826087\\
35.5	241.79347826087\\
36	241.79347826087\\
36.5	241.79347826087\\
37	241.79347826087\\
37.5	241.79347826087\\
38	241.79347826087\\
38.5	241.79347826087\\
39	241.79347826087\\
39.5	241.79347826087\\
40	241.79347826087\\
40.5	241.79347826087\\
41	241.79347826087\\
41.5	241.79347826087\\
42	241.79347826087\\
42.5	241.79347826087\\
43	241.79347826087\\
43.5	241.79347826087\\
44	241.79347826087\\
44.5	241.79347826087\\
45	241.79347826087\\
45.5	241.79347826087\\
46	241.79347826087\\
46.5	241.79347826087\\
47	241.79347826087\\
47.5	241.79347826087\\
48	241.79347826087\\
48.5	241.79347826087\\
49	241.79347826087\\
49.5	241.79347826087\\
50	241.79347826087\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	4899.41304347826\\
1.04904904904905	4723.07608695652\\
1.0980980980981	4559.71739130435\\
1.14714714714715	4407.9347826087\\
1.1961961961962	4266.03260869565\\
1.24524524524525	4133.20652173913\\
1.29429429429429	4009.01086956522\\
1.34334334334334	3891.96739130435\\
1.39239239239239	3781.69565217391\\
1.44144144144144	3678.02173913043\\
1.49049049049049	3579.8152173913\\
1.53953953953954	3486.59782608696\\
1.58858858858859	3398.42391304348\\
1.63763763763764	3314.8152173913\\
1.68668668668669	3235.1847826087\\
1.73573573573574	3159.61956521739\\
1.78478478478478	3087.40217391304\\
1.83383383383383	3018.04347826087\\
1.88288288288288	2952.22826086957\\
1.93193193193193	2888.85869565217\\
1.98098098098098	2828.26086956522\\
2.03003003003003	2770.22826086957\\
2.07907907907908	2714.65217391304\\
2.12812812812813	2661.45652173913\\
2.17717717717718	2610.5\\
2.22622622622623	2561.92391304348\\
2.27527527527528	2514.84782608696\\
2.32432432432432	2469.91304347826\\
2.37337337337337	2426.5652173913\\
2.42242242242242	2384.60869565217\\
2.47147147147147	2344.23913043478\\
2.52052052052052	2305.35869565217\\
2.56956956956957	2267.76086956522\\
2.61861861861862	2231.25\\
2.66766766766767	2195.85869565217\\
2.71671671671672	2161.98913043478\\
2.76576576576577	2128.79347826087\\
2.81481481481481	2096.46739130435\\
2.86386386386386	2065.5\\
2.91291291291291	2035.16304347826\\
2.96196196196196	2005.79347826087\\
3.01101101101101	1977.27173913043\\
3.06006006006006	1949.70652173913\\
3.10910910910911	1922.69565217391\\
3.15815815815816	1896.51086956522\\
3.20720720720721	1871.33695652174\\
3.25625625625626	1846.61956521739\\
3.30530530530531	1822.39130434783\\
3.35435435435435	1798.91304347826\\
3.4034034034034	1776.15217391304\\
3.45245245245245	1753.94565217391\\
3.5015015015015	1732.28260869565\\
3.55055055055055	1711.36956521739\\
3.5995995995996	1690.76086956522\\
3.64864864864865	1670.76086956522\\
3.6976976976977	1651.27173913043\\
3.74674674674675	1632.5\\
3.7957957957958	1613.8152173913\\
3.84484484484484	1595.96739130435\\
3.89389389389389	1578.4347826087\\
3.94294294294294	1561.38043478261\\
3.99199199199199	1544.59782608696\\
4.04104104104104	1528.33695652174\\
4.09009009009009	1512.41304347826\\
4.13913913913914	1496.86956521739\\
4.18818818818819	1481.53260869565\\
4.23723723723724	1466.65217391304\\
4.28628628628629	1452.19565217391\\
4.33533533533534	1437.84782608696\\
4.38438438438438	1423.84782608696\\
4.43343343343343	1410.11956521739\\
4.48248248248248	1396.55434782609\\
4.53153153153153	1383.53260869565\\
4.58058058058058	1370.57608695652\\
4.62962962962963	1357.67391304348\\
4.67867867867868	1345.23913043478\\
4.72772772772773	1332.95652173913\\
4.77677677677678	1320.90217391304\\
4.82582582582583	1308.95652173913\\
4.87487487487487	1297.34782608696\\
4.92392392392392	1285.73913043478\\
4.97297297297297	1274.41304347826\\
5.02202202202202	1263.42391304348\\
5.07107107107107	1252.48913043478\\
5.12012012012012	1241.8152173913\\
5.16916916916917	1231.19565217391\\
5.21821821821822	1220.95652173913\\
5.26726726726727	1210.63043478261\\
5.31631631631632	1200.67391304348\\
5.36536536536537	1190.59782608696\\
5.41441441441441	1180.85869565217\\
5.46346346346346	1171.1847826087\\
5.51251251251251	1161.85869565217\\
5.56156156156156	1152.61956521739\\
5.61061061061061	1143.20652173913\\
5.65965965965966	1134.17391304348\\
5.70870870870871	1125.29347826087\\
5.75775775775776	1116.5\\
5.80680680680681	1107.76086956522\\
5.85585585585586	1099.27173913043\\
5.9049049049049	1090.75\\
5.95395395395395	1082.45652173913\\
6.003003003003	1074.40217391304\\
6.05205205205205	1066.08695652174\\
6.1011011011011	1058.28260869565\\
6.15015015015015	1050.4347826087\\
6.1991991991992	1042.77173913043\\
6.24824824824825	1035.23913043478\\
6.2972972972973	1027.5\\
6.34634634634635	1020.10869565217\\
6.3953953953954	1012.83695652174\\
6.44444444444444	1005.67391304348\\
6.49349349349349	998.5\\
6.54254254254254	991.510869565217\\
6.59159159159159	984.5\\
6.64064064064064	977.771739130435\\
6.68968968968969	970.945652173913\\
6.73873873873874	964.108695652174\\
6.78778778778779	957.652173913043\\
6.83683683683684	951.217391304348\\
6.88588588588589	944.717391304348\\
6.93493493493493	938.336956521739\\
6.98398398398398	932.076086956522\\
7.03303303303303	925.967391304348\\
7.08208208208208	919.739130434783\\
7.13113113113113	913.826086956522\\
7.18018018018018	907.79347826087\\
7.22922922922923	901.902173913043\\
7.27827827827828	895.989130434783\\
7.32732732732733	890.173913043478\\
7.37637637637638	884.586956521739\\
7.42542542542543	878.815217391304\\
7.47447447447447	873.260869565217\\
7.52352352352352	867.717391304348\\
7.57257257257257	862.315217391304\\
7.62162162162162	856.923913043478\\
7.67067067067067	851.5\\
7.71971971971972	846.217391304348\\
7.76876876876877	841.119565217391\\
7.81781781781782	835.891304347826\\
7.86686686686687	830.717391304348\\
7.91591591591592	825.70652173913\\
7.96496496496496	820.521739130435\\
8.01401401401401	815.695652173913\\
8.06306306306306	810.858695652174\\
8.11211211211211	806.097826086957\\
8.16116116116116	801.347826086957\\
8.21021021021021	796.489130434783\\
8.25925925925926	791.79347826087\\
8.30830830830831	787.141304347826\\
8.35735735735736	782.619565217391\\
8.40640640640641	778.152173913043\\
8.45545545545546	773.804347826087\\
8.5045045045045	769.119565217391\\
8.55355355355355	764.695652173913\\
8.6026026026026	760.510869565217\\
8.65165165165165	756.173913043478\\
8.7007007007007	751.858695652174\\
8.74974974974975	747.663043478261\\
8.7987987987988	743.489130434783\\
8.84784784784785	739.271739130435\\
8.8968968968969	735.282608695652\\
8.94594594594595	731.195652173913\\
8.99499499499499	727.239130434783\\
9.04404404404404	723.20652173913\\
9.09309309309309	719.260869565217\\
9.14214214214214	715.532608695652\\
9.19119119119119	711.630434782609\\
9.24024024024024	707.804347826087\\
9.28928928928929	704.260869565217\\
9.33833833833834	700.434782608696\\
9.38738738738739	696.695652173913\\
9.43643643643644	693.119565217391\\
9.48548548548549	689.510869565217\\
9.53453453453453	685.891304347826\\
9.58358358358358	682.445652173913\\
9.63263263263263	678.804347826087\\
9.68168168168168	675.304347826087\\
9.73073073073073	671.826086956522\\
9.77977977977978	668.565217391304\\
9.82882882882883	665.173913043478\\
9.87787787787788	661.739130434783\\
9.92692692692693	658.391304347826\\
9.97597597597598	655.076086956522\\
10.025025025025	651.804347826087\\
10.0740740740741	648.652173913043\\
10.1231231231231	645.315217391304\\
10.1721721721722	642.25\\
10.2212212212212	638.934782608696\\
10.2702702702703	635.826086956522\\
10.3193193193193	632.771739130435\\
10.3683683683684	629.54347826087\\
10.4174174174174	626.608695652174\\
10.4664664664665	623.510869565217\\
10.5155155155155	620.54347826087\\
10.5645645645646	617.54347826087\\
10.6136136136136	614.467391304348\\
10.6626626626627	611.565217391304\\
10.7117117117117	608.608695652174\\
10.7607607607608	605.608695652174\\
10.8098098098098	602.815217391304\\
10.8588588588589	600.054347826087\\
10.9079079079079	597.195652173913\\
10.956956956957	594.304347826087\\
11.006006006006	591.565217391304\\
11.0550550550551	588.836956521739\\
11.1041041041041	586.021739130435\\
11.1531531531532	583.423913043478\\
11.2022022022022	580.728260869565\\
11.2512512512513	577.989130434783\\
11.3003003003003	575.152173913043\\
11.3493493493493	572.70652173913\\
11.3983983983984	570\\
11.4474474474474	567.402173913043\\
11.4964964964965	564.804347826087\\
11.5455455455455	562.228260869565\\
11.5945945945946	559.771739130435\\
11.6436436436436	557.04347826087\\
11.6926926926927	554.608695652174\\
11.7417417417417	552.239130434783\\
11.7907907907908	549.673913043478\\
11.8398398398398	547.29347826087\\
11.8888888888889	544.75\\
11.9379379379379	542.347826086957\\
11.986986986987	540.097826086957\\
12.036036036036	537.630434782609\\
12.0850850850851	535.413043478261\\
12.1341341341341	532.902173913043\\
12.1831831831832	530.663043478261\\
12.2322322322322	528.326086956522\\
12.2812812812813	525.95652173913\\
12.3303303303303	523.826086956522\\
12.3793793793794	521.532608695652\\
12.4284284284284	519.228260869565\\
12.4774774774775	516.967391304348\\
12.5265265265265	514.967391304348\\
12.5755755755756	512.760869565217\\
12.6246246246246	510.586956521739\\
12.6736736736737	508.402173913043\\
12.7227227227227	506.336956521739\\
12.7717717717718	504.152173913043\\
12.8208208208208	502.130434782609\\
12.8698698698699	500.108695652174\\
12.9189189189189	498.021739130435\\
12.967967967968	496\\
13.017017017017	494.032608695652\\
13.0660660660661	492.097826086957\\
13.1151151151151	490.20652173913\\
13.1641641641642	488.097826086957\\
13.2132132132132	486.119565217391\\
13.2622622622623	484.184782608696\\
13.3113113113113	482.097826086957\\
13.3603603603604	480.434782608696\\
13.4094094094094	478.380434782609\\
13.4584584584585	476.70652173913\\
13.5075075075075	474.70652173913\\
13.5565565565566	472.826086956522\\
13.6056056056056	470.923913043478\\
13.6546546546547	469.217391304348\\
13.7037037037037	467.20652173913\\
13.7527527527528	465.510869565217\\
13.8018018018018	463.70652173913\\
13.8508508508509	461.989130434783\\
13.8998998998999	460.282608695652\\
13.9489489489489	458.391304347826\\
13.997997997998	456.815217391304\\
14.047047047047	455.108695652174\\
14.0960960960961	453.369565217391\\
14.1451451451451	451.684782608696\\
14.1941941941942	449.95652173913\\
14.2432432432432	448.29347826087\\
14.2922922922923	446.663043478261\\
14.3413413413413	444.989130434783\\
14.3903903903904	443.391304347826\\
14.4394394394394	441.695652173913\\
14.4884884884885	440.271739130435\\
14.5375375375375	438.54347826087\\
14.5865865865866	437.152173913043\\
14.6356356356356	435.423913043478\\
14.6846846846847	433.891304347826\\
14.7337337337337	432.282608695652\\
14.7827827827828	430.79347826087\\
14.8318318318318	429.163043478261\\
14.8808808808809	427.586956521739\\
14.9299299299299	426.108695652174\\
14.978978978979	424.54347826087\\
15.028028028028	423.163043478261\\
15.0770770770771	421.663043478261\\
15.1261261261261	420.130434782609\\
15.1751751751752	418.586956521739\\
15.2242242242242	417.163043478261\\
15.2732732732733	415.70652173913\\
15.3223223223223	414.391304347826\\
15.3713713713714	412.847826086957\\
15.4204204204204	411.489130434783\\
15.4694694694695	409.989130434783\\
15.5185185185185	408.554347826087\\
15.5675675675676	407.228260869565\\
15.6166166166166	405.75\\
15.6656656656657	404.358695652174\\
15.7147147147147	403\\
15.7637637637638	401.641304347826\\
15.8128128128128	400.445652173913\\
15.8618618618619	398.967391304348\\
15.9109109109109	397.684782608696\\
15.95995995996	396.423913043478\\
16.009009009009	394.95652173913\\
16.0580580580581	393.663043478261\\
16.1071071071071	392.369565217391\\
16.1561561561562	391.076086956522\\
16.2052052052052	389.75\\
16.2542542542543	388.434782608696\\
16.3033033033033	387.260869565217\\
16.3523523523524	385.934782608696\\
16.4014014014014	384.673913043478\\
16.4504504504505	383.369565217391\\
16.4994994994995	382.195652173913\\
16.5485485485485	380.847826086957\\
16.5975975975976	379.728260869565\\
16.6466466466466	378.347826086957\\
16.6956956956957	377.173913043478\\
16.7447447447447	376.010869565217\\
16.7937937937938	374.739130434783\\
16.8428428428428	373.619565217391\\
16.8918918918919	372.326086956522\\
16.9409409409409	371.097826086957\\
16.98998998999	369.934782608696\\
17.039039039039	368.760869565217\\
17.0880880880881	367.510869565217\\
17.1371371371371	366.358695652174\\
17.1861861861862	365.282608695652\\
17.2352352352352	364.010869565217\\
17.2842842842843	362.989130434783\\
17.3333333333333	361.695652173913\\
17.3823823823824	360.652173913043\\
17.4314314314314	359.554347826087\\
17.4804804804805	358.336956521739\\
17.5295295295295	357.173913043478\\
17.5785785785786	356.163043478261\\
17.6276276276276	354.95652173913\\
17.6766766766767	353.902173913043\\
17.7257257257257	352.75\\
17.7747747747748	351.554347826087\\
17.8238238238238	350.532608695652\\
17.8728728728729	349.510869565217\\
17.9219219219219	348.391304347826\\
17.970970970971	347.282608695652\\
18.02002002002	346.228260869565\\
18.0690690690691	345.130434782609\\
18.1181181181181	344.076086956522\\
18.1671671671672	342.967391304348\\
18.2162162162162	341.945652173913\\
18.2652652652653	340.945652173913\\
18.3143143143143	339.847826086957\\
18.3633633633634	338.79347826087\\
18.4124124124124	337.847826086957\\
18.4614614614615	336.826086956522\\
18.5105105105105	335.804347826087\\
18.5595595595596	334.75\\
18.6086086086086	333.869565217391\\
18.6576576576577	332.880434782609\\
18.7067067067067	331.836956521739\\
18.7557557557558	330.934782608696\\
18.8048048048048	329.945652173913\\
18.8538538538539	328.967391304348\\
18.9029029029029	328\\
18.951951951952	327.032608695652\\
19.001001001001	326.173913043478\\
19.0500500500501	325.239130434783\\
19.0990990990991	324.195652173913\\
19.1481481481481	323.358695652174\\
19.1971971971972	322.445652173913\\
19.2462462462462	321.467391304348\\
19.2952952952953	320.521739130435\\
19.3443443443443	319.70652173913\\
19.3933933933934	318.836956521739\\
19.4424424424424	317.815217391304\\
19.4914914914915	316.934782608696\\
19.5405405405405	316.108695652174\\
19.5895895895896	315.141304347826\\
19.6386386386386	314.326086956522\\
19.6876876876877	313.467391304348\\
19.7367367367367	312.554347826087\\
19.7857857857858	311.565217391304\\
19.8348348348348	310.847826086957\\
19.8838838838839	309.95652173913\\
19.9329329329329	309.04347826087\\
19.981981981982	308.271739130435\\
20.031031031031	307.445652173913\\
20.0800800800801	306.608695652174\\
20.1291291291291	305.695652173913\\
20.1781781781782	304.891304347826\\
20.2272272272272	304.021739130435\\
20.2762762762763	303.347826086957\\
20.3253253253253	302.489130434783\\
20.3743743743744	301.576086956522\\
20.4234234234234	300.641304347826\\
20.4724724724725	299.923913043478\\
20.5215215215215	299.097826086957\\
20.5705705705706	298.29347826087\\
20.6196196196196	297.54347826087\\
20.6686686686687	296.75\\
20.7177177177177	295.923913043478\\
20.7667667667668	295.184782608696\\
20.8158158158158	294.336956521739\\
20.8648648648649	293.532608695652\\
20.9139139139139	292.760869565217\\
20.962962962963	291.902173913043\\
21.012012012012	291.163043478261\\
21.0610610610611	290.380434782609\\
21.1101101101101	289.597826086957\\
21.1591591591592	288.836956521739\\
21.2082082082082	288.152173913043\\
21.2572572572573	287.29347826087\\
21.3063063063063	286.489130434783\\
21.3553553553554	285.70652173913\\
21.4044044044044	285.097826086957\\
21.4534534534535	284.271739130435\\
21.5025025025025	283.532608695652\\
21.5515515515516	282.826086956522\\
21.6006006006006	282.065217391304\\
21.6496496496496	281.228260869565\\
21.6986986986987	280.478260869565\\
21.7477477477477	279.891304347826\\
21.7967967967968	279.076086956522\\
21.8458458458458	278.347826086957\\
21.8948948948949	277.521739130435\\
21.9439439439439	276.880434782609\\
21.992992992993	276.25\\
22.042042042042	275.478260869565\\
22.0910910910911	274.684782608696\\
22.1401401401401	274.032608695652\\
22.1891891891892	273.304347826087\\
22.2382382382382	272.695652173913\\
22.2872872872873	271.826086956522\\
22.3363363363363	271.086956521739\\
22.3853853853854	270.434782608696\\
22.4344344344344	269.70652173913\\
22.4834834834835	269.010869565217\\
22.5325325325325	268.326086956522\\
22.5815815815816	267.760869565217\\
22.6306306306306	266.836956521739\\
22.6796796796797	266.304347826087\\
22.7287287287287	265.54347826087\\
22.7777777777778	264.913043478261\\
22.8268268268268	264.217391304348\\
22.8758758758759	263.663043478261\\
22.9249249249249	262.804347826087\\
22.973973973974	262.108695652174\\
23.023023023023	261.576086956522\\
23.0720720720721	260.902173913043\\
23.1211211211211	260.130434782609\\
23.1701701701702	259.554347826087\\
23.2192192192192	258.836956521739\\
23.2682682682683	258.141304347826\\
23.3173173173173	257.565217391304\\
23.3663663663664	256.804347826087\\
23.4154154154154	256.217391304348\\
23.4644644644645	255.532608695652\\
23.5135135135135	254.945652173913\\
23.5625625625626	254.25\\
23.6116116116116	253.597826086957\\
23.6606606606607	253\\
23.7097097097097	252.391304347826\\
23.7587587587588	251.836956521739\\
23.8078078078078	251.076086956522\\
23.8568568568569	250.554347826087\\
23.9059059059059	249.836956521739\\
23.954954954955	249.152173913043\\
24.004004004004	248.586956521739\\
24.0530530530531	248.076086956522\\
24.1021021021021	247.380434782609\\
24.1511511511512	246.70652173913\\
24.2002002002002	246.119565217391\\
24.2492492492492	245.521739130435\\
24.2982982982983	244.880434782609\\
24.3473473473473	244.282608695652\\
24.3963963963964	243.70652173913\\
24.4454454454454	243.065217391304\\
24.4944944944945	242.45652173913\\
24.5435435435435	241.847826086957\\
24.5925925925926	241.163043478261\\
24.6416416416416	240.684782608696\\
24.6906906906907	240.021739130435\\
24.7397397397397	239.5\\
24.7887887887888	238.869565217391\\
24.8378378378378	238.304347826087\\
24.8868868868869	237.79347826087\\
24.9359359359359	237.141304347826\\
24.984984984985	236.565217391304\\
25.034034034034	235.967391304348\\
25.0830830830831	235.445652173913\\
25.1321321321321	234.836956521739\\
25.1811811811812	234.260869565217\\
25.2302302302302	233.717391304348\\
25.2792792792793	233.141304347826\\
25.3283283283283	232.532608695652\\
25.3773773773774	232.04347826087\\
25.4264264264264	231.5\\
25.4754754754755	230.989130434783\\
25.5245245245245	230.423913043478\\
25.5735735735736	229.804347826087\\
25.6226226226226	229.326086956522\\
25.6716716716717	228.75\\
25.7207207207207	228.152173913043\\
25.7697697697698	227.652173913043\\
25.8188188188188	227.097826086957\\
25.8678678678679	226.608695652174\\
25.9169169169169	226.021739130435\\
25.965965965966	225.478260869565\\
26.015015015015	225\\
26.0640640640641	224.478260869565\\
26.1131131131131	223.923913043478\\
26.1621621621622	223.402173913043\\
26.2112112112112	222.836956521739\\
26.2602602602603	222.347826086957\\
26.3093093093093	221.836956521739\\
26.3583583583584	221.29347826087\\
26.4074074074074	220.782608695652\\
26.4564564564565	220.195652173913\\
26.5055055055055	219.782608695652\\
26.5545545545546	219.29347826087\\
26.6036036036036	218.717391304348\\
26.6526526526527	218.20652173913\\
26.7017017017017	217.717391304348\\
26.7507507507508	217.20652173913\\
26.7997997997998	216.760869565217\\
26.8488488488488	216.173913043478\\
26.8978978978979	215.760869565217\\
26.9469469469469	215.195652173913\\
26.995995995996	214.760869565217\\
27.045045045045	214.271739130435\\
27.0940940940941	213.70652173913\\
27.1431431431431	213.217391304348\\
27.1921921921922	212.771739130435\\
27.2412412412412	212.217391304348\\
27.2902902902903	211.717391304348\\
27.3393393393393	211.239130434783\\
27.3883883883884	210.70652173913\\
27.4374374374374	210.260869565217\\
27.4864864864865	209.804347826087\\
27.5355355355355	209.369565217391\\
27.5845845845846	208.79347826087\\
27.6336336336336	208.282608695652\\
27.6826826826827	207.869565217391\\
27.7317317317317	207.434782608696\\
27.7807807807808	207.010869565217\\
27.8298298298298	206.45652173913\\
27.8788788788789	205.934782608696\\
27.9279279279279	205.510869565217\\
27.976976976977	205.076086956522\\
28.026026026026	204.576086956522\\
28.0750750750751	204.173913043478\\
28.1241241241241	203.663043478261\\
28.1731731731732	203.195652173913\\
28.2222222222222	202.684782608696\\
28.2712712712713	202.282608695652\\
28.3203203203203	201.891304347826\\
28.3693693693694	201.467391304348\\
28.4184184184184	200.913043478261\\
28.4674674674675	200.402173913043\\
28.5165165165165	199.945652173913\\
28.5655655655656	199.478260869565\\
28.6146146146146	199.097826086957\\
28.6636636636637	198.728260869565\\
28.7127127127127	198.25\\
28.7617617617618	197.79347826087\\
28.8108108108108	197.228260869565\\
28.8598598598599	196.891304347826\\
28.9089089089089	196.347826086957\\
28.957957957958	196.010869565217\\
29.007007007007	195.423913043478\\
29.0560560560561	195.108695652174\\
29.1051051051051	194.619565217391\\
29.1541541541542	194.25\\
29.2032032032032	193.836956521739\\
29.2522522522523	193.45652173913\\
29.3013013013013	192.978260869565\\
29.3503503503504	192.532608695652\\
29.3993993993994	192.141304347826\\
29.4484484484484	191.673913043478\\
29.4974974974975	191.358695652174\\
29.5465465465465	190.945652173913\\
29.5955955955956	190.391304347826\\
29.6446446446446	190.04347826087\\
29.6936936936937	189.586956521739\\
29.7427427427427	189.119565217391\\
29.7917917917918	188.815217391304\\
29.8408408408408	188.402173913043\\
29.8898898898899	187.967391304348\\
29.9389389389389	187.54347826087\\
29.987987987988	187.097826086957\\
30.037037037037	186.75\\
30.0860860860861	186.380434782609\\
30.1351351351351	185.978260869565\\
30.1841841841842	185.565217391304\\
30.2332332332332	185.086956521739\\
30.2822822822823	184.70652173913\\
30.3313313313313	184.271739130435\\
30.3803803803804	183.902173913043\\
30.4294294294294	183.608695652174\\
30.4784784784785	183.108695652174\\
30.5275275275275	182.673913043478\\
30.5765765765766	182.326086956522\\
30.6256256256256	181.978260869565\\
30.6746746746747	181.554347826087\\
30.7237237237237	181.108695652174\\
30.7727727727728	180.663043478261\\
30.8218218218218	180.326086956522\\
30.8708708708709	180.010869565217\\
30.9199199199199	179.597826086957\\
30.968968968969	179.20652173913\\
31.018018018018	178.804347826087\\
31.0670670670671	178.467391304348\\
31.1161161161161	178.086956521739\\
31.1651651651652	177.728260869565\\
31.2142142142142	177.347826086957\\
31.2632632632633	177\\
31.3123123123123	176.532608695652\\
31.3613613613614	176.228260869565\\
31.4104104104104	175.815217391304\\
31.4594594594595	175.5\\
31.5085085085085	175.065217391304\\
31.5575575575576	174.728260869565\\
31.6066066066066	174.282608695652\\
31.6556556556557	173.989130434783\\
31.7047047047047	173.641304347826\\
31.7537537537538	173.184782608696\\
31.8028028028028	172.782608695652\\
31.8518518518519	172.391304347826\\
31.9009009009009	172.032608695652\\
31.9499499499499	171.739130434783\\
31.998998998999	171.413043478261\\
32.048048048048	171.054347826087\\
32.0970970970971	170.684782608696\\
32.1461461461462	170.282608695652\\
32.1951951951952	169.869565217391\\
32.2442442442442	169.576086956522\\
32.2932932932933	169.282608695652\\
32.3423423423423	168.891304347826\\
32.3913913913914	168.554347826087\\
32.4404404404404	168.184782608696\\
32.4894894894895	167.836956521739\\
32.5385385385385	167.434782608696\\
32.5875875875876	167.086956521739\\
32.6366366366366	166.728260869565\\
32.6856856856857	166.445652173913\\
32.7347347347347	166.04347826087\\
32.7837837837838	165.695652173913\\
32.8328328328328	165.402173913043\\
32.8818818818819	165.021739130435\\
32.9309309309309	164.641304347826\\
32.97997997998	164.380434782609\\
33.029029029029	164.076086956522\\
33.0780780780781	163.641304347826\\
33.1271271271271	163.326086956522\\
33.1761761761762	163.010869565217\\
33.2252252252252	162.663043478261\\
33.2742742742743	162.380434782609\\
33.3233233233233	162.141304347826\\
33.3723723723724	161.804347826087\\
33.4214214214214	161.304347826087\\
33.4704704704705	160.978260869565\\
33.5195195195195	160.70652173913\\
33.5685685685686	160.434782608696\\
33.6176176176176	160.086956521739\\
33.6666666666667	159.619565217391\\
33.7157157157157	159.260869565217\\
33.7647647647648	158.923913043478\\
33.8138138138138	158.695652173913\\
33.8628628628629	158.358695652174\\
33.9119119119119	158.152173913043\\
33.960960960961	157.695652173913\\
34.01001001001	157.347826086957\\
34.0590590590591	157.086956521739\\
34.1081081081081	156.75\\
34.1571571571572	156.423913043478\\
34.2062062062062	156.130434782609\\
34.2552552552553	155.847826086957\\
34.3043043043043	155.467391304348\\
34.3533533533534	155.173913043478\\
34.4024024024024	154.891304347826\\
34.4514514514515	154.608695652174\\
34.5005005005005	154.195652173913\\
34.5495495495495	153.891304347826\\
34.5985985985986	153.717391304348\\
34.6476476476476	153.29347826087\\
34.6966966966967	152.978260869565\\
34.7457457457457	152.684782608696\\
34.7947947947948	152.391304347826\\
34.8438438438438	152.04347826087\\
34.8928928928929	151.673913043478\\
34.9419419419419	151.391304347826\\
34.990990990991	151.141304347826\\
35.04004004004	150.902173913043\\
35.0890890890891	150.554347826087\\
35.1381381381381	150.20652173913\\
35.1871871871872	149.978260869565\\
35.2362362362362	149.576086956522\\
35.2852852852853	149.260869565217\\
35.3343343343343	149.04347826087\\
35.3833833833834	148.630434782609\\
35.4324324324324	148.380434782609\\
35.4814814814815	148.086956521739\\
35.5305305305305	147.847826086957\\
35.5795795795796	147.521739130435\\
35.6286286286286	147.217391304348\\
35.6776776776777	146.826086956522\\
35.7267267267267	146.54347826087\\
35.7757757757758	146.326086956522\\
35.8248248248248	146.04347826087\\
35.8738738738739	145.739130434783\\
35.9229229229229	145.5\\
35.971971971972	145.195652173913\\
36.021021021021	144.902173913043\\
36.0700700700701	144.554347826087\\
36.1191191191191	144.20652173913\\
36.1681681681682	143.923913043478\\
36.2172172172172	143.652173913043\\
36.2662662662663	143.326086956522\\
36.3153153153153	143.032608695652\\
36.3643643643644	142.75\\
36.4134134134134	142.489130434783\\
36.4624624624625	142.271739130435\\
36.5115115115115	142.010869565217\\
36.5605605605606	141.673913043478\\
36.6096096096096	141.347826086957\\
36.6586586586587	141.108695652174\\
36.7077077077077	140.815217391304\\
36.7567567567568	140.521739130435\\
36.8058058058058	140.20652173913\\
36.8548548548549	140.010869565217\\
36.9039039039039	139.79347826087\\
36.952952952953	139.510869565217\\
37.002002002002	139.195652173913\\
37.0510510510511	138.869565217391\\
37.1001001001001	138.619565217391\\
37.1491491491491	138.358695652174\\
37.1981981981982	138.065217391304\\
37.2472472472472	137.739130434783\\
37.2962962962963	137.423913043478\\
37.3453453453453	137.217391304348\\
37.3943943943944	136.989130434783\\
37.4434434434434	136.663043478261\\
37.4924924924925	136.358695652174\\
37.5415415415415	136.119565217391\\
37.5905905905906	135.826086956522\\
37.6396396396396	135.532608695652\\
37.6886886886887	135.271739130435\\
37.7377377377377	135.065217391304\\
37.7867867867868	134.826086956522\\
37.8358358358358	134.45652173913\\
37.8848848848849	134.228260869565\\
37.9339339339339	134.021739130435\\
37.982982982983	133.728260869565\\
38.032032032032	133.413043478261\\
38.0810810810811	133.195652173913\\
38.1301301301301	132.902173913043\\
38.1791791791792	132.652173913043\\
38.2282282282282	132.347826086957\\
38.2772772772773	132.108695652174\\
38.3263263263263	131.923913043478\\
38.3753753753754	131.684782608696\\
38.4244244244244	131.423913043478\\
38.4734734734735	131.141304347826\\
38.5225225225225	130.782608695652\\
38.5715715715716	130.554347826087\\
38.6206206206206	130.239130434783\\
38.6696696696697	130\\
38.7187187187187	129.836956521739\\
38.7677677677678	129.586956521739\\
38.8168168168168	129.369565217391\\
38.8658658658659	129.021739130435\\
38.9149149149149	128.826086956522\\
38.963963963964	128.54347826087\\
39.013013013013	128.315217391304\\
39.0620620620621	128.054347826087\\
39.1111111111111	127.880434782609\\
39.1601601601602	127.619565217391\\
39.2092092092092	127.380434782609\\
39.2582582582583	127.195652173913\\
39.3073073073073	126.869565217391\\
39.3563563563564	126.565217391304\\
39.4054054054054	126.380434782609\\
39.4544544544545	126.097826086957\\
39.5035035035035	125.836956521739\\
39.5525525525526	125.608695652174\\
39.6016016016016	125.369565217391\\
39.6506506506507	125.173913043478\\
39.6996996996997	124.95652173913\\
39.7487487487487	124.739130434783\\
39.7977977977978	124.5\\
39.8468468468468	124.271739130435\\
39.8958958958959	124.054347826087\\
39.9449449449449	123.75\\
39.993993993994	123.45652173913\\
40.043043043043	123.282608695652\\
40.0920920920921	123.097826086957\\
40.1411411411411	122.836956521739\\
40.1901901901902	122.619565217391\\
40.2392392392392	122.358695652174\\
40.2882882882883	122.086956521739\\
40.3373373373373	121.880434782609\\
40.3863863863864	121.630434782609\\
40.4354354354354	121.413043478261\\
40.4844844844845	121.152173913043\\
40.5335335335335	120.95652173913\\
40.5825825825826	120.717391304348\\
40.6316316316316	120.5\\
40.6806806806807	120.304347826087\\
40.7297297297297	120.076086956522\\
40.7787787787788	119.95652173913\\
40.8278278278278	119.652173913043\\
40.8768768768769	119.380434782609\\
40.9259259259259	119.163043478261\\
40.974974974975	118.858695652174\\
41.024024024024	118.663043478261\\
41.0730730730731	118.478260869565\\
41.1221221221221	118.260869565217\\
41.1711711711712	118.086956521739\\
41.2202202202202	117.847826086957\\
41.2692692692693	117.673913043478\\
41.3183183183183	117.5\\
41.3673673673674	117.260869565217\\
41.4164164164164	117.04347826087\\
41.4654654654655	116.75\\
41.5145145145145	116.554347826087\\
41.5635635635636	116.347826086957\\
41.6126126126126	116.108695652174\\
41.6616616616617	115.934782608696\\
41.7107107107107	115.630434782609\\
41.7597597597598	115.369565217391\\
41.8088088088088	115.173913043478\\
41.8578578578579	114.95652173913\\
41.9069069069069	114.79347826087\\
41.955955955956	114.576086956522\\
42.005005005005	114.336956521739\\
42.0540540540541	114.130434782609\\
42.1031031031031	113.989130434783\\
42.1521521521522	113.771739130435\\
42.2012012012012	113.532608695652\\
42.2502502502503	113.304347826087\\
42.2992992992993	113.04347826087\\
42.3483483483483	112.79347826087\\
42.3973973973974	112.641304347826\\
42.4464464464464	112.445652173913\\
42.4954954954955	112.271739130435\\
42.5445445445445	111.978260869565\\
42.5935935935936	111.771739130435\\
42.6426426426426	111.532608695652\\
42.6916916916917	111.402173913043\\
42.7407407407407	111.195652173913\\
42.7897897897898	110.978260869565\\
42.8388388388388	110.79347826087\\
42.8878878878879	110.565217391304\\
42.9369369369369	110.369565217391\\
42.985985985986	110.108695652174\\
43.035035035035	109.891304347826\\
43.0840840840841	109.728260869565\\
43.1331331331331	109.467391304348\\
43.1821821821822	109.271739130435\\
43.2312312312312	109.065217391304\\
43.2802802802803	108.826086956522\\
43.3293293293293	108.641304347826\\
43.3783783783784	108.45652173913\\
43.4274274274274	108.239130434783\\
43.4764764764765	108.076086956522\\
43.5255255255255	107.891304347826\\
43.5745745745746	107.608695652174\\
43.6236236236236	107.434782608696\\
43.6726726726727	107.228260869565\\
43.7217217217217	107.010869565217\\
43.7707707707708	106.858695652174\\
43.8198198198198	106.663043478261\\
43.8688688688689	106.532608695652\\
43.9179179179179	106.25\\
43.966966966967	106.054347826087\\
44.016016016016	105.913043478261\\
44.0650650650651	105.684782608696\\
44.1141141141141	105.467391304348\\
44.1631631631632	105.29347826087\\
44.2122122122122	105.086956521739\\
44.2612612612613	104.880434782609\\
44.3103103103103	104.597826086957\\
44.3593593593594	104.423913043478\\
44.4084084084084	104.217391304348\\
44.4574574574575	104.04347826087\\
44.5065065065065	103.869565217391\\
44.5555555555556	103.760869565217\\
44.6046046046046	103.532608695652\\
44.6536536536537	103.315217391304\\
44.7027027027027	103.076086956522\\
44.7517517517518	102.923913043478\\
44.8008008008008	102.70652173913\\
44.8498498498498	102.521739130435\\
44.8988988988989	102.347826086957\\
44.9479479479479	102.119565217391\\
44.996996996997	101.989130434783\\
45.046046046046	101.826086956522\\
45.0950950950951	101.576086956522\\
45.1441441441441	101.413043478261\\
45.1931931931932	101.217391304348\\
45.2422422422422	101.076086956522\\
45.2912912912913	100.836956521739\\
45.3403403403403	100.684782608696\\
45.3893893893894	100.478260869565\\
45.4384384384384	100.25\\
45.4874874874875	100.065217391304\\
45.5365365365365	99.7934782608696\\
45.5855855855856	99.6630434782609\\
45.6346346346346	99.5\\
45.6836836836837	99.3369565217391\\
45.7327327327327	99.1521739130435\\
45.7817817817818	98.9782608695652\\
45.8308308308308	98.7826086956522\\
45.8798798798799	98.5760869565217\\
45.9289289289289	98.3369565217391\\
45.977977977978	98.195652173913\\
46.027027027027	98.0434782608696\\
46.0760760760761	97.9347826086957\\
46.1251251251251	97.7173913043478\\
46.1741741741742	97.5108695652174\\
46.2232232232232	97.3913043478261\\
46.2722722722723	97.2282608695652\\
46.3213213213213	97.0869565217391\\
46.3703703703704	96.8913043478261\\
46.4194194194194	96.6847826086957\\
46.4684684684685	96.4891304347826\\
46.5175175175175	96.2934782608696\\
46.5665665665666	96.0760869565217\\
46.6156156156156	95.8913043478261\\
46.6646646646647	95.7173913043478\\
46.7137137137137	95.5760869565217\\
46.7627627627628	95.4347826086957\\
46.8118118118118	95.2717391304348\\
46.8608608608609	95.0326086956522\\
46.9099099099099	94.8804347826087\\
46.958958958959	94.7391304347826\\
47.008008008008	94.5652173913043\\
47.0570570570571	94.304347826087\\
47.1061061061061	94.1521739130435\\
47.1551551551552	94.0869565217391\\
47.2042042042042	93.945652173913\\
47.2532532532533	93.7608695652174\\
47.3023023023023	93.5434782608696\\
47.3513513513514	93.4347826086957\\
47.4004004004004	93.2608695652174\\
47.4494494494494	93.054347826087\\
47.4984984984985	92.9130434782609\\
47.5475475475475	92.7608695652174\\
47.5965965965966	92.6304347826087\\
47.6456456456456	92.4239130434783\\
47.6946946946947	92.2282608695652\\
47.7437437437437	92.0434782608696\\
47.7927927927928	91.9347826086957\\
47.8418418418418	91.7826086956522\\
47.8908908908909	91.6413043478261\\
47.9399399399399	91.4239130434783\\
47.988988988989	91.2391304347826\\
48.038038038038	91.0652173913043\\
48.0870870870871	90.945652173913\\
48.1361361361361	90.8152173913043\\
48.1851851851852	90.6304347826087\\
48.2342342342342	90.4891304347826\\
48.2832832832833	90.2934782608696\\
48.3323323323323	90.1847826086957\\
48.3813813813814	90.0217391304348\\
48.4304304304304	89.804347826087\\
48.4794794794795	89.6521739130435\\
48.5285285285285	89.5\\
48.5775775775776	89.3586956521739\\
48.6266266266266	89.1847826086957\\
48.6756756756757	89.0869565217391\\
48.7247247247247	88.9347826086957\\
48.7737737737738	88.695652173913\\
48.8228228228228	88.5108695652174\\
48.8718718718719	88.4021739130435\\
48.9209209209209	88.2826086956522\\
48.96996996997	88.1521739130435\\
49.019019019019	88\\
49.0680680680681	87.8478260869565\\
49.1171171171171	87.7173913043478\\
49.1661661661662	87.5652173913043\\
49.2152152152152	87.3804347826087\\
49.2642642642643	87.2173913043478\\
49.3133133133133	87.0652173913043\\
49.3623623623624	86.9021739130435\\
49.4114114114114	86.75\\
49.4604604604605	86.6521739130435\\
49.5095095095095	86.5108695652174\\
49.5585585585586	86.3369565217391\\
49.6076076076076	86.195652173913\\
49.6566566566567	86.0326086956522\\
49.7057057057057	85.8369565217391\\
49.7547547547548	85.6630434782609\\
49.8038038038038	85.5760869565217\\
49.8528528528529	85.4021739130435\\
49.9019019019019	85.2173913043478\\
49.950950950951	85.0760869565217\\
50	84.9565217391304\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> SoftDemand_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for unsatisfied demands ($\C$)},
ymin=0,
ymax=120000,
ylabel style={font=\color{white!15!black}},
ylabel={Average costs},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	114469.591265572\\
1	114478.459866648\\
2	114487.328467724\\
3	114496.197068801\\
4	114505.065669877\\
5	114513.934270953\\
6	114522.802872029\\
7	114531.671473106\\
8	114540.540074182\\
9	114549.408675258\\
10	114558.277276335\\
11	114567.145877411\\
12	114576.014478487\\
13	114584.883079564\\
14	114593.75168064\\
15	114602.620281716\\
16	114611.488882793\\
17	114620.357483869\\
18	114629.226084945\\
19	114638.094686021\\
20	114646.963287098\\
21	114655.831888174\\
22	114664.70048925\\
23	114673.569090327\\
24	114682.437691403\\
25	114691.306292479\\
26	114700.174893556\\
27	114709.043494632\\
28	114717.912095708\\
29	114726.780696785\\
30	114735.649297861\\
31	114744.517898937\\
32	114753.386500013\\
33	114762.25510109\\
34	114771.123702166\\
35	114779.992303242\\
36	114788.860904319\\
37	114797.729505395\\
38	114806.598106471\\
39	114815.466707548\\
40	114824.335308624\\
41	114833.2039097\\
42	114842.072510776\\
43	114850.941111853\\
44	114859.809712929\\
45	114868.678314005\\
46	114877.546915082\\
47	114886.415516158\\
48	114895.284117234\\
49	114904.152718311\\
50	114913.021319387\\
51	114921.889920463\\
52	114930.75852154\\
53	114939.627122616\\
54	114948.495723692\\
55	114957.364324768\\
56	114966.232925845\\
57	114975.101526921\\
58	114983.970127997\\
59	114992.838729074\\
60	115001.70733015\\
61	115010.575931226\\
62	115019.444532303\\
63	115028.313133379\\
64	115037.181734455\\
65	115046.050335531\\
66	115054.918936608\\
67	115063.787537684\\
68	115072.65613876\\
69	115081.524739837\\
70	115090.393340913\\
71	115099.261941989\\
72	115108.130543066\\
73	115116.999144142\\
74	115125.867745218\\
75	115134.736346295\\
76	115143.604947371\\
77	115152.473548447\\
78	115161.342149523\\
79	115170.2107506\\
80	115179.079351676\\
81	115187.947952752\\
82	115196.816553829\\
83	115205.685154905\\
84	115214.553755981\\
85	115223.422357058\\
86	115232.290958134\\
87	115241.15955921\\
88	115250.028160286\\
89	115258.896761363\\
90	115267.765362439\\
91	115276.633963515\\
92	115285.502564592\\
93	115294.371165668\\
94	115303.239766744\\
95	115312.108367821\\
96	115320.976968897\\
97	115329.845569973\\
98	115338.71417105\\
99	115347.582772126\\
100	115356.451373202\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	7862.77364205371\\
2	14670.2387738595\\
3	20626.1441303134\\
4	25851.88283072\\
5	30574.1476080643\\
6	34871.6713934996\\
7	38877.2388906429\\
8	42680.4057543696\\
9	46345.8054519372\\
10	49813.0986064362\\
11	53146.104709043\\
12	56357.4386335205\\
13	59539.4875839146\\
14	62618.1411678423\\
15	65641.9793324888\\
16	68486.5774136037\\
17	71138.8734177391\\
18	73572.0480201486\\
19	75883.2888337855\\
20	78105.0564524975\\
21	80252.9639033633\\
22	82273.6683099882\\
23	84162.3114446275\\
24	86002.8307763197\\
25	87730.9396768892\\
26	89416.3851930003\\
27	90996.1846793966\\
28	92439.6053628948\\
29	93880.7740593906\\
30	95319.1814923832\\
31	96719.8425499614\\
32	98099.724230936\\
33	99371.0872322157\\
34	100569.390705527\\
35	101746.651979538\\
36	102834.087804932\\
37	103878.215920247\\
38	104862.945396412\\
39	105682.343997711\\
40	106485.250351048\\
41	107114.945419517\\
42	107427.160821721\\
43	107739.376223926\\
44	108050.126986803\\
45	108350.265402231\\
46	108650.40381766\\
47	108950.542233089\\
48	109239.248797091\\
49	109527.946595424\\
50	109816.644393757\\
51	110067.96935746\\
52	110234.358346455\\
53	110400.747335449\\
54	110567.136324444\\
55	110731.070034276\\
56	110886.760034322\\
57	111042.450034367\\
58	111197.627545636\\
59	111348.366734993\\
60	111499.10592435\\
61	111628.16985473\\
62	111680.50093449\\
63	111731.840011848\\
64	111783.179089205\\
65	111834.518166563\\
66	111885.85724392\\
67	111935.376378859\\
68	111983.185196253\\
69	112028.517545683\\
70	112072.01981735\\
71	112112.800170827\\
72	112141.72491862\\
73	112165.95938076\\
74	112190.1938429\\
75	112214.42830504\\
76	112237.924336059\\
77	112259.145605084\\
78	112280.366874108\\
79	112301.588143132\\
80	112322.809412156\\
81	112344.030681181\\
82	112365.251950205\\
83	112386.473219229\\
84	112407.694488253\\
85	112428.915757278\\
86	112450.137026302\\
87	112471.358295326\\
88	112492.579564351\\
89	112513.800833375\\
90	112535.022102399\\
91	112556.243371423\\
92	112577.464640448\\
93	112598.685909472\\
94	112617.714889463\\
95	112636.43509653\\
96	112655.155303598\\
97	112673.875510666\\
98	112692.595717734\\
99	112711.315924801\\
100	112730.036131869\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	30.1531524865225\\
1	6585.82708399446\\
2	11455.6486400889\\
3	15310.660742082\\
4	18819.009435405\\
5	22036.7032321194\\
6	25000.57714491\\
7	27727.1372083319\\
8	30266.9807020156\\
9	32709.9454114481\\
10	34962.2277822282\\
11	36991.3956246323\\
12	38941.4198297324\\
13	40795.0207914907\\
14	42553.4678419622\\
15	44237.5929392911\\
16	45902.0544743356\\
17	47493.624144677\\
18	49063.4081858163\\
19	50580.6245429753\\
20	52060.9696664189\\
21	53447.9641657398\\
22	54779.1268685207\\
23	56066.1660371789\\
24	57318.6195061502\\
25	58466.7786690784\\
26	59493.6114266444\\
27	60481.6014543715\\
28	61469.5914820987\\
29	62422.8762408892\\
30	63332.3828816117\\
31	64230.209404597\\
32	65128.0359275822\\
33	66025.8624505674\\
34	66896.2069428388\\
35	67723.4589997272\\
36	68546.8786420308\\
37	69370.2982843343\\
38	70169.3248892008\\
39	70958.6553302453\\
40	71747.9857712898\\
41	72529.7703137268\\
42	73287.1684722906\\
43	74044.5666308544\\
44	74801.9647894183\\
45	75559.3629479821\\
46	76316.7611065459\\
47	77074.1592651098\\
48	77804.6877044633\\
49	78534.3351404385\\
50	79256.4604342521\\
51	79959.9028939873\\
52	80663.3453537224\\
53	81366.7878134575\\
54	82046.6227344974\\
55	82706.9567000758\\
56	83362.0499257133\\
57	84009.4235452128\\
58	84641.1150843605\\
59	85272.8066235084\\
60	85904.4981626562\\
61	86536.1897018039\\
62	87155.3863259923\\
63	87764.2309573978\\
64	88353.3065026066\\
65	88942.3820478153\\
66	89526.7140843028\\
67	90095.6747614914\\
68	90664.4608762068\\
69	91214.1108370913\\
70	91744.5722611389\\
71	92251.6503568435\\
72	92741.426739003\\
73	93189.2206409586\\
74	93615.6993855269\\
75	94001.8230117348\\
76	94377.3838022585\\
77	94729.2666615257\\
78	95068.5372043484\\
79	95403.9771666307\\
80	95717.8428222398\\
81	95999.9242474468\\
82	96275.2849800058\\
83	96545.2139749612\\
84	96815.1429699166\\
85	97085.071964872\\
86	97343.2327853511\\
87	97587.9517097898\\
88	97832.6706342286\\
89	98077.3895586674\\
90	98317.2583858988\\
91	98547.3768314476\\
92	98775.6120410726\\
93	98997.3115661439\\
94	99219.0110912152\\
95	99440.7106162866\\
96	99662.4101413579\\
97	99879.2378464672\\
98	100091.171475965\\
99	100299.014116818\\
100	100506.856757672\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	6279.1357680015\\
2	10241.4901963922\\
3	13389.5097957006\\
4	16034.1894904889\\
5	18250.130792259\\
6	20235.2118432035\\
7	21977.3171699531\\
8	23444.329237263\\
9	24795.8686096244\\
10	25991.1404226943\\
11	27075.6951338377\\
12	28120.6909637279\\
13	29139.5986188182\\
14	29959.5846463384\\
15	30688.484424594\\
16	31387.4064947648\\
17	32055.3467967597\\
18	32697.7835274598\\
19	33296.7876128011\\
20	33874.9415818874\\
21	34453.0181559319\\
22	35004.1589714736\\
23	35555.2997870152\\
24	36082.9829196347\\
25	36593.1210838173\\
26	37069.727213771\\
27	37546.3333437248\\
28	37999.1924209679\\
29	38427.132859778\\
30	38835.873582736\\
31	39231.2899790784\\
32	39606.2362630955\\
33	39973.1775272679\\
34	40340.1187914402\\
35	40707.0600556125\\
36	41074.0013197848\\
37	41440.9425839571\\
38	41807.8838481294\\
39	42174.8251123017\\
40	42541.7663764741\\
41	42908.7076406464\\
42	43275.6489048187\\
43	43642.590168991\\
44	44009.5314331633\\
45	44376.4726973356\\
46	44743.4139615079\\
47	45110.3552256802\\
48	45477.2964898526\\
49	45844.2377540248\\
50	46211.1790181972\\
51	46578.1202823695\\
52	46945.0615465418\\
53	47312.0028107141\\
54	47678.9440748864\\
55	48045.8853390588\\
56	48412.8266032311\\
57	48779.7678674034\\
58	49146.7091315757\\
59	49513.650395748\\
60	49880.5916599203\\
61	50247.5329240926\\
62	50614.4741882649\\
63	50981.4154524372\\
64	51348.3567166096\\
65	51715.2979807819\\
66	52082.2392449542\\
67	52449.1805091265\\
68	52816.1217732988\\
69	53183.0630374711\\
70	53550.0043016434\\
71	53916.9455658157\\
72	54283.8868299881\\
73	54650.8280941604\\
74	55017.7693583327\\
75	55384.710622505\\
76	55751.6518866773\\
77	56118.5931508496\\
78	56485.5344150219\\
79	56852.4756791942\\
80	57219.4169433666\\
81	57586.3582075389\\
82	57953.2994717112\\
83	58320.2407358835\\
84	58687.1820000558\\
85	59054.1232642281\\
86	59421.0645284005\\
87	59788.0057925728\\
88	60154.9470567451\\
89	60521.8883209174\\
90	60888.8295850897\\
91	61255.770849262\\
92	61622.7121134343\\
93	61989.6533776066\\
94	62356.594641779\\
95	62723.5359059512\\
96	63090.4771701236\\
97	63457.4184342959\\
98	63824.3596984682\\
99	64191.3009626405\\
100	64558.2422268129\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	6283.4648531648\\
2	10240.4720350027\\
3	13431.7396663227\\
4	16115.3737280959\\
5	18272.9322436827\\
6	20275.0512014657\\
7	21996.5219799194\\
8	23512.0756320043\\
9	24870.2882226324\\
10	26115.2296916296\\
11	27255.2564008075\\
12	28340.4360625228\\
13	29335.6191793308\\
14	30221.0535169068\\
15	30998.1426577862\\
16	31704.513601965\\
17	32357.0331390075\\
18	32996.1502976997\\
19	33610.2644616241\\
20	34211.7403463114\\
21	34784.2385316272\\
22	35334.4653021006\\
23	35868.714795272\\
24	36328.2243632239\\
25	36749.7283514604\\
26	37171.232339697\\
27	37579.9324711356\\
28	37978.335829588\\
29	38376.7391880405\\
30	38757.2455424561\\
31	39133.7436827261\\
32	39510.241822996\\
33	39886.3093253042\\
34	40240.4069367766\\
35	40576.8371198338\\
36	40913.2673028909\\
37	41249.6974859481\\
38	41586.1276690052\\
39	41922.5578520624\\
40	42258.9880351195\\
41	42595.4182181767\\
42	42931.8484012339\\
43	43268.278584291\\
44	43604.7087673482\\
45	43941.1389504054\\
46	44277.5691334625\\
47	44613.9993165197\\
48	44950.4294995768\\
49	45286.859682634\\
50	45623.2898656912\\
51	45959.7200487483\\
52	46296.1502318055\\
53	46632.5804148627\\
54	46969.0105979198\\
55	47305.440780977\\
56	47641.8709640341\\
57	47978.3011470913\\
58	48314.7313301485\\
59	48651.1615132056\\
60	48987.5916962628\\
61	49324.0218793199\\
62	49660.4520623771\\
63	49996.8822454342\\
64	50333.3124284914\\
65	50669.7426115486\\
66	51006.1727946057\\
67	51342.6029776629\\
68	51679.03316072\\
69	52015.4633437772\\
70	52351.8935268344\\
71	52688.3237098915\\
72	53024.7538929487\\
73	53361.1840760058\\
74	53697.614259063\\
75	54034.0444421202\\
76	54370.4746251774\\
77	54706.9048082345\\
78	55043.3349912917\\
79	55379.7651743488\\
80	55716.195357406\\
81	56052.6255404632\\
82	56389.0557235203\\
83	56725.4859065775\\
84	57061.9160896346\\
85	57398.3462726918\\
86	57734.776455749\\
87	58071.2066388061\\
88	58407.6368218633\\
89	58744.0670049204\\
90	59080.4971879776\\
91	59416.9273710348\\
92	59753.3575540919\\
93	60089.7877371491\\
94	60426.2179202062\\
95	60762.6481032634\\
96	61099.0782863206\\
97	61435.5084693777\\
98	61771.9386524349\\
99	62108.3688354921\\
100	62444.7990185492\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	8057.83082772696\\
2	15070.9810790191\\
3	20708.4181342433\\
4	24966.1318741253\\
5	28157.4227072045\\
6	30613.8798302124\\
7	32513.5665223102\\
8	34080.951744737\\
9	35341.1544099204\\
10	36360.5510878827\\
11	37173.4595666318\\
12	37799.7105567635\\
13	38277.5416933563\\
14	38632.2076415993\\
15	38868.6564483299\\
16	39032.4687660185\\
17	39114.0791594095\\
18	39121.3256463538\\
19	39103.2010748272\\
20	39110.341721725\\
21	39085.9149849194\\
22	39015.5346009654\\
23	38912.3316086557\\
24	38790.8133174215\\
25	38655.1267390126\\
26	38506.6704968739\\
27	38337.6723732712\\
28	38145.3078957521\\
29	37963.8937607015\\
30	37862.7581394622\\
31	37758.1442142185\\
32	37717.1276214273\\
33	37693.6865570014\\
34	37682.6288924754\\
35	37682.6288924754\\
36	37682.6288924753\\
37	37682.6288924753\\
38	37682.6288924753\\
39	37682.6288924753\\
40	37682.6288924753\\
41	37682.6288924753\\
42	37682.6288924753\\
43	37682.6288924753\\
44	37682.6288924753\\
45	37682.6288924753\\
46	37682.6288924753\\
47	37682.6288924753\\
48	37682.6288924752\\
49	37682.6288924752\\
50	37682.6288924752\\
51	37682.6288924752\\
52	37682.6288924752\\
53	37682.6288924752\\
54	37682.6288924752\\
55	37682.6288924752\\
56	37682.6288924752\\
57	37682.6288924751\\
58	37682.6288924751\\
59	37682.6288924751\\
60	37682.6288924751\\
61	37682.6288924751\\
62	37682.6288924751\\
63	37682.6288924751\\
64	37682.6288924751\\
65	37682.6288924751\\
66	37682.6288924751\\
67	37682.6288924751\\
68	37682.6288924751\\
69	37682.628892475\\
70	37682.628892475\\
71	37682.628892475\\
72	37682.628892475\\
73	37682.628892475\\
74	37682.628892475\\
75	37682.628892475\\
76	37682.628892475\\
77	37682.628892475\\
78	37682.628892475\\
79	37682.628892475\\
80	37682.6288924749\\
81	37682.6288924749\\
82	37682.6288924749\\
83	37682.6288924749\\
84	37682.6288924749\\
85	37682.6288924749\\
86	37682.6288924749\\
87	37682.6288924749\\
88	37682.6288924749\\
89	37682.6288924749\\
90	37682.6288924749\\
91	37682.6288924749\\
92	37682.6288924749\\
93	37682.6288924748\\
94	37682.6288924748\\
95	37682.6288924748\\
96	37682.6288924748\\
97	37682.6288924748\\
98	37682.6288924748\\
99	37682.6288924748\\
100	37682.6288924748\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> SoftDemand_Unmetdem.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit penalty for unsatisfied demands ($\C$)},
ymin=-1000,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={Average amount of unsatisfied demands per instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	8.86860107630543\\
1	8.86860107630543\\
2	8.86860107630543\\
3	8.86860107630543\\
4	8.86860107630543\\
5	8.86860107630543\\
6	8.86860107630543\\
7	8.86860107630543\\
8	8.86860107630543\\
9	8.86860107630543\\
10	8.86860107630543\\
11	8.86860107630543\\
12	8.86860107630543\\
13	8.86860107630543\\
14	8.86860107630543\\
15	8.86860107630543\\
16	8.86860107630543\\
17	8.86860107630543\\
18	8.86860107630543\\
19	8.86860107630543\\
20	8.86860107630543\\
21	8.86860107630543\\
22	8.86860107630543\\
23	8.86860107630543\\
24	8.86860107630543\\
25	8.86860107630543\\
26	8.86860107630543\\
27	8.86860107630543\\
28	8.86860107630543\\
29	8.86860107630543\\
30	8.86860107630543\\
31	8.86860107630543\\
32	8.86860107630543\\
33	8.86860107630543\\
34	8.86860107630543\\
35	8.86860107630543\\
36	8.86860107630543\\
37	8.86860107630543\\
38	8.86860107630543\\
39	8.86860107630543\\
40	8.86860107630543\\
41	8.86860107630543\\
42	8.86860107630543\\
43	8.86860107630543\\
44	8.86860107630543\\
45	8.86860107630543\\
46	8.86860107630543\\
47	8.86860107630543\\
48	8.86860107630543\\
49	8.86860107630543\\
50	8.86860107630543\\
51	8.86860107630543\\
52	8.86860107630543\\
53	8.86860107630543\\
54	8.86860107630543\\
55	8.86860107630543\\
56	8.86860107630543\\
57	8.86860107630543\\
58	8.86860107630543\\
59	8.86860107630543\\
60	8.86860107630543\\
61	8.86860107630543\\
62	8.86860107630543\\
63	8.86860107630543\\
64	8.86860107630543\\
65	8.86860107630543\\
66	8.86860107630543\\
67	8.86860107630543\\
68	8.86860107630543\\
69	8.86860107630543\\
70	8.86860107630543\\
71	8.86860107630543\\
72	8.86860107630543\\
73	8.86860107630543\\
74	8.86860107630543\\
75	8.86860107630543\\
76	8.86860107630543\\
77	8.86860107630543\\
78	8.86860107630543\\
79	8.86860107630543\\
80	8.86860107630543\\
81	8.86860107630543\\
82	8.86860107630543\\
83	8.86860107630543\\
84	8.86860107630543\\
85	8.86860107630543\\
86	8.86860107630543\\
87	8.86860107630543\\
88	8.86860107630543\\
89	8.86860107630543\\
90	8.86860107630543\\
91	8.86860107630543\\
92	8.86860107630543\\
93	8.86860107630543\\
94	8.86860107630543\\
95	8.86860107630543\\
96	8.86860107630543\\
97	8.86860107630543\\
98	8.86860107630543\\
99	8.86860107630543\\
100	8.86860107630543\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	7518.78563986904\\
2	6072.01771717615\\
3	5754.3024529664\\
4	4895.17452078753\\
5	4412.34108686943\\
6	4194.13611247544\\
7	3803.16686372671\\
8	3803.16686372671\\
9	3478.51010964483\\
10	3333.00610260681\\
11	3333.00610260681\\
12	3199.06516118034\\
13	3078.65358392772\\
14	3078.65358392772\\
15	2969.7935624096\\
16	2768.41699177966\\
17	2581.78800237864\\
18	2328.16726847707\\
19	2250.01559776123\\
20	2174.88851527929\\
21	2103.88402055629\\
22	1968.5020932805\\
23	1840.51933169222\\
24	1840.51933169222\\
25	1725.94768655278\\
26	1623.92049333991\\
27	1484.76768112433\\
28	1441.1686964958\\
29	1441.1686964958\\
30	1400.66105757821\\
31	1400.66105757821\\
32	1361.9429517811\\
33	1213.0513280617\\
34	1177.26127401123\\
35	1177.26127401123\\
36	1044.1281153156\\
37	1044.1281153156\\
38	951.838269400383\\
39	809.226394721268\\
40	782.807212919966\\
41	312.215402204351\\
42	312.215402204351\\
43	312.215402204351\\
44	300.138415428971\\
45	300.138415428971\\
46	300.138415428971\\
47	300.138415428971\\
48	288.697798332795\\
49	288.697798332795\\
50	288.697798332795\\
51	166.388988994759\\
52	166.388988994759\\
53	166.388988994759\\
54	166.388988994759\\
55	155.690000045481\\
56	155.690000045481\\
57	155.690000045481\\
58	150.739189357065\\
59	150.739189357065\\
60	150.739189357065\\
61	55.1292947489008\\
62	51.3390773575881\\
63	51.3390773575881\\
64	51.3390773575881\\
65	51.3390773575881\\
66	51.3390773575881\\
67	47.808817393812\\
68	47.808817393812\\
69	44.3012086981601\\
70	40.8156563430982\\
71	37.3982650387557\\
72	24.2344621402\\
73	24.2344621402\\
74	24.2344621402\\
75	24.2344621402\\
76	21.221269024263\\
77	21.221269024263\\
78	21.221269024263\\
79	21.221269024263\\
80	21.221269024263\\
81	21.221269024263\\
82	21.221269024263\\
83	21.221269024263\\
84	21.221269024263\\
85	21.221269024263\\
86	21.221269024263\\
87	21.221269024263\\
88	21.221269024263\\
89	21.221269024263\\
90	21.221269024263\\
91	21.221269024263\\
92	21.221269024263\\
93	21.221269024263\\
94	18.7202070677331\\
95	18.7202070677331\\
96	18.7202070677331\\
97	18.7202070677331\\
98	18.7202070677331\\
99	18.7202070677331\\
100	18.7202070677331\\
};
\addlegendentry{Equal Service}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	7775.75228585413\\
1	5467.14020422417\\
2	3984.56503160226\\
3	3572.32703375129\\
4	3383.11270316921\\
5	3041.03760440027\\
6	2729.18977194342\\
7	2585.95627866788\\
8	2448.79108593412\\
9	2320.76669863144\\
10	2075.35667545312\\
11	1959.94668783197\\
12	1854.14092332359\\
13	1758.44705047155\\
14	1758.44705047155\\
15	1671.69944052692\\
16	1591.56967034138\\
17	1591.56967034138\\
18	1517.21635715902\\
19	1517.21635715902\\
20	1447.18521273714\\
21	1379.80853293875\\
22	1315.87914005095\\
23	1254.48948538472\\
24	1197.24083242589\\
25	1142.34080048616\\
26	987.990027727159\\
27	987.990027727159\\
28	987.990027727159\\
29	941.781133740488\\
30	897.826522985239\\
31	897.826522985239\\
32	897.826522985239\\
33	897.826522985239\\
34	859.699718225445\\
35	823.419642303563\\
36	823.419642303563\\
37	823.419642303563\\
38	789.33044104448\\
39	789.33044104448\\
40	789.33044104448\\
41	757.398158563834\\
42	757.398158563834\\
43	757.398158563834\\
44	757.398158563834\\
45	757.398158563834\\
46	757.398158563834\\
47	757.398158563834\\
48	729.647435975205\\
49	729.647435975205\\
50	703.442459735126\\
51	703.442459735126\\
52	703.442459735126\\
53	703.442459735126\\
54	678.99181779077\\
55	655.093225637537\\
56	655.093225637537\\
57	631.69153914779\\
58	631.69153914779\\
59	631.69153914779\\
60	631.69153914779\\
61	631.69153914779\\
62	610.149580831116\\
63	589.075545208746\\
64	589.075545208746\\
65	589.075545208746\\
66	568.960677188631\\
67	568.960677188631\\
68	549.649960884493\\
69	549.649960884493\\
70	513.70779432506\\
71	497.336345051485\\
72	453.37239805553\\
73	439.148333214112\\
74	386.123626207833\\
75	386.123626207833\\
76	361.916864512224\\
77	339.270542822751\\
78	339.270542822751\\
79	328.628277334778\\
80	288.403888952082\\
81	278.969925758982\\
82	269.928994955395\\
83	269.928994955395\\
84	269.928994955395\\
85	269.928994955395\\
86	244.718924438728\\
87	244.718924438728\\
88	244.718924438728\\
89	244.718924438728\\
90	236.926133192327\\
91	229.15810342875\\
92	221.699525071326\\
93	221.699525071326\\
94	221.699525071326\\
95	221.699525071326\\
96	221.699525071326\\
97	214.57084180957\\
98	207.842640853383\\
99	207.842640853383\\
100	207.842640853383\\
};
\addlegendentry{Fair Sharing}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	4951.19680305845\\
2	3387.42806631099\\
3	2807.35290569013\\
4	2433.42107726591\\
5	2151.68358946783\\
6	1896.17457701742\\
7	1541.90782890686\\
8	1430.51700916809\\
9	1276.00588482986\\
10	1087.90717922676\\
11	1044.99582989024\\
12	1044.99582989024\\
13	963.950913181253\\
14	770.67422461122\\
15	700.501361000561\\
16	667.940301994878\\
17	667.940301994878\\
18	606.775402104988\\
19	578.153969086267\\
20	578.153969086267\\
21	551.140815541665\\
22	551.140815541665\\
23	551.140815541665\\
24	525.377586605561\\
25	476.606129953756\\
26	476.606129953756\\
27	476.606129953756\\
28	430.777983233283\\
29	408.740722957925\\
30	408.740722957925\\
31	387.329716372369\\
32	366.941264172313\\
33	366.941264172313\\
34	366.941264172313\\
35	366.941264172313\\
36	366.941264172313\\
37	366.941264172313\\
38	366.941264172313\\
39	366.941264172313\\
40	366.941264172313\\
41	366.941264172313\\
42	366.941264172313\\
43	366.941264172313\\
44	366.941264172313\\
45	366.941264172313\\
46	366.941264172313\\
47	366.941264172313\\
48	366.941264172313\\
49	366.941264172313\\
50	366.941264172313\\
51	366.941264172313\\
52	366.941264172313\\
53	366.941264172313\\
54	366.941264172313\\
55	366.941264172313\\
56	366.941264172313\\
57	366.941264172313\\
58	366.941264172313\\
59	366.941264172313\\
60	366.941264172313\\
61	366.941264172313\\
62	366.941264172313\\
63	366.941264172313\\
64	366.941264172313\\
65	366.941264172313\\
66	366.941264172313\\
67	366.941264172313\\
68	366.941264172313\\
69	366.941264172313\\
70	366.941264172313\\
71	366.941264172313\\
72	366.941264172313\\
73	366.941264172313\\
74	366.941264172313\\
75	366.941264172313\\
76	366.941264172313\\
77	366.941264172313\\
78	366.941264172313\\
79	366.941264172313\\
80	366.941264172313\\
81	366.941264172313\\
82	366.941264172313\\
83	366.941264172313\\
84	366.941264172313\\
85	366.941264172313\\
86	366.941264172313\\
87	366.941264172313\\
88	366.941264172313\\
89	366.941264172313\\
90	366.941264172313\\
91	366.941264172313\\
92	366.941264172313\\
93	366.941264172313\\
94	366.941264172313\\
95	366.941264172313\\
96	366.941264172313\\
97	366.941264172313\\
98	366.941264172313\\
99	366.941264172313\\
100	366.941264172313\\
};
\addlegendentry{Earliest Deadline First}

\addplot [scatter, only marks, scatter/use mapped color={draw=none,fill=mycolor1}, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	4950.26004440949\\
2	3376.37688859463\\
3	2950.74175911611\\
4	2347.78785486098\\
5	2068.86553204881\\
6	1940.2721285048\\
7	1632.41924303055\\
8	1459.19754465728\\
9	1296.52970591695\\
10	1152.04953799252\\
11	1106.90049314566\\
12	1063.36679307586\\
13	897.823980263212\\
14	858.645402178023\\
15	706.813119104209\\
16	672.260955325029\\
17	639.117158692234\\
18	639.117158692234\\
19	608.217910161948\\
20	578.763820907173\\
21	550.226770473431\\
22	550.226770473431\\
23	523.055171949474\\
24	421.50398823655\\
25	421.50398823655\\
26	421.50398823655\\
27	398.403358452458\\
28	398.403358452458\\
29	398.403358452458\\
30	376.498140269947\\
31	376.498140269947\\
32	376.498140269947\\
33	356.262439181018\\
34	336.430183057161\\
35	336.430183057161\\
36	336.430183057161\\
37	336.430183057161\\
38	336.430183057161\\
39	336.430183057161\\
40	336.430183057161\\
41	336.430183057161\\
42	336.430183057161\\
43	336.430183057161\\
44	336.430183057161\\
45	336.430183057161\\
46	336.430183057161\\
47	336.430183057161\\
48	336.430183057161\\
49	336.430183057161\\
50	336.430183057161\\
51	336.430183057161\\
52	336.430183057161\\
53	336.430183057161\\
54	336.430183057161\\
55	336.430183057161\\
56	336.430183057161\\
57	336.430183057161\\
58	336.430183057161\\
59	336.430183057161\\
60	336.430183057161\\
61	336.430183057161\\
62	336.430183057161\\
63	336.430183057161\\
64	336.430183057161\\
65	336.430183057161\\
66	336.430183057161\\
67	336.430183057161\\
68	336.430183057161\\
69	336.430183057161\\
70	336.430183057161\\
71	336.430183057161\\
72	336.430183057161\\
73	336.430183057161\\
74	336.430183057161\\
75	336.430183057161\\
76	336.430183057161\\
77	336.430183057161\\
78	336.430183057161\\
79	336.430183057161\\
80	336.430183057161\\
81	336.430183057161\\
82	336.430183057161\\
83	336.430183057161\\
84	336.430183057161\\
85	336.430183057161\\
86	336.430183057161\\
87	336.430183057161\\
88	336.430183057161\\
89	336.430183057161\\
90	336.430183057161\\
91	336.430183057161\\
92	336.430183057161\\
93	336.430183057161\\
94	336.430183057161\\
95	336.430183057161\\
96	336.430183057161\\
97	336.430183057161\\
98	336.430183057161\\
99	336.430183057161\\
100	336.430183057161\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	6413.19989916621\\
2	4894.49672151217\\
3	3802.40055937889\\
4	3077.71880131902\\
5	2580.75539368298\\
6	2173.6493848445\\
7	1839.14976647483\\
8	1574.89485322578\\
9	1360.52447352023\\
10	1175.68518705471\\
11	1011.06411658369\\
12	863.483376605328\\
13	730.028012919953\\
14	610.343749887131\\
15	515.910397332409\\
16	443.446134470091\\
17	375.181959470092\\
18	310.287205484584\\
19	255.38990710091\\
20	217.109247890932\\
21	183.162720898178\\
22	153.827020717017\\
23	130.529159075457\\
24	108.580428101587\\
25	87.5858663262251\\
26	68.2262811812972\\
27	49.0684893334706\\
28	31.8307047320215\\
29	16.7377232102828\\
30	9.52662137680307\\
31	3.74984510868714\\
32	1.68706304346951\\
33	0.524019565208702\\
34	-8.73473274386134e-12\\
35	-8.73473274386134e-12\\
36	-8.73473274386134e-12\\
37	-8.73473274386134e-12\\
38	-8.73473274386134e-12\\
39	-8.73473274386134e-12\\
40	-8.73473274386134e-12\\
41	-8.73473274386134e-12\\
42	-8.73473274386134e-12\\
43	-8.73473274386134e-12\\
44	-8.73473274386134e-12\\
45	-8.73473274386134e-12\\
46	-8.73473274386134e-12\\
47	-8.73473274386134e-12\\
48	-8.73473274386134e-12\\
49	-8.73473274386134e-12\\
50	-8.73473274386134e-12\\
51	-8.73473274386134e-12\\
52	-8.73473274386134e-12\\
53	-8.73473274386134e-12\\
54	-8.73473274386134e-12\\
55	-8.73473274386134e-12\\
56	-8.73473274386134e-12\\
57	-8.73473274386134e-12\\
58	-8.73473274386134e-12\\
59	-8.73473274386134e-12\\
60	-8.73473274386134e-12\\
61	-8.73473274386134e-12\\
62	-8.73473274386134e-12\\
63	-8.73473274386134e-12\\
64	-8.73473274386134e-12\\
65	-8.73473274386134e-12\\
66	-8.73473274386134e-12\\
67	-8.73473274386134e-12\\
68	-8.73473274386134e-12\\
69	-8.73473274386134e-12\\
70	-8.73473274386134e-12\\
71	-8.73473274386134e-12\\
72	-8.73473274386134e-12\\
73	-8.73473274386134e-12\\
74	-8.73473274386134e-12\\
75	-8.73473274386134e-12\\
76	-8.73473274386134e-12\\
77	-8.73473274386134e-12\\
78	-8.73473274386134e-12\\
79	-8.73473274386134e-12\\
80	-8.73473274386134e-12\\
81	-8.73473274386134e-12\\
82	-8.73473274386134e-12\\
83	-8.73473274386134e-12\\
84	-8.73473274386134e-12\\
85	-8.73473274386134e-12\\
86	-8.73473274386134e-12\\
87	-8.73473274386134e-12\\
88	-8.73473274386134e-12\\
89	-8.73473274386134e-12\\
90	-8.73473274386134e-12\\
91	-8.73473274386134e-12\\
92	-8.73473274386134e-12\\
93	-8.73473274386134e-12\\
94	-8.73473274386134e-12\\
95	-8.73473274386134e-12\\
96	-8.73473274386134e-12\\
97	-8.73473274386134e-12\\
98	-8.73473274386134e-12\\
99	-8.73473274386134e-12\\
100	-8.73473274386134e-12\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> dist2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.7\columnwidth}{!}{
    \begin{tikzpicture}
    
    \begin{axis}[%
    width=6.049in,
    height=5.094in,
    at={(1.015in,0.688in)},
    scale only axis,
    xtick={10,15,20,25,30},
    xmin=10,
    xmax=30,
    xlabel style={font=\color{white!15!black}},
    xlabel={Mean laxity ($\bar \ell$)},
    ymin=0.5,
    ymax=6,
    ylabel style={font=\color{white!15!black}},
    ylabel={Empirical competitive-ratio},
    axis background/.style={fill=white},
    legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=90, black}]
      table[row sep=crcr]{%
    10	2.93932852230498\\
    15	3.8737826475027\\
    20	4.52963202641788\\
    25	5.39872216149675\\
    30	5.53001915983032\\
    };
    \addlegendentry{Immediate Scheduling}
    
    \addplot [color=mycolor2, line width=1.0pt, mark size=4.3pt, mark=diamond, mark options={solid, black}]
      table[row sep=crcr]{%
    10	2.18217234635405\\
    15	2.66739043616621\\
    20	2.99439341789938\\
    25	3.42076597449134\\
    30	3.57139829909578\\
    };
    \addlegendentry{Equal Service}
    
    \addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.86265982839707\\
    15	2.1695762355096\\
    20	2.3473634985732\\
    25	2.59018732364249\\
    30	2.65430588528156\\
    };
    \addlegendentry{Exact Scheduling}
    
    \addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.63834829750703\\
    15	1.91873104947429\\
    20	2.1091224104743\\
    25	2.32346230692476\\
    30	2.41731427400411\\
    };
    \addlegendentry{Exact Scheduling PC}
    
    \addplot [color=mycolor5, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, black}]
      table[row sep=crcr]{%
    10	1.54384695227913\\
    15	1.70823191261555\\
    20	1.73474285353245\\
    25	1.86459256742504\\
    30	1.78338760138946\\
    };
    \addlegendentry{Online Optimization MPC}
    
    \end{axis}
    
    \begin{axis}[%
    width=7.806in,
    height=6.25in,
    at={(0in,0in)},
    scale only axis,
    xtick={10,15,20,25,30},
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    ]
    \end{axis}
\end{tikzpicture}%
}


==> dist3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.7\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xtick={0,1,2,3,4},
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Maximum ratio of laxity to demand ($\bar \gamma - 1$)},
ymin=0.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Empirical competitive-ratio},
axis background/.style={fill=white},
legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0	1.09348788726214\\
1	1.90473167017667\\
2	2.53051555654909\\
3	3.52012366162379\\
4	4.34824578592511\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=mycolor2, line width=1.0pt, mark size=4.3pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.09412624773304\\
1	1.49538269806261\\
2	1.68233618488351\\
3	2.05072185796516\\
4	2.29423809076993\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.0647068232769\\
1	1.30070326857497\\
2	1.46936161886848\\
3	1.67777777038091\\
4	1.84259975906828\\
};
\addlegendentry{Exact Scheduling}

\addplot [color=mycolor4, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.035027628506702\\
1	1.14550533493144\\
2	1.29029325097981\\
3	1.47045077917272\\
4	1.61299601020594\\
};
\addlegendentry{Exact Scheduling PC}

\addplot [color=mycolor5, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	1.0320016479393\\
1	1.17451169228583\\
2	1.25622810761299\\
3	1.37147594007475\\
4	1.43891958066515\\
};
\addlegendentry{Online Optimization MPC}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
}

==> fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=0.4\columnwidth,
scale only axis,
xmin=0,
xmax=100,
xlabel={Unit cost for unsatisfied demands ($\C$)},
ymin=0,
ymax=10,
ylabel={Average ratio},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
legend pos=south east,
]
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.76230269800767\\
2	1.80390061565935\\
3	2.10825805909896\\
4	2.45614146344033\\
5	2.77853578319342\\
6	3.11379605965458\\
7	3.43658134147924\\
8	3.74505584190055\\
9	4.06741890256733\\
10	4.36871047730385\\
11	4.66514241428021\\
12	4.94738853791791\\
13	5.22162071797761\\
14	5.49585289790632\\
15	5.75953496215568\\
16	6.00811074467044\\
17	6.2416705742038\\
18	6.45535951365984\\
19	6.65786051819937\\
20	6.85397824877114\\
21	7.04093185238768\\
22	7.21817919080138\\
23	7.3839362962766\\
24	7.54551015715474\\
25	7.69756628240806\\
26	7.84524252284721\\
27	7.98293767542178\\
28	8.11078094554141\\
29	8.23862421568289\\
30	8.36490150604444\\
31	8.48591626322394\\
32	8.60693102022011\\
33	8.7183779705457\\
34	8.82493867499264\\
35	8.92731447379982\\
36	9.02265966005399\\
37	9.1138752216888\\
38	9.20031337569769\\
39	9.27209088227208\\
40	9.34352293734088\\
41	9.39920168372891\\
42	9.42599077968198\\
43	9.45273340656039\\
44	9.47947603347643\\
45	9.50621866045988\\
46	9.53296128756771\\
47	9.55970391408927\\
48	9.58536480825624\\
49	9.61019351539778\\
50	9.63502222248348\\
51	9.65674142399062\\
52	9.67140031734389\\
53	9.68605921063934\\
54	9.70071810396186\\
55	9.7150090515166\\
56	9.72876195370198\\
57	9.74251485572784\\
58	9.75626775828712\\
59	9.76949933097258\\
60	9.78242514248224\\
61	9.79369105032094\\
62	9.79827923973397\\
63	9.80286742934297\\
64	9.80745561846645\\
65	9.81204380769948\\
66	9.81663199686414\\
67	9.82076001800496\\
68	9.82474934869195\\
69	9.82873867973956\\
70	9.83272801039436\\
71	9.83629623780239\\
72	9.83903086788708\\
73	9.84132010951729\\
74	9.84360935151955\\
75	9.84587960570642\\
76	9.84765915915666\\
77	9.84943871259586\\
78	9.85121826645613\\
79	9.85299782017363\\
80	9.85477737429917\\
81	9.85655692785746\\
82	9.85833648106908\\
83	9.86011603454655\\
84	9.86189558832097\\
85	9.86367514211501\\
86	9.86545469554136\\
87	9.86723424912753\\
88	9.86901380239744\\
89	9.87079335619383\\
90	9.87257290976608\\
91	9.87435246333531\\
92	9.87613201714869\\
93	9.87791157067633\\
94	9.87969112414289\\
95	9.88147067779058\\
96	9.88325023131166\\
97	9.88502978527115\\
98	9.88680933909122\\
99	9.88858889206058\\
100	9.8903684458003\\
};
\addlegendentry{\footnotesize Equal Service}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.990988883589211\\
2	1.15024073747097\\
3	1.34699312109008\\
4	1.52337985972344\\
5	1.65870044062895\\
6	1.80556619236093\\
7	1.94060278877343\\
8	2.05688008560777\\
9	2.17545692317439\\
10	2.28032368069327\\
11	2.37547671169816\\
12	2.46715905802523\\
13	2.55655256737417\\
14	2.62849375673238\\
15	2.69244352573862\\
16	2.7537632108976\\
17	2.81236472140077\\
18	2.86872868489604\\
19	2.92128210034854\\
20	2.97200623810301\\
21	3.02272358559599\\
22	3.07107773369878\\
23	3.11943188177777\\
24	3.16572797816933\\
25	3.21048477289009\\
26	3.25229964627198\\
27	3.29411451954534\\
28	3.33384595345343\\
29	3.37139115927946\\
30	3.4072518845983\\
31	3.44194360495934\\
32	3.47483938704781\\
33	3.50703285152872\\
34	3.53922631584589\\
35	3.57141978034176\\
36	3.60361324455581\\
37	3.63580670901755\\
38	3.66800017357014\\
39	3.70019363800257\\
40	3.7323871022438\\
41	3.76458056676654\\
42	3.7967740311647\\
43	3.82896749555441\\
44	3.86116095995924\\
45	3.89335442439164\\
46	3.92554788887551\\
47	3.95774135311749\\
48	3.98993481760532\\
49	4.02212828204843\\
50	4.05432174646841\\
51	4.08651521073898\\
52	4.11870867514619\\
53	4.15090213952862\\
54	4.1830956039224\\
55	4.21528906841188\\
56	4.24748253283586\\
57	4.27967599718997\\
58	4.31186946177917\\
59	4.34406292586686\\
60	4.37625639044807\\
61	4.40844985468588\\
62	4.44064331918505\\
63	4.47283678377489\\
64	4.50503024814417\\
65	4.53722371256357\\
66	4.5694171769513\\
67	4.6016106411896\\
68	4.63380410555588\\
69	4.66599757009281\\
70	4.69819103444375\\
71	4.73038449878775\\
72	4.76257796312408\\
73	4.79477142752074\\
74	4.82696489209972\\
75	4.85915835642129\\
76	4.89135182077164\\
77	4.92354528511576\\
78	4.9557387496709\\
79	4.98793221415565\\
80	5.02012567884923\\
81	5.0523191432556\\
82	5.08451260748315\\
83	5.11670607184641\\
84	5.14889953636416\\
85	5.18109300089354\\
86	5.21328646523008\\
87	5.24547992965071\\
88	5.27767339390234\\
89	5.30986685843533\\
90	5.34206032284849\\
91	5.37425378726007\\
92	5.40644725180533\\
93	5.43864071619484\\
94	5.47083418055029\\
95	5.503027645006\\
96	5.53522110939133\\
97	5.56741457402329\\
98	5.59960803857879\\
99	5.6318015026514\\
100	5.66399496716143\\
};
\addlegendentry{\footnotesize Earliest Deadline First}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.991672110617809\\
2	1.15012638587907\\
3	1.35124147268027\\
4	1.53109302991959\\
5	1.66077279714813\\
6	1.80912101545648\\
7	1.94229857845924\\
8	2.0628237920284\\
9	2.18198610208266\\
10	2.2912106096187\\
11	2.39123045711085\\
12	2.48643831797114\\
13	2.5737503631912\\
14	2.65143363730756\\
15	2.71961128331227\\
16	2.78158449284607\\
17	2.83883306789053\\
18	2.89490578988814\\
19	2.94878488283884\\
20	3.00155516076119\\
21	3.05178309025572\\
22	3.10005704493192\\
23	3.14692923870741\\
24	3.18724415107294\\
25	3.22422465714157\\
26	3.26120516325192\\
27	3.29706232732286\\
28	3.33201610765028\\
29	3.3669698879866\\
30	3.40035348078474\\
31	3.43338541451756\\
32	3.46641734817546\\
33	3.49941149999038\\
34	3.53047813089752\\
35	3.55999471628508\\
36	3.58951130139181\\
37	3.61902788674536\\
38	3.64854447218921\\
39	3.67806105751341\\
40	3.70757764264766\\
41	3.73709422806158\\
42	3.76661081335177\\
43	3.79612739863359\\
44	3.8256439839304\\
45	3.85516056925453\\
46	3.88467715462957\\
47	3.91419373976527\\
48	3.94371032514419\\
49	3.97322691047883\\
50	4.0027434957906\\
51	4.03226008095492\\
52	4.06177666625415\\
53	4.09129325152896\\
54	4.12080983681497\\
55	4.15032642219523\\
56	4.17984300751094\\
57	4.20935959275791\\
58	4.23887617823605\\
59	4.26839276322124\\
60	4.29790934869142\\
61	4.32742593382435\\
62	4.35694251921387\\
63	4.38645910469222\\
64	4.4159756899542\\
65	4.44549227526534\\
66	4.47500886054544\\
67	4.50452544567929\\
68	4.5340420309385\\
69	4.56355861636466\\
70	4.59307520160887\\
71	4.62259178684636\\
72	4.6521083720764\\
73	4.6816249573654\\
74	4.71114154283236\\
75	4.74065812804805\\
76	4.77017471329188\\
77	4.79969129852967\\
78	4.82920788397314\\
79	4.85872446934794\\
80	4.88824105492602\\
81	4.91775764022434\\
82	4.94727422534866\\
83	4.97679081060511\\
84	5.0063073960118\\
85	5.03582398142973\\
86	5.06534056666021\\
87	5.0948571519724\\
88	5.1243737371205\\
89	5.15389032254179\\
90	5.18340690784674\\
91	5.21292349315015\\
92	5.24244007858318\\
93	5.27195666386515\\
94	5.30147324911413\\
95	5.33098983446027\\
96	5.36050641973822\\
97	5.39002300525496\\
98	5.41953959069756\\
99	5.44905617567286\\
100	5.47857276107145\\
};
\addlegendentry{\footnotesize Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	1.2717069786598\\
2	1.69264980567465\\
3	2.08327991099716\\
4	2.37198783853728\\
5	2.55914491699018\\
6	2.73164357589848\\
7	2.87095633094057\\
8	2.99008046819652\\
9	3.10064391146977\\
10	3.19008032507722\\
11	3.26140056819553\\
12	3.31634448140487\\
13	3.35826683026874\\
14	3.38938332401559\\
15	3.41012807802904\\
16	3.42450009484853\\
17	3.43166015440269\\
18	3.43229592240111\\
19	3.430705769415\\
20	3.43133225160919\\
21	3.42918918031494\\
22	3.42301438177748\\
23	3.41395990306568\\
24	3.40329853793995\\
25	3.39139412310524\\
26	3.37836936629982\\
27	3.3635423745438\\
28	3.34666534390125\\
29	3.33074903776188\\
30	3.32187593905757\\
31	3.31269767276499\\
32	3.30909909627956\\
33	3.30704250269958\\
34	3.30607236225598\\
35	3.30607236233728\\
36	3.30607236215858\\
37	3.30607236220827\\
38	3.30607236233897\\
39	3.30607236236004\\
40	3.30607236221139\\
41	3.30607236231249\\
42	3.30607236230341\\
43	3.30607236228718\\
44	3.30607236228417\\
45	3.30607236230462\\
46	3.30607236236809\\
47	3.30607236222845\\
48	3.30607236229479\\
49	3.3060723623233\\
50	3.3060723623325\\
51	3.30607236222068\\
52	3.30607236222029\\
53	3.30607236220016\\
54	3.30607236218932\\
55	3.3060723622537\\
56	3.30607236226612\\
57	3.30607236222438\\
58	3.30607236236352\\
59	3.30607236211891\\
60	3.30607236225074\\
61	3.30607236212312\\
62	3.30607236219192\\
63	3.30607236232676\\
64	3.3060723622978\\
65	3.30607236230578\\
66	3.30607236229074\\
67	3.30607236216854\\
68	3.30607236213935\\
69	3.30607236223148\\
70	3.30607236219146\\
71	3.30607236214714\\
72	3.3060723620981\\
73	3.30607236209131\\
74	3.30607236220948\\
75	3.30607236215096\\
76	3.30607236211266\\
77	3.30607236207067\\
78	3.30607236217\\
79	3.3060723622214\\
80	3.30607236240966\\
81	3.30607236240759\\
82	3.30607236228927\\
83	3.30607236226012\\
84	3.30607236233054\\
85	3.3060723624075\\
86	3.30607236236122\\
87	3.3060723623685\\
88	3.30607236226984\\
89	3.30607236234755\\
90	3.30607236235017\\
91	3.30607236235178\\
92	3.30607236243511\\
93	3.30607236242279\\
94	3.30607236239002\\
95	3.30607236241788\\
96	3.30607236240337\\
97	3.30607236253549\\
98	3.30607236262094\\
99	3.30607236242194\\
100	3.30607236248052\\
};
\addlegendentry{\footnotesize Generalized Exact Scheduling}

\end{axis}
\end{tikzpicture}%

==> fig4a.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=12, xlabel={\footnotesize Average ratio}, symbolic y coords={%
		{Offline optimal algorithm},
		{Generalized Exact scheduling},	
		{Equal Service},
	%	{Delayed scheduling},
		{Immediate scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5,6,7,8,9,10},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(3.21,{Generalized Exact scheduling})
		(9.62,{Equal Service}) (1,{Offline optimal algorithm})
	%	(9.83,{Delayed scheduling}) 
		(9.83,{Immediate scheduling}) 		
	};
	\end{axis}
       \end{tikzpicture}

==> fig6a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for unsatisfied demands},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized cost},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	9.86684555503381\\
1	9.86760999488321\\
2	9.86837443473262\\
3	9.86913887458203\\
4	9.86990331443145\\
5	9.87066775428086\\
6	9.87143219413027\\
7	9.87219663397968\\
8	9.87296107382909\\
9	9.8737255136785\\
10	9.87448995352791\\
11	9.87525439337732\\
12	9.87601883322673\\
13	9.87678327307614\\
14	9.87754771292555\\
15	9.87831215277496\\
16	9.87907659262437\\
17	9.87984103247378\\
18	9.88060547232319\\
19	9.8813699121726\\
20	9.88213435202201\\
21	9.88289879187142\\
22	9.88366323172083\\
23	9.88442767157024\\
24	9.88519211141966\\
25	9.88595655126906\\
26	9.88672099111847\\
27	9.88748543096788\\
28	9.88824987081729\\
29	9.8890143106667\\
30	9.88977875051611\\
31	9.89054319036553\\
32	9.89130763021494\\
33	9.89207207006435\\
34	9.89283650991375\\
35	9.89360094976317\\
36	9.89436538961258\\
37	9.89512982946199\\
38	9.8958942693114\\
39	9.89665870916081\\
40	9.89742314901022\\
41	9.89818758885963\\
42	9.89895202870904\\
43	9.89971646855845\\
44	9.90048090840786\\
45	9.90124534825727\\
46	9.90200978810668\\
47	9.90277422795609\\
48	9.9035386678055\\
49	9.90430310765491\\
50	9.90506754750431\\
51	9.90583198735373\\
52	9.90659642720314\\
53	9.90736086705255\\
54	9.90812530690196\\
55	9.90888974675137\\
56	9.90965418660078\\
57	9.91041862645019\\
58	9.9111830662996\\
59	9.91194750614901\\
60	9.91271194599842\\
61	9.91347638584782\\
62	9.91424082569724\\
63	9.91500526554665\\
64	9.91576970539606\\
65	9.91653414524547\\
66	9.91729858509488\\
67	9.91806302494429\\
68	9.9188274647937\\
69	9.91959190464311\\
70	9.92035634449252\\
71	9.92112078434193\\
72	9.92188522419134\\
73	9.92264966404075\\
74	9.92341410389017\\
75	9.92417854373958\\
76	9.92494298358898\\
77	9.92570742343839\\
78	9.92647186328781\\
79	9.92723630313722\\
80	9.92800074298663\\
81	9.92876518283603\\
82	9.92952962268545\\
83	9.93029406253485\\
84	9.93105850238427\\
85	9.93182294223368\\
86	9.93258738208309\\
87	9.9333518219325\\
88	9.93411626178191\\
89	9.93488070163132\\
90	9.93564514148073\\
91	9.93640958133014\\
92	9.93717402117955\\
93	9.93793846102896\\
94	9.93870290087837\\
95	9.93946734072778\\
96	9.94023178057719\\
97	9.94099622042661\\
98	9.94176066027602\\
99	9.94252510012543\\
100	9.94328953997483\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0025428494589958\\
1.10909090909091	0.279167606380418\\
2.11818181818182	0.708986885269603\\
3.12727272727273	1.38079045737031\\
4.13636363636364	2.16445960915134\\
5.14545454545455	2.93769570522934\\
6.15454545454546	3.52053064384014\\
7.16363636363636	4.26365262999967\\
8.17272727272727	4.26365262999967\\
9.18181818181818	4.26365262999967\\
10.1909090909091	4.26365262999967\\
11.2	4.26365262999967\\
12.2090909090909	4.26365262999967\\
13.2181818181818	4.26365262999967\\
14.2272727272727	4.26365262999967\\
15.2363636363636	4.26365262999967\\
16.2454545454545	4.26365262999967\\
17.2545454545455	4.26365262999967\\
18.2636363636364	4.26365262999967\\
19.2727272727273	4.26365262999967\\
20.2818181818182	4.26365262999967\\
21.2909090909091	4.26365262999967\\
22.3	4.26365262999967\\
23.3090909090909	4.26365262999967\\
24.3181818181818	4.26365262999967\\
25.3272727272727	4.26365262999967\\
26.3363636363636	4.26365262999967\\
27.3454545454545	4.26365262999967\\
28.3545454545455	4.26365262999967\\
29.3636363636364	4.26365262999967\\
30.3727272727273	4.26365262999967\\
31.3818181818182	4.26365262999967\\
32.3909090909091	4.26365262999967\\
33.4	4.26365262999967\\
34.4090909090909	4.26365262999967\\
35.4181818181818	4.26365262999967\\
36.4272727272727	4.26365262999967\\
37.4363636363636	4.26365262999967\\
38.4454545454546	4.26365262999967\\
39.4545454545455	4.26365262999967\\
40.4636363636364	4.26365262999967\\
41.4727272727273	4.26365262999967\\
42.4818181818182	4.26365262999967\\
43.4909090909091	4.26365262999967\\
44.5	4.26365262999967\\
45.5090909090909	4.26365262999967\\
46.5181818181818	4.26365262999967\\
47.5272727272727	4.26365262999967\\
48.5363636363636	4.26365262999967\\
49.5454545454546	4.26365262999967\\
50.5545454545455	4.26365262999967\\
51.5636363636364	4.26365262999967\\
52.5727272727273	4.26365262999967\\
53.5818181818182	4.26365262999967\\
54.5909090909091	4.26365262999967\\
55.6	4.26365262999967\\
56.6090909090909	4.26365262999967\\
57.6181818181818	4.26365262999967\\
58.6272727272727	4.26365262999967\\
59.6363636363636	4.26365262999967\\
60.6454545454545	4.26365262999967\\
61.6545454545455	4.26365262999967\\
62.6636363636364	4.26365262999967\\
63.6727272727273	4.26365262999967\\
64.6818181818182	4.26365262999967\\
65.6909090909091	4.26365262999967\\
66.7	4.26365262999967\\
67.7090909090909	4.26365262999967\\
68.7181818181818	4.26365262999967\\
69.7272727272727	4.26365262999967\\
70.7363636363636	4.26365262999967\\
71.7454545454545	4.26365262999967\\
72.7545454545455	4.26365262999967\\
73.7636363636364	4.26365262999967\\
74.7727272727273	4.26365262999967\\
75.7818181818182	4.26365262999967\\
76.7909090909091	4.26365262999967\\
77.8	4.26365262999967\\
78.8090909090909	4.26365262999967\\
79.8181818181818	4.26365262999967\\
80.8272727272727	4.26365262999967\\
81.8363636363636	4.26365262999967\\
82.8454545454545	4.26365262999967\\
83.8545454545455	4.26365262999967\\
84.8636363636364	4.26365262999967\\
85.8727272727273	4.26365262999967\\
86.8818181818182	4.26365262999967\\
87.8909090909091	4.26365262999967\\
88.9	4.26365262999967\\
89.9090909090909	4.26365262999967\\
90.9181818181818	4.26365262999967\\
91.9272727272727	4.26365262999967\\
92.9363636363636	4.26365262999967\\
93.9454545454546	4.26365262999967\\
94.9545454545455	4.26365262999967\\
95.9636363636364	4.26365262999967\\
96.9727272727273	4.26365262999967\\
97.9818181818182	4.26365262999967\\
98.9909090909091	4.26365262999967\\
100	4.26365262999967\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.00259908762923471\\
1	0.567673370468966\\
2	0.987433558684211\\
3	1.31972101251906\\
4	1.62212739247993\\
5	1.8994804203414\\
6	2.15495513479418\\
7	2.38997429354957\\
8	2.60889919062545\\
9	2.81947350313825\\
10	3.01361171969967\\
11	3.1885183082957\\
12	3.35660301487652\\
13	3.51637640279663\\
14	3.66794788367538\\
15	3.81311309346588\\
16	3.95658337860456\\
17	4.09377066086628\\
18	4.22908010433886\\
19	4.35985841239561\\
20	4.48745855964588\\
21	4.60701223638376\\
22	4.72175342355624\\
23	4.83269132907359\\
24	4.94064807816808\\
25	5.03961505278518\\
26	5.12812415042183\\
27	5.21328515174734\\
28	5.29844615307285\\
29	5.38061569155868\\
30	5.45901172194606\\
31	5.53640097038808\\
32	5.61379021883011\\
33	5.69117946727213\\
34	5.76619986867282\\
35	5.83750586522753\\
36	5.90848152214886\\
37	5.9794571790702\\
38	6.0483302484803\\
39	6.11636754526425\\
40	6.1844048420482\\
41	6.25179171092975\\
42	6.31707656581212\\
43	6.38236142069448\\
44	6.44764627557684\\
45	6.51293113045921\\
46	6.57821598534157\\
47	6.64350084022394\\
48	6.70646962699927\\
49	6.76936247461756\\
50	6.8316069420492\\
51	6.89224101988876\\
52	6.95287509772832\\
53	7.01350917556788\\
54	7.07210837291504\\
55	7.12902666170309\\
56	7.18549321854192\\
57	7.24129437454662\\
58	7.2957437945741\\
59	7.35019321460158\\
60	7.40464263462906\\
61	7.45909205465653\\
62	7.51246446030172\\
63	7.56494456334631\\
64	7.61572064597718\\
65	7.66649672860805\\
66	7.71686393873903\\
67	7.76590619587161\\
68	7.81493340637963\\
69	7.86231115284852\\
70	7.9080349200614\\
71	7.95174313286571\\
72	7.99396000344106\\
73	8.03255814310621\\
74	8.06931899687215\\
75	8.10260139216002\\
76	8.13497331098715\\
77	8.16530428174949\\
78	8.19454811856584\\
79	8.2234617738365\\
80	8.25051580552024\\
81	8.27483015683128\\
82	8.29856520987062\\
83	8.32183206768504\\
84	8.34509892549945\\
85	8.36836578331387\\
86	8.39061826902528\\
87	8.41171211416909\\
88	8.4328059593129\\
89	8.45389980445671\\
90	8.47457558957653\\
91	8.49441092869577\\
92	8.51408394000553\\
93	8.53319360004116\\
94	8.5523032600768\\
95	8.57141292011243\\
96	8.59052258014806\\
97	8.60921230774045\\
98	8.62748018453686\\
99	8.64539543359451\\
100	8.66331068265217\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.541237739708723\\
2	0.88277769584023\\
3	1.15412507156846\\
4	1.38208645242523\\
5	1.57309220637136\\
6	1.74419868039076\\
7	1.89436156653019\\
8	2.02081245480092\\
9	2.1373100337754\\
10	2.24033794053611\\
11	2.33382245212145\\
12	2.42389713785401\\
13	2.51172312164995\\
14	2.58240281397153\\
15	2.64523121632391\\
16	2.70547565369052\\
17	2.76304957989138\\
18	2.81842519476531\\
19	2.87005707998088\\
20	2.91989176408287\\
21	2.96971977702517\\
22	3.01722602952334\\
23	3.06473228202152\\
24	3.11021657102779\\
25	3.15418855015402\\
26	3.19527019483226\\
27	3.23635183951051\\
28	3.27538657811621\\
29	3.31227342439398\\
30	3.34750532782694\\
31	3.38158872473177\\
32	3.41390767542365\\
33	3.44553662370003\\
34	3.47716557197641\\
35	3.50879452025279\\
36	3.54042346852917\\
37	3.57205241680555\\
38	3.60368136508193\\
39	3.63531031335831\\
40	3.66693926163469\\
41	3.69856820991107\\
42	3.73019715818744\\
43	3.76182610646382\\
44	3.7934550547402\\
45	3.82508400301658\\
46	3.85671295129296\\
47	3.88834189956934\\
48	3.91997084784572\\
49	3.9515997961221\\
50	3.98322874439848\\
51	4.01485769267486\\
52	4.04648664095124\\
53	4.07811558922762\\
54	4.109744537504\\
55	4.14137348578038\\
56	4.17300243405676\\
57	4.20463138233314\\
58	4.23626033060952\\
59	4.2678892788859\\
60	4.29951822716228\\
61	4.33114717543866\\
62	4.36277612371504\\
63	4.39440507199141\\
64	4.42603402026779\\
65	4.45766296854417\\
66	4.48929191682055\\
67	4.52092086509693\\
68	4.55254981337331\\
69	4.58417876164969\\
70	4.61580770992607\\
71	4.64743665820245\\
72	4.67906560647883\\
73	4.71069455475521\\
74	4.74232350303159\\
75	4.77395245130797\\
76	4.80558139958435\\
77	4.83721034786073\\
78	4.86883929613711\\
79	4.90046824441349\\
80	4.93209719268987\\
81	4.96372614096625\\
82	4.99535508924262\\
83	5.02698403751901\\
84	5.05861298579538\\
85	5.09024193407176\\
86	5.12187088234815\\
87	5.15349983062453\\
88	5.1851287789009\\
89	5.21675772717729\\
90	5.24838667545366\\
91	5.28001562373004\\
92	5.31164457200642\\
93	5.3432735202828\\
94	5.37490246855918\\
95	5.40653141683556\\
96	5.43816036511194\\
97	5.46978931338832\\
98	5.5014182616647\\
99	5.53304720994108\\
100	5.56467615821746\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.541610890466305\\
2	0.88268993418171\\
3	1.15776512659644\\
4	1.38908422646386\\
5	1.57505760519161\\
6	1.74763268230025\\
7	1.89601694846837\\
8	2.02665193764026\\
9	2.14372472277443\\
10	2.25103396590044\\
11	2.34929995378167\\
12	2.44283833374118\\
13	2.52861935212309\\
14	2.60494044108127\\
15	2.67192258411838\\
16	2.73280908623409\\
17	2.7890538008562\\
18	2.84414328118602\\
19	2.89707759799111\\
20	2.94892254295574\\
21	2.99826971990112\\
22	3.04569718517363\\
23	3.09174746960898\\
24	3.13135545534488\\
25	3.16768750394206\\
26	3.20401955253925\\
27	3.23924795713686\\
28	3.27358881887137\\
29	3.30792968060589\\
30	3.34072788832393\\
31	3.37318060315177\\
32	3.40563331797961\\
33	3.4380489134449\\
34	3.46857078746557\\
35	3.49756979601951\\
36	3.52656880457346\\
37	3.5555678131274\\
38	3.58456682168134\\
39	3.61356583023529\\
40	3.64256483878923\\
41	3.67156384734317\\
42	3.70056285589712\\
43	3.72956186445106\\
44	3.758560873005\\
45	3.78755988155895\\
46	3.81655889011289\\
47	3.84555789866684\\
48	3.87455690722078\\
49	3.90355591577473\\
50	3.93255492432867\\
51	3.96155393288261\\
52	3.99055294143656\\
53	4.0195519499905\\
54	4.04855095854444\\
55	4.07754996709839\\
56	4.10654897565233\\
57	4.13554798420628\\
58	4.16454699276022\\
59	4.19354600131416\\
60	4.22254500986811\\
61	4.25154401842205\\
62	4.28054302697599\\
63	4.30954203552993\\
64	4.33854104408388\\
65	4.36754005263782\\
66	4.39653906119177\\
67	4.42553806974571\\
68	4.45453707829965\\
69	4.4835360868536\\
70	4.51253509540754\\
71	4.54153410396149\\
72	4.57053311251543\\
73	4.59953212106937\\
74	4.62853112962332\\
75	4.65753013817726\\
76	4.68652914673121\\
77	4.71552815528515\\
78	4.74452716383909\\
79	4.77352617239304\\
80	4.80252518094698\\
81	4.83152418950092\\
82	4.86052319805487\\
83	4.88952220660881\\
84	4.91852121516276\\
85	4.9475202237167\\
86	4.97651923227064\\
87	5.00551824082459\\
88	5.03451724937853\\
89	5.06351625793248\\
90	5.09251526648642\\
91	5.12151427504036\\
92	5.15051328359431\\
93	5.17951229214825\\
94	5.20851130070219\\
95	5.23751030925614\\
96	5.26650931781008\\
97	5.29550832636402\\
98	5.32450733491797\\
99	5.35350634347191\\
100	5.38250535202586\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.00175603607929983\\
1.10909090909091	0.16814029359853\\
2.11818181818182	0.490512647099345\\
3.12727272727273	0.833244101442211\\
4.13636363636364	1.11220891351972\\
5.14545454545455	1.33393243894274\\
6.15454545454546	1.53084254902064\\
7.16363636363636	1.70986056243587\\
8.17272727272727	1.86651245437626\\
9.18181818181818	2.00546519734539\\
10.1909090909091	2.13759027674694\\
11.2	2.26548907069267\\
12.2090909090909	2.38752718702568\\
13.2181818181818	2.50656367644265\\
14.2272727272727	2.61757628039759\\
15.2363636363636	2.70180508376887\\
16.2454545454545	2.77136951636128\\
17.2545454545455	2.84088654655189\\
18.2636363636364	2.90929337861292\\
19.2727272727273	2.96782436622819\\
20.2818181818182	3.00978075296133\\
21.2909090909091	3.04947882118647\\
22.3	3.07959743514813\\
23.3090909090909	3.1030739364879\\
24.3181818181818	3.12702724108401\\
25.3272727272727	3.1508025160459\\
26.3363636363636	3.17417618870176\\
27.3454545454545	3.19730064357756\\
28.3545454545455	3.21830610144756\\
29.3636363636364	3.23437172421086\\
30.3727272727273	3.24086364742889\\
31.3818181818182	3.24571652621124\\
32.3909090909091	3.24684389384622\\
33.4	3.24803827010077\\
34.4090909090909	3.2481\\
35.4181818181818	3.2481\\
36.4272727272727	3.2481\\
37.4363636363636	3.2481\\
38.4454545454546	3.2481\\
39.4545454545455	3.2481\\
40.4636363636364	3.2481\\
41.4727272727273	3.2481\\
42.4818181818182	3.2481\\
43.4909090909091	3.2481\\
44.5	3.2481\\
45.5090909090909	3.2481\\
46.5181818181818	3.2481\\
47.5272727272727	3.2481\\
48.5363636363636	3.2481\\
49.5454545454546	3.2481\\
50.5545454545455	3.2481\\
51.5636363636364	3.2481\\
52.5727272727273	3.2481\\
53.5818181818182	3.2481\\
54.5909090909091	3.2481\\
55.6	3.2481\\
56.6090909090909	3.2481\\
57.6181818181818	3.2481\\
58.6272727272727	3.2481\\
59.6363636363636	3.2481\\
60.6454545454545	3.2481\\
61.6545454545455	3.2481\\
62.6636363636364	3.2481\\
63.6727272727273	3.2481\\
64.6818181818182	3.2481\\
65.6909090909091	3.2481\\
66.7	3.2481\\
67.7090909090909	3.2481\\
68.7181818181818	3.2481\\
69.7272727272727	3.2481\\
70.7363636363636	3.2481\\
71.7454545454545	3.2481\\
72.7545454545455	3.2481\\
73.7636363636364	3.2481\\
74.7727272727273	3.2481\\
75.7818181818182	3.2481\\
76.7909090909091	3.2481\\
77.8	3.2481\\
78.8090909090909	3.2481\\
79.8181818181818	3.2481\\
80.8272727272727	3.2481\\
81.8363636363636	3.2481\\
82.8454545454545	3.2481\\
83.8545454545455	3.2481\\
84.8636363636364	3.2481\\
85.8727272727273	3.2481\\
86.8818181818182	3.2481\\
87.8909090909091	3.2481\\
88.9	3.2481\\
89.9090909090909	3.2481\\
90.9181818181818	3.2481\\
91.9272727272727	3.2481\\
92.9363636363636	3.2481\\
93.9454545454546	3.2481\\
94.9545454545455	3.2481\\
95.9636363636364	3.2481\\
96.9727272727273	3.2481\\
97.9818181818182	3.2481\\
98.9909090909091	3.2481\\
100	3.2481\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
}

==> fig6b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for unsatisfied demands},
ymin=0,
ymax=10000,
ylabel style={font=\color{white!15!black}},
ylabel={Mean total unmet demands in a instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	8.86860107630543\\
1	8.86860107630543\\
2	8.86860107630543\\
3	8.86860107630543\\
4	8.86860107630543\\
5	8.86860107630543\\
6	8.86860107630543\\
7	8.86860107630543\\
8	8.86860107630543\\
9	8.86860107630543\\
10	8.86860107630543\\
11	8.86860107630543\\
12	8.86860107630543\\
13	8.86860107630543\\
14	8.86860107630543\\
15	8.86860107630543\\
16	8.86860107630543\\
17	8.86860107630543\\
18	8.86860107630543\\
19	8.86860107630543\\
20	8.86860107630543\\
21	8.86860107630543\\
22	8.86860107630543\\
23	8.86860107630543\\
24	8.86860107630543\\
25	8.86860107630543\\
26	8.86860107630543\\
27	8.86860107630543\\
28	8.86860107630543\\
29	8.86860107630543\\
30	8.86860107630543\\
31	8.86860107630543\\
32	8.86860107630543\\
33	8.86860107630543\\
34	8.86860107630543\\
35	8.86860107630543\\
36	8.86860107630543\\
37	8.86860107630543\\
38	8.86860107630543\\
39	8.86860107630543\\
40	8.86860107630543\\
41	8.86860107630543\\
42	8.86860107630543\\
43	8.86860107630543\\
44	8.86860107630543\\
45	8.86860107630543\\
46	8.86860107630543\\
47	8.86860107630543\\
48	8.86860107630543\\
49	8.86860107630543\\
50	8.86860107630543\\
51	8.86860107630543\\
52	8.86860107630543\\
53	8.86860107630543\\
54	8.86860107630543\\
55	8.86860107630543\\
56	8.86860107630543\\
57	8.86860107630543\\
58	8.86860107630543\\
59	8.86860107630543\\
60	8.86860107630543\\
61	8.86860107630543\\
62	8.86860107630543\\
63	8.86860107630543\\
64	8.86860107630543\\
65	8.86860107630543\\
66	8.86860107630543\\
67	8.86860107630543\\
68	8.86860107630543\\
69	8.86860107630543\\
70	8.86860107630543\\
71	8.86860107630543\\
72	8.86860107630543\\
73	8.86860107630543\\
74	8.86860107630543\\
75	8.86860107630543\\
76	8.86860107630543\\
77	8.86860107630543\\
78	8.86860107630543\\
79	8.86860107630543\\
80	8.86860107630543\\
81	8.86860107630543\\
82	8.86860107630543\\
83	8.86860107630543\\
84	8.86860107630543\\
85	8.86860107630543\\
86	8.86860107630543\\
87	8.86860107630543\\
88	8.86860107630543\\
89	8.86860107630543\\
90	8.86860107630543\\
91	8.86860107630543\\
92	8.86860107630543\\
93	8.86860107630543\\
94	8.86860107630543\\
95	8.86860107630543\\
96	8.86860107630543\\
97	8.86860107630543\\
98	8.86860107630543\\
99	8.86860107630543\\
100	8.86860107630543\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	6012.08131603746\\
1.10909090909091	3786.45309579075\\
2.11818181818182	1979.44764033087\\
3.12727272727273	929.629949276937\\
4.13636363636364	305.300212028457\\
5.14545454545455	0\\
6.15454545454546	0\\
7.16363636363636	0\\
8.17272727272727	0\\
9.18181818181818	0\\
10.1909090909091	0\\
11.2	0\\
12.2090909090909	0\\
13.2181818181818	0\\
14.2272727272727	0\\
15.2363636363636	0\\
16.2454545454545	0\\
17.2545454545455	0\\
18.2636363636364	0\\
19.2727272727273	0\\
20.2818181818182	0\\
21.2909090909091	0\\
22.3	0\\
23.3090909090909	0\\
24.3181818181818	0\\
25.3272727272727	0\\
26.3363636363636	0\\
27.3454545454545	0\\
28.3545454545455	0\\
29.3636363636364	0\\
30.3727272727273	0\\
31.3818181818182	0\\
32.3909090909091	0\\
33.4	0\\
34.4090909090909	0\\
35.4181818181818	0\\
36.4272727272727	0\\
37.4363636363636	0\\
38.4454545454546	0\\
39.4545454545455	0\\
40.4636363636364	0\\
41.4727272727273	0\\
42.4818181818182	0\\
43.4909090909091	0\\
44.5	0\\
45.5090909090909	0\\
46.5181818181818	0\\
47.5272727272727	0\\
48.5363636363636	0\\
49.5454545454546	0\\
50.5545454545455	0\\
51.5636363636364	0\\
52.5727272727273	0\\
53.5818181818182	0\\
54.5909090909091	0\\
55.6	0\\
56.6090909090909	0\\
57.6181818181818	0\\
58.6272727272727	0\\
59.6363636363636	0\\
60.6454545454545	0\\
61.6545454545455	0\\
62.6636363636364	0\\
63.6727272727273	0\\
64.6818181818182	0\\
65.6909090909091	0\\
66.7	0\\
67.7090909090909	0\\
68.7181818181818	0\\
69.7272727272727	0\\
70.7363636363636	0\\
71.7454545454545	0\\
72.7545454545455	0\\
73.7636363636364	0\\
74.7727272727273	0\\
75.7818181818182	0\\
76.7909090909091	0\\
77.8	0\\
78.8090909090909	0\\
79.8181818181818	0\\
80.8272727272727	0\\
81.8363636363636	0\\
82.8454545454545	0\\
83.8545454545455	0\\
84.8636363636364	0\\
85.8727272727273	0\\
86.8818181818182	0\\
87.8909090909091	0\\
88.9	0\\
89.9090909090909	0\\
90.9181818181818	0\\
91.9272727272727	0\\
92.9363636363636	0\\
93.9454545454546	0\\
94.9545454545455	0\\
95.9636363636364	0\\
96.9727272727273	0\\
97.9818181818182	0\\
98.9909090909091	0\\
100	0\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	7775.75228585413\\
1	5467.14020422417\\
2	3984.56503160226\\
3	3572.32703375129\\
4	3383.11270316921\\
5	3041.03760440027\\
6	2729.18977194342\\
7	2585.95627866788\\
8	2448.79108593412\\
9	2320.76669863144\\
10	2075.35667545312\\
11	1959.94668783197\\
12	1854.14092332359\\
13	1758.44705047155\\
14	1758.44705047155\\
15	1671.69944052692\\
16	1591.56967034138\\
17	1591.56967034138\\
18	1517.21635715902\\
19	1517.21635715902\\
20	1447.18521273714\\
21	1379.80853293875\\
22	1315.87914005095\\
23	1254.48948538472\\
24	1197.24083242589\\
25	1142.34080048616\\
26	987.990027727159\\
27	987.990027727159\\
28	987.990027727159\\
29	941.781133740488\\
30	897.826522985239\\
31	897.826522985239\\
32	897.826522985239\\
33	897.826522985239\\
34	859.699718225445\\
35	823.419642303563\\
36	823.419642303563\\
37	823.419642303563\\
38	789.33044104448\\
39	789.33044104448\\
40	789.33044104448\\
41	757.398158563834\\
42	757.398158563834\\
43	757.398158563834\\
44	757.398158563834\\
45	757.398158563834\\
46	757.398158563834\\
47	757.398158563834\\
48	729.647435975205\\
49	729.647435975205\\
50	703.442459735126\\
51	703.442459735126\\
52	703.442459735126\\
53	703.442459735126\\
54	678.99181779077\\
55	655.093225637537\\
56	655.093225637537\\
57	631.69153914779\\
58	631.69153914779\\
59	631.69153914779\\
60	631.69153914779\\
61	631.69153914779\\
62	610.149580831116\\
63	589.075545208746\\
64	589.075545208746\\
65	589.075545208746\\
66	568.960677188631\\
67	568.960677188631\\
68	549.649960884493\\
69	549.649960884493\\
70	513.70779432506\\
71	497.336345051485\\
72	453.37239805553\\
73	439.148333214112\\
74	386.123626207833\\
75	386.123626207833\\
76	361.916864512224\\
77	339.270542822751\\
78	339.270542822751\\
79	328.628277334778\\
80	288.403888952082\\
81	278.969925758982\\
82	269.928994955395\\
83	269.928994955395\\
84	269.928994955395\\
85	269.928994955395\\
86	244.718924438728\\
87	244.718924438728\\
88	244.718924438728\\
89	244.718924438728\\
90	236.926133192327\\
91	229.15810342875\\
92	221.699525071326\\
93	221.699525071326\\
94	221.699525071326\\
95	221.699525071326\\
96	221.699525071326\\
97	214.57084180957\\
98	207.842640853383\\
99	207.842640853383\\
100	207.842640853383\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	4951.19680305845\\
2	3387.42806631099\\
3	2807.35290569013\\
4	2433.42107726591\\
5	2151.68358946783\\
6	1896.17457701742\\
7	1541.90782890686\\
8	1430.51700916809\\
9	1276.00588482986\\
10	1087.90717922676\\
11	1044.99582989024\\
12	1044.99582989024\\
13	963.950913181253\\
14	770.67422461122\\
15	700.501361000561\\
16	667.940301994878\\
17	667.940301994878\\
18	606.775402104988\\
19	578.153969086267\\
20	578.153969086267\\
21	551.140815541665\\
22	551.140815541665\\
23	551.140815541665\\
24	525.377586605561\\
25	476.606129953756\\
26	476.606129953756\\
27	476.606129953756\\
28	430.777983233283\\
29	408.740722957925\\
30	408.740722957925\\
31	387.329716372369\\
32	366.941264172313\\
33	366.941264172313\\
34	366.941264172313\\
35	366.941264172313\\
36	366.941264172313\\
37	366.941264172313\\
38	366.941264172313\\
39	366.941264172313\\
40	366.941264172313\\
41	366.941264172313\\
42	366.941264172313\\
43	366.941264172313\\
44	366.941264172313\\
45	366.941264172313\\
46	366.941264172313\\
47	366.941264172313\\
48	366.941264172313\\
49	366.941264172313\\
50	366.941264172313\\
51	366.941264172313\\
52	366.941264172313\\
53	366.941264172313\\
54	366.941264172313\\
55	366.941264172313\\
56	366.941264172313\\
57	366.941264172313\\
58	366.941264172313\\
59	366.941264172313\\
60	366.941264172313\\
61	366.941264172313\\
62	366.941264172313\\
63	366.941264172313\\
64	366.941264172313\\
65	366.941264172313\\
66	366.941264172313\\
67	366.941264172313\\
68	366.941264172313\\
69	366.941264172313\\
70	366.941264172313\\
71	366.941264172313\\
72	366.941264172313\\
73	366.941264172313\\
74	366.941264172313\\
75	366.941264172313\\
76	366.941264172313\\
77	366.941264172313\\
78	366.941264172313\\
79	366.941264172313\\
80	366.941264172313\\
81	366.941264172313\\
82	366.941264172313\\
83	366.941264172313\\
84	366.941264172313\\
85	366.941264172313\\
86	366.941264172313\\
87	366.941264172313\\
88	366.941264172313\\
89	366.941264172313\\
90	366.941264172313\\
91	366.941264172313\\
92	366.941264172313\\
93	366.941264172313\\
94	366.941264172313\\
95	366.941264172313\\
96	366.941264172313\\
97	366.941264172313\\
98	366.941264172313\\
99	366.941264172313\\
100	366.941264172313\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	4950.26004440949\\
2	3376.37688859463\\
3	2950.74175911611\\
4	2347.78785486098\\
5	2068.86553204881\\
6	1940.2721285048\\
7	1632.41924303055\\
8	1459.19754465728\\
9	1296.52970591695\\
10	1152.04953799252\\
11	1106.90049314566\\
12	1063.36679307586\\
13	897.823980263212\\
14	858.645402178023\\
15	706.813119104209\\
16	672.260955325029\\
17	639.117158692234\\
18	639.117158692234\\
19	608.217910161948\\
20	578.763820907173\\
21	550.226770473431\\
22	550.226770473431\\
23	523.055171949474\\
24	421.50398823655\\
25	421.50398823655\\
26	421.50398823655\\
27	398.403358452458\\
28	398.403358452458\\
29	398.403358452458\\
30	376.498140269947\\
31	376.498140269947\\
32	376.498140269947\\
33	356.262439181018\\
34	336.430183057161\\
35	336.430183057161\\
36	336.430183057161\\
37	336.430183057161\\
38	336.430183057161\\
39	336.430183057161\\
40	336.430183057161\\
41	336.430183057161\\
42	336.430183057161\\
43	336.430183057161\\
44	336.430183057161\\
45	336.430183057161\\
46	336.430183057161\\
47	336.430183057161\\
48	336.430183057161\\
49	336.430183057161\\
50	336.430183057161\\
51	336.430183057161\\
52	336.430183057161\\
53	336.430183057161\\
54	336.430183057161\\
55	336.430183057161\\
56	336.430183057161\\
57	336.430183057161\\
58	336.430183057161\\
59	336.430183057161\\
60	336.430183057161\\
61	336.430183057161\\
62	336.430183057161\\
63	336.430183057161\\
64	336.430183057161\\
65	336.430183057161\\
66	336.430183057161\\
67	336.430183057161\\
68	336.430183057161\\
69	336.430183057161\\
70	336.430183057161\\
71	336.430183057161\\
72	336.430183057161\\
73	336.430183057161\\
74	336.430183057161\\
75	336.430183057161\\
76	336.430183057161\\
77	336.430183057161\\
78	336.430183057161\\
79	336.430183057161\\
80	336.430183057161\\
81	336.430183057161\\
82	336.430183057161\\
83	336.430183057161\\
84	336.430183057161\\
85	336.430183057161\\
86	336.430183057161\\
87	336.430183057161\\
88	336.430183057161\\
89	336.430183057161\\
90	336.430183057161\\
91	336.430183057161\\
92	336.430183057161\\
93	336.430183057161\\
94	336.430183057161\\
95	336.430183057161\\
96	336.430183057161\\
97	336.430183057161\\
98	336.430183057161\\
99	336.430183057161\\
100	336.430183057161\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	12217.9117408206\\
1.10909090909091	9244.26497946368\\
2.11818181818182	7012.97154391061\\
3.12727272727273	5431.57992033967\\
4.13636363636364	4394.07649346132\\
5.14545454545455	3664.8980257495\\
6.15454545454546	3070.39614283616\\
7.16363636363636	2582.91236133486\\
8.17272727272727	2203.48373990272\\
9.18181818181818	1894.29322124212\\
10.1909090909091	1625.29467035297\\
11.2	1387.43444065066\\
12.2090909090909	1174.66601369193\\
13.2181818181818	984.42534987855\\
14.2272727272727	818.098563882075\\
15.2363636363636	691.826007905691\\
16.2454545454545	589.459329543725\\
17.2545454545455	493.208667957538\\
18.2636363636364	403.575081937836\\
19.2727272727273	331.736054054464\\
20.2818181818182	281.216531798\\
21.2909090909091	235.082621446636\\
22.3	196.982588734773\\
23.3090909090909	165.651635603305\\
24.3181818181818	135.787187380948\\
25.3272727272727	107.746418931414\\
26.3363636363636	81.6144545917763\\
27.3454545454545	56.5985920777054\\
28.3545454545455	34.0436232314481\\
29.3636363636364	17.7324222015878\\
30.3727272727273	9.55731332237105\\
31.3818181818182	3.11872949177664\\
32.3909090909091	1.58680528930662\\
33.4	0.0753874024414899\\
34.4090909090909	0\\
35.4181818181818	0\\
36.4272727272727	0\\
37.4363636363636	0\\
38.4454545454546	0\\
39.4545454545455	0\\
40.4636363636364	0\\
41.4727272727273	0\\
42.4818181818182	0\\
43.4909090909091	0\\
44.5	0\\
45.5090909090909	0\\
46.5181818181818	0\\
47.5272727272727	0\\
48.5363636363636	0\\
49.5454545454546	0\\
50.5545454545455	0\\
51.5636363636364	0\\
52.5727272727273	0\\
53.5818181818182	0\\
54.5909090909091	0\\
55.6	0\\
56.6090909090909	0\\
57.6181818181818	0\\
58.6272727272727	0\\
59.6363636363636	0\\
60.6454545454545	0\\
61.6545454545455	0\\
62.6636363636364	0\\
63.6727272727273	0\\
64.6818181818182	0\\
65.6909090909091	0\\
66.7	0\\
67.7090909090909	0\\
68.7181818181818	0\\
69.7272727272727	0\\
70.7363636363636	0\\
71.7454545454545	0\\
72.7545454545455	0\\
73.7636363636364	0\\
74.7727272727273	0\\
75.7818181818182	0\\
76.7909090909091	0\\
77.8	0\\
78.8090909090909	0\\
79.8181818181818	0\\
80.8272727272727	0\\
81.8363636363636	0\\
82.8454545454545	0\\
83.8545454545455	0\\
84.8636363636364	0\\
85.8727272727273	0\\
86.8818181818182	0\\
87.8909090909091	0\\
88.9	0\\
89.9090909090909	0\\
90.9181818181818	0\\
91.9272727272727	0\\
92.9363636363636	0\\
93.9454545454546	0\\
94.9545454545455	0\\
95.9636363636364	0\\
96.9727272727273	0\\
97.9818181818182	0\\
98.9909090909091	0\\
100	0\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}

==> fig7a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for deadline extension},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized cost},
axis background/.style={fill=white},
legend style={at={(0.05,0.85)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.0720985853416\\
3	10.0720985853416\\
5	10.0720985853416\\
7	10.0720985853416\\
9	10.0720985853416\\
11	10.0720985853416\\
13	10.0720985853416\\
15	10.0720985853416\\
17	10.0720985853416\\
19	10.0720985853416\\
21	10.0720985853416\\
23	10.0720985853416\\
25	10.0720985853416\\
27	10.0720985853416\\
29	10.0720985853416\\
31	10.0720985853416\\
33	10.0720985853416\\
35	10.0720985853416\\
37	10.0720985853416\\
39	10.0720985853416\\
41	10.0720985853416\\
43	10.0720985853416\\
45	10.0720985853416\\
47	10.0720985853416\\
49	10.0720985853416\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.818725777775019\\
0.604040404040404	2.1430347041239\\
1.10808080808081	2.78575662635986\\
1.61212121212121	3.11960695032045\\
2.11616161616162	3.31930446985255\\
2.62020202020202	3.4767921433062\\
3.12424242424242	3.59096042620284\\
3.62828282828283	3.68034999178543\\
4.13232323232323	3.76078274475348\\
4.63636363636364	3.81190932133041\\
5.14040404040404	3.87670426168075\\
5.64444444444444	3.9506954053558\\
6.14848484848485	4.018566564431\\
6.65252525252525	4.08173308357716\\
7.15656565656566	4.1386419828229\\
7.66060606060606	4.19931246085577\\
8.16464646464646	4.25496344513474\\
8.66868686868687	4.29745335448983\\
9.17272727272727	4.32779354052531\\
9.67676767676768	4.35011390217437\\
10.1808080808081	4.37124696671986\\
10.6848484848485	4.39130226671141\\
11.1888888888889	4.41931408098141\\
11.6929292929293	4.44478446266464\\
12.1969696969697	4.4678531986515\\
12.7010101010101	4.48218789815827\\
13.2050505050505	4.49536036953223\\
13.7090909090909	4.50698720115188\\
14.2131313131313	4.5179400309072\\
14.7171717171717	4.52986728833175\\
15.2212121212121	4.53953915182197\\
15.7252525252525	4.55074488858581\\
16.2292929292929	4.55781569223108\\
16.7333333333333	4.57017631156006\\
17.2373737373737	4.57689299443457\\
17.7414141414141	4.58526345347089\\
18.2454545454545	4.59249006925917\\
18.7494949494949	4.6008615279894\\
19.2535353535354	4.60782388184934\\
19.7575757575758	4.61366463889981\\
20.2616161616162	4.62100979699537\\
20.7656565656566	4.6279454678409\\
21.269696969697	4.63262314025439\\
21.7737373737374	4.63955213381577\\
22.2777777777778	4.64641257042584\\
22.7818181818182	4.65091827373092\\
23.2858585858586	4.65510648693803\\
23.789898989899	4.66213727459707\\
24.2939393939394	4.66641190807613\\
24.7979797979798	4.67226624510508\\
25.3020202020202	4.67493755220524\\
25.8060606060606	4.67625346349031\\
26.310101010101	4.67751811327586\\
26.8141414141414	4.67883911498422\\
27.3181818181818	4.6802165131207\\
27.8222222222222	4.68165035222749\\
28.3262626262626	4.68312748060803\\
28.830303030303	4.68449285096374\\
29.3343434343434	4.68585693124696\\
29.8383838383838	4.68719388489071\\
30.3424242424242	4.68858733199606\\
30.8464646464646	4.69003731721502\\
31.350505050505	4.69154388523459\\
31.8545454545455	4.69310708077698\\
32.3585858585859	4.69464147972285\\
32.8626262626263	4.69464147972285\\
33.3666666666667	4.69616607558209\\
33.8707070707071	4.69774735295593\\
34.3747474747475	4.69929777349435\\
34.8787878787879	4.7008827793594\\
35.3828282828283	4.7008827793594\\
35.8868686868687	4.70243761680295\\
36.3909090909091	4.70396599312165\\
36.8949494949495	4.70396599312165\\
37.3989898989899	4.70535943336085\\
37.9030303030303	4.70654265269513\\
38.4070707070707	4.70654265269513\\
38.9111111111111	4.70774922444945\\
39.4151515151515	4.70901242816162\\
39.9191919191919	4.70901242816162\\
40.4232323232323	4.71033230868906\\
40.9272727272727	4.71170891092541\\
41.4313131313131	4.71170891092541\\
41.9353535353535	4.71314227979962\\
42.4393939393939	4.71314227979962\\
42.9434343434343	4.71460573823648\\
43.4474747474747	4.71460573823648\\
43.9515151515152	4.71599678926454\\
44.4555555555556	4.71599678926454\\
44.959595959596	4.71741054002399\\
45.4636363636364	4.71888113670584\\
45.9676767676768	4.71888113670584\\
46.4717171717172	4.71888113670584\\
46.9757575757576	4.72032195941184\\
47.479797979798	4.72032195941184\\
47.9838383838384	4.72165777521581\\
48.4878787878788	4.72165777521581\\
48.9919191919192	4.72305044038625\\
49.4959595959596	4.72305044038625\\
50	4.7245\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.53967040828288\\
3	0.960448686321237\\
5	1.23901700181801\\
7	1.43559424169296\\
9	1.62351542639204\\
11	1.75402606672429\\
13	1.88108220224306\\
15	1.99132059156378\\
17	2.08967524959325\\
19	2.1796568380517\\
21	2.2642498490712\\
23	2.36497463762651\\
25	2.46569942618182\\
27	2.52050683098879\\
29	2.57226261563137\\
31	2.65542015024441\\
33	2.73857768485745\\
35	2.77445187268426\\
37	2.85023169622856\\
39	2.88421113035487\\
41	2.95340132086007\\
43	3.02259151136527\\
45	3.05313134966851\\
47	3.11661180008032\\
49	3.18009225049213\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.552143489693853\\
3	0.946743190047307\\
5	1.18584512757781\\
7	1.37423023389191\\
9	1.50483819736828\\
11	1.63317143541639\\
13	1.74128648786581\\
15	1.82619185388479\\
17	1.8938368606166\\
19	1.97974310427962\\
21	2.02527191935032\\
23	2.0609899864408\\
25	2.0927398704788\\
27	2.14750555510653\\
29	2.20227123973426\\
31	2.21848539388191\\
33	2.26542194410353\\
35	2.31235849432516\\
37	2.32377230490816\\
39	2.36398341252732\\
41	2.40419452014648\\
43	2.44440562776564\\
45	2.4846167353848\\
47	2.47749025382677\\
49	2.51190171924722\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.812860881537122\\
3	1.34994638270439\\
5	1.64462060430493\\
7	1.81942379430378\\
9	1.9583936804057\\
11	2.12342334080674\\
13	2.24075962553267\\
15	2.33705444620533\\
17	2.46291930646831\\
19	2.53616878704264\\
21	2.64664508480937\\
23	2.70772964635509\\
25	2.71683687940474\\
27	2.79001528032693\\
29	2.86319368124911\\
31	2.9363720821713\\
33	2.86974664083662\\
35	2.91229711600493\\
37	2.95484759117324\\
39	2.99739806634155\\
41	3.03994854150986\\
43	3.08249901667817\\
45	3.12504949184648\\
47	3.16759996701479\\
49	3.21015044218309\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.115628004379453\\
0.604040404040404	0.495430539298089\\
1.10808080808081	0.728989126406027\\
1.61212121212121	0.909678373618074\\
2.11616161616162	1.06092268668576\\
2.62020202020202	1.1858730686916\\
3.12424242424242	1.29358152330787\\
3.62828282828283	1.38698476653961\\
4.13232323232323	1.46503809599538\\
4.63636363636364	1.53260453806574\\
5.14040404040404	1.59117725955084\\
5.64444444444444	1.64169393666667\\
6.14848484848485	1.68260693519424\\
6.65252525252525	1.71665132107816\\
7.15656565656566	1.74540003522502\\
7.66060606060606	1.77061506785127\\
8.16464646464646	1.79153838917815\\
8.66868686868687	1.81178841172921\\
9.17272727272727	1.83337996401712\\
9.67676767676768	1.85327880570717\\
10.1808080808081	1.87413509029894\\
10.6848484848485	1.89359553705927\\
11.1888888888889	1.9124326125327\\
11.6929292929293	1.93184833365536\\
12.1969696969697	1.95144915899423\\
12.7010101010101	1.97011211260484\\
13.2050505050505	1.98740009305166\\
13.7090909090909	2.00651150595079\\
14.2131313131313	2.02458982526646\\
14.7171717171717	2.04177297278749\\
15.2212121212121	2.05803270772483\\
15.7252525252525	2.07331106598255\\
16.2292929292929	2.08856127814969\\
16.7333333333333	2.10316236555667\\
17.2373737373737	2.1169831952438\\
17.7414141414141	2.1307541196556\\
18.2454545454545	2.14570893012786\\
18.7494949494949	2.15994162024254\\
19.2535353535354	2.17241962961164\\
19.7575757575758	2.18403730728109\\
20.2616161616162	2.19546363354034\\
20.7656565656566	2.20864531484654\\
21.269696969697	2.22110315138864\\
21.7737373737374	2.23395613238851\\
22.2777777777778	2.24684196459907\\
22.7818181818182	2.25965802704231\\
23.2858585858586	2.27149206988476\\
23.789898989899	2.28304306909383\\
24.2939393939394	2.29531115369905\\
24.7979797979798	2.30681117112089\\
25.3020202020202	2.31786660037506\\
25.8060606060606	2.32820021071416\\
26.310101010101	2.33786994145568\\
26.8141414141414	2.34745917349728\\
27.3181818181818	2.35696383747579\\
27.8222222222222	2.36617562540465\\
28.3262626262626	2.37514477739272\\
28.830303030303	2.38496965760009\\
29.3343434343434	2.39329718120787\\
29.8383838383838	2.40288638846986\\
30.3424242424242	2.41271083540943\\
30.8464646464646	2.42445219338745\\
31.350505050505	2.43441106169984\\
31.8545454545455	2.44525123276034\\
32.3585858585859	2.45585658841546\\
32.8626262626263	2.46652812377888\\
33.3666666666667	2.47642297926419\\
33.8707070707071	2.48763818126384\\
34.3747474747475	2.4973168804129\\
34.8787878787879	2.50767832131228\\
35.3828282828283	2.51835749415326\\
35.8868686868687	2.52827139833687\\
36.3909090909091	2.53963619821599\\
36.8949494949495	2.54954430790903\\
37.3989898989899	2.56083480144567\\
37.9030303030303	2.5705050189299\\
38.4070707070707	2.5806118940314\\
38.9111111111111	2.59055003609318\\
39.4151515151515	2.60037055388076\\
39.9191919191919	2.6097692779219\\
40.4232323232323	2.61868810606397\\
40.9272727272727	2.6279431637569\\
41.4313131313131	2.63719351115348\\
41.9353535353535	2.64642452435584\\
42.4393939393939	2.65519389442909\\
42.9434343434343	2.66499687800134\\
43.4474747474747	2.67425983326029\\
43.9515151515152	2.68308682183522\\
44.4555555555556	2.69355666230948\\
44.959595959596	2.70333037826089\\
45.4636363636364	2.71345593595099\\
45.9676767676768	2.72180513743409\\
46.4717171717172	2.73013785378459\\
46.9757575757576	2.73896945871319\\
47.479797979798	2.74742518158432\\
47.9838383838384	2.75570296193279\\
48.4878787878788	2.76417956740537\\
48.9919191919192	2.77196089234058\\
49.4959595959596	2.77924978101838\\
50	2.78794018675651\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%

==> fig7b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\resizebox{.8\columnwidth}{!}{
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Unit cost for deadline extension},
ymin=0,
ymax=10001,
ylabel style={font=\color{white!15!black}},
ylabel={Mean total deadline extensions in a instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
41	0\\
43	0\\
45	0\\
47	0\\
49	0\\
};
\addlegendentry{Immediate Scheduling}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	73920.3487190743\\
0.604040404040404	29020.7304255119\\
1.10808080808081	16147.2256435985\\
1.61212121212121	10741.8965774043\\
2.11616161616162	7965.6068671412\\
2.62020202020202	6292.52083659967\\
3.12424242424242	5209.58624242397\\
3.62828282828283	4435.12029647863\\
4.13232323232323	3834.99404220626\\
4.63636363636364	3391.11863848735\\
5.14040404040404	3040.75488382302\\
5.64444444444444	2748.78508826942\\
6.14848484848485	2503.28182535222\\
6.65252525252525	2291.4129333399\\
7.15656565656566	2113.15998244019\\
7.66060606060606	1957.18865040293\\
8.16464646464646	1823.11841622291\\
8.66868686868687	1707.2990969239\\
9.17272727272727	1610.02665328776\\
9.67676767676768	1522.48145401524\\
10.1808080808081	1445.19059116544\\
10.6848484848485	1374.9261703929\\
11.1888888888889	1309.89668476727\\
11.6929292929293	1248.6092118466\\
12.1969696969697	1194.63977673952\\
12.7010101010101	1146.36993919191\\
13.2050505050505	1103.16641058606\\
13.7090909090909	1060.89256261283\\
14.2131313131313	1022.22812943658\\
14.7171717171717	986.812169577624\\
15.2212121212121	952.382701763365\\
15.7252525252525	921.362909010379\\
16.2292929292929	892.832962277759\\
16.7333333333333	864.797404578463\\
17.2373737373737	838.363878747699\\
17.7414141414141	814.516956194538\\
18.2454545454545	791.41512855868\\
18.7494949494949	769.529186587868\\
19.2535353535354	749.281634799304\\
19.7575757575758	730.046460600169\\
20.2616161616162	711.258725796941\\
20.7656565656566	693.844819631154\\
21.269696969697	677.70889359322\\
21.7737373737374	660.476842996457\\
22.2777777777778	644.905120566931\\
22.7818181818182	630.885444032867\\
23.2858585858586	616.17775374497\\
23.789898989899	602.921439434323\\
24.2939393939394	590.616920262194\\
24.7979797979798	577.999568530306\\
25.3020202020202	566.666243657163\\
25.8060606060606	555.381790256716\\
26.310101010101	544.902888553759\\
26.8141414141414	534.812094321282\\
27.3181818181818	525.088238060895\\
27.8222222222222	515.711662381236\\
28.3262626262626	506.311013336546\\
28.830303030303	497.234524603742\\
29.3343434343434	488.4657134551\\
29.8383838383838	480.324618230849\\
30.3424242424242	472.450444161491\\
30.8464646464646	464.830275707273\\
31.350505050505	457.452017362713\\
31.8545454545455	450.304329591421\\
32.3585858585859	443.066950164382\\
32.8626262626263	436.353814555831\\
33.3666666666667	429.841071054997\\
33.8707070707071	423.5198788336\\
34.3747474747475	417.090238079982\\
34.8787878787879	411.13180610741\\
35.3828282828283	405.341217288996\\
35.8868686868687	399.711478159982\\
36.3909090909091	393.684599468309\\
36.8949494949495	388.364537313332\\
37.3989898989899	383.186343482487\\
37.9030303030303	377.879610895006\\
38.4070707070707	372.972083480785\\
38.9111111111111	368.190390102826\\
39.4151515151515	363.529752253423\\
39.9191919191919	358.985630350256\\
40.4232323232323	354.553708987907\\
40.9272727272727	350.229883268542\\
41.4313131313131	346.010246120728\\
41.9353535353535	341.891076524053\\
42.4393939393939	337.868828564946\\
42.9434343434343	333.70610575412\\
43.4474747474747	329.87040338913\\
43.9515151515152	326.12187607789\\
44.4555555555556	322.457585335442\\
44.959595959596	318.874723276159\\
45.4636363636364	315.37060543796\\
45.9676767676768	311.942664074504\\
46.4717171717172	308.588441880154\\
46.9757575757576	304.87738753747\\
47.479797979798	301.668151879181\\
47.9838383838384	298.525775297106\\
48.4878787878788	295.448189984764\\
48.9919191919192	292.43341253594\\
49.4959595959596	289.479539682042\\
50	286.584744285222\\
};
\addlegendentry{Equal Service}

\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3595.80434782609\\
3	2040.86956521739\\
5	1638.10869565217\\
7	1314.48913043478\\
9	1178.26086956522\\
11	950.358695652174\\
13	855.826086956522\\
15	772.739130434783\\
17	697.836956521739\\
19	631.423913043478\\
21	572.369565217391\\
23	572.369565217391\\
25	572.369565217391\\
27	519.271739130435\\
29	472.54347826087\\
31	472.54347826087\\
33	472.54347826087\\
35	430.619565217391\\
37	430.619565217391\\
39	393.173913043478\\
41	393.173913043478\\
43	393.173913043478\\
45	360.728260869565\\
47	360.728260869565\\
49	360.728260869565\\
};
\addlegendentry{Fair Sharing}

\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3211.1847826087\\
3	1653.1847826087\\
5	1263.61956521739\\
7	1105.94565217391\\
9	846.521739130435\\
11	739.673913043478\\
13	646.70652173913\\
15	563.945652173913\\
17	488.163043478261\\
19	488.163043478261\\
21	421.75\\
23	363.521739130435\\
25	311.20652173913\\
27	311.20652173913\\
29	311.20652173913\\
31	266.717391304348\\
33	266.717391304348\\
35	266.717391304348\\
37	228.5\\
39	228.5\\
41	228.5\\
43	228.5\\
45	228.5\\
47	195.54347826087\\
49	195.54347826087\\
};
\addlegendentry{Earliest Deadline First}

\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	5285.42391304348\\
3	2833.48913043478\\
5	1877.04347826087\\
7	1252.88043478261\\
9	937.782608695652\\
11	937.782608695652\\
13	817.195652173913\\
15	715.228260869565\\
17	715.228260869565\\
19	627.782608695652\\
21	627.782608695652\\
23	554.184782608696\\
25	415.836956521739\\
27	415.836956521739\\
29	415.836956521739\\
31	415.836956521739\\
33	241.79347826087\\
35	241.79347826087\\
37	241.79347826087\\
39	241.79347826087\\
41	241.79347826087\\
43	241.79347826087\\
45	241.79347826087\\
47	241.79347826087\\
49	241.79347826087\\
};
\addlegendentry{Least Laxity First}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	42545.1730667505\\
0.604040404040404	17301.333291013\\
1.10808080808081	9676.78519495073\\
1.61212121212121	6355.33958486993\\
2.11616161616162	4543.99397383479\\
2.62020202020202	3448.76021771851\\
3.12424242424242	2699.79469392151\\
3.62828282828283	2166.80930808133\\
4.13232323232323	1782.57464863332\\
4.63636363636364	1493.73722816714\\
5.14040404040404	1268.41304347826\\
5.64444444444444	1089.68470592085\\
6.14848484848485	946.530092469028\\
6.65252525252525	830.201243618841\\
7.15656565656566	734.705912735364\\
7.66060606060606	655.016702890314\\
8.16464646464646	587.996866384145\\
8.66868686868687	530.817815234774\\
9.17272727272727	481.672447561118\\
9.67676767676768	439.279147074341\\
10.1808080808081	402.298326539683\\
10.6848484848485	369.385376377143\\
11.1888888888889	340.161881231314\\
11.6929292929293	313.938790869511\\
12.1969696969697	290.671061932425\\
12.7010101010101	270.034518380386\\
13.2050505050505	251.607174506096\\
13.7090909090909	234.808574653356\\
14.2131313131313	219.832303020827\\
14.7171717171717	206.291956739873\\
15.2212121212121	193.858047944957\\
15.7252525252525	182.597749388457\\
16.2292929292929	172.304935766258\\
16.7333333333333	162.93284434087\\
17.2373737373737	154.277553997497\\
17.7414141414141	146.242872375742\\
18.2454545454545	138.849426969973\\
18.7494949494949	131.971757103196\\
19.2535353535354	125.530924263448\\
19.7575757575758	119.587135962784\\
20.2616161616162	114.066674909329\\
20.7656565656566	108.803884534101\\
21.269696969697	103.81639886768\\
21.7737373737374	99.1649939058723\\
22.2777777777778	94.7446240114084\\
22.7818181818182	90.597287841993\\
23.2858585858586	86.6962490483092\\
23.789898989899	83.067130348381\\
24.2939393939394	79.5638171442283\\
24.7979797979798	76.3056382064996\\
25.3020202020202	73.2138345720609\\
25.8060606060606	70.3166688694213\\
26.310101010101	67.5824867230666\\
26.8141414141414	64.957672568109\\
27.3181818181818	62.4919436177305\\
27.8222222222222	60.1181827302471\\
28.3262626262626	57.9083051379172\\
28.830303030303	55.7444573078924\\
29.3343434343434	53.7392370872163\\
29.8383838383838	51.8336705837684\\
30.3424242424242	49.9654787960139\\
30.8464646464646	48.1540229752616\\
31.350505050505	46.4625747231788\\
31.8545454545455	44.7863859503005\\
32.3585858585859	43.2358119038208\\
32.8626262626263	41.7255960520414\\
33.3666666666667	40.3224958795098\\
33.8707070707071	38.9349276389502\\
34.3747474747475	37.631963560424\\
34.8787878787879	36.3599769235309\\
35.3828282828283	35.1669554130177\\
35.8868686868687	34.0131498783901\\
36.3909090909091	32.8699790796483\\
36.8949494949495	31.8345641694622\\
37.3989898989899	30.7975931740317\\
37.9030303030303	29.7879108890072\\
38.4070707070707	28.8697961086784\\
38.9111111111111	27.9555909977223\\
39.4151515151515	27.1005277513197\\
39.9191919191919	26.2695755063443\\
40.4232323232323	25.4645419247355\\
40.9272727272727	24.7084883065205\\
41.4313131313131	23.9864663625784\\
41.9353535353535	23.2660101586323\\
42.4393939393939	22.5805208694802\\
42.9434343434343	21.9262350722644\\
43.4474747474747	21.2844759184172\\
43.9515151515152	20.6672455463106\\
44.4555555555556	20.0565118020703\\
44.959595959596	19.4739334935712\\
45.4636363636364	18.9137746477367\\
45.9676767676768	18.3753041951321\\
46.4717171717172	17.8719356470319\\
46.9757575757576	17.3722955694859\\
47.479797979798	16.8877795698118\\
47.9838383838384	16.4224723876881\\
48.4878787878788	15.9757799359739\\
48.9919191919192	15.5515967356031\\
49.4959595959596	15.1337732602765\\
50	14.7089935009605\\
};
\addlegendentry{Generalized Exact Scheduling}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}
}

==> goodcase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retriJobed from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.521in,
at={(1.011in,3.7in)},
scale only axis,
area style,
stack plots=y,
xmin=0,
xmax=800,
xlabel style={font=\footnotesize},
xlabel={Time (minutes)},
ymin=0,
ymax=13.9892867546432,
ylabel style={font=\footnotesize},
ylabel={Service capacity (kW)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={Offline Optimal},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
0	3.801\\
1	3.801\\
2	3.801\\
3	3.801\\
4	3.801\\
5	3.801\\
6	3.801\\
7	3.801\\
8	3.801\\
9	3.801\\
10	3.801\\
11	3.801\\
12	3.801\\
13	3.801\\
14	3.801\\
15	3.801\\
16	3.801\\
17	3.801\\
18	3.801\\
19	3.801\\
20	3.801\\
21	3.801\\
22	3.801\\
23	3.801\\
24	3.801\\
25	3.801\\
26	3.801\\
27	3.69875767790263\\
28	3.69875767790263\\
29	3.69875767790263\\
30	3.69875767790263\\
31	3.69875767790263\\
32	3.69875767790263\\
33	3.69875767790263\\
34	3.69875767790263\\
35	3.69875767790263\\
36	3.69875767790263\\
37	3.69875767790263\\
38	3.69875767790263\\
39	3.69875767790263\\
40	3.69875767790263\\
41	3.69875767790263\\
42	3.69875767790263\\
43	3.69875767790263\\
44	3.69875767790263\\
45	3.69875767790263\\
46	3.69875767790263\\
47	3.69875767790263\\
48	3.69875767790263\\
49	3.69875767790263\\
50	3.69875767790263\\
51	3.69875767790263\\
52	3.69875767790263\\
53	3.69875767790263\\
54	3.69875767790263\\
55	3.69875767790263\\
56	3.69875767790263\\
57	3.69875767790263\\
58	3.69875767790263\\
59	3.69875767790263\\
60	3.69875767790263\\
61	3.69875767790263\\
62	3.69875767790263\\
63	3.69875767790263\\
64	3.69875767790263\\
65	3.69875767790263\\
66	3.69875767790263\\
67	3.69875767790263\\
68	3.69875767790263\\
69	3.69875767790263\\
70	3.69875767790263\\
71	3.69875767790263\\
72	3.69875767790263\\
73	3.69875767790263\\
74	3.69875767790263\\
75	3.69875767790263\\
76	3.69875767790263\\
77	3.69875767790263\\
78	3.69875767790263\\
79	3.69875767790263\\
80	3.69875767790263\\
81	3.69875767790263\\
82	3.69875767790263\\
83	3.69875767790263\\
84	3.69875767790263\\
85	3.69875767790263\\
86	3.69875767790263\\
87	3.69875767790263\\
88	3.69875767790263\\
89	3.69875767790263\\
90	3.69875767790263\\
91	3.69875767790263\\
92	3.69875767790263\\
93	3.69875767790263\\
94	3.69875767790263\\
95	3.69875767790263\\
96	3.69875767790263\\
97	3.69875767790263\\
98	3.69875767790263\\
99	3.69875767790263\\
100	3.69875767790263\\
101	3.69875767790263\\
102	3.69875767790263\\
103	3.69875767790263\\
104	3.69875767790263\\
105	3.69875767790263\\
106	3.69875767790263\\
107	3.69875767790263\\
108	3.69875767790263\\
109	3.69875767790263\\
110	3.69875767790263\\
111	3.69875767790263\\
112	3.69875767790263\\
113	3.69875767790263\\
114	3.69875767790263\\
115	3.69875767790263\\
116	3.801\\
117	3.801\\
118	3.801\\
119	3.801\\
120	3.801\\
121	3.801\\
122	3.801\\
123	3.801\\
124	3.801\\
125	3.801\\
126	3.801\\
127	3.801\\
128	3.801\\
129	3.801\\
130	3.801\\
131	3.801\\
132	3.801\\
133	3.801\\
134	3.801\\
135	3.801\\
136	3.801\\
137	3.801\\
138	3.801\\
139	3.801\\
140	3.801\\
141	3.801\\
142	3.801\\
143	3.801\\
144	3.801\\
145	3.801\\
146	3.801\\
147	3.801\\
148	3.801\\
149	3.801\\
150	3.801\\
151	3.801\\
152	3.801\\
153	3.801\\
154	3.801\\
155	3.801\\
156	3.801\\
157	3.801\\
158	3.801\\
159	3.801\\
160	3.801\\
161	3.801\\
162	3.801\\
163	3.801\\
164	3.801\\
165	3.801\\
166	3.801\\
167	3.801\\
168	3.801\\
169	3.801\\
170	3.801\\
171	3.801\\
172	3.801\\
173	3.801\\
174	3.801\\
175	3.801\\
176	3.801\\
177	3.801\\
178	3.801\\
179	3.801\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job1}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	7.45446310861424\\
28	7.45446310861424\\
29	7.45446310861424\\
30	7.45446310861424\\
31	7.45446310861424\\
32	7.45446310861424\\
33	7.45446310861424\\
34	7.45446310861424\\
35	7.45446310861424\\
36	7.45446310861424\\
37	7.45446310861424\\
38	7.45446310861424\\
39	7.45446310861424\\
40	7.45446310861424\\
41	7.45446310861424\\
42	7.45446310861424\\
43	7.45446310861424\\
44	7.45446310861424\\
45	7.45446310861424\\
46	7.45446310861424\\
47	7.45446310861424\\
48	7.45446310861424\\
49	7.45446310861424\\
50	7.45446310861424\\
51	7.45446310861424\\
52	7.45446310861424\\
53	7.45446310861424\\
54	7.45446310861424\\
55	7.45446310861424\\
56	7.45446310861424\\
57	7.45446310861424\\
58	7.45446310861424\\
59	7.45446310861424\\
60	7.45446310861424\\
61	7.45446310861424\\
62	7.45446310861424\\
63	7.45446310861424\\
64	7.45446310861424\\
65	7.45446310861424\\
66	7.45446310861424\\
67	7.45446310861424\\
68	7.45446310861424\\
69	7.45446310861424\\
70	7.45446310861424\\
71	7.45446310861424\\
72	7.45446310861424\\
73	7.45446310861424\\
74	7.45446310861424\\
75	7.45446310861424\\
76	7.45446310861424\\
77	7.45446310861424\\
78	7.45446310861424\\
79	7.45446310861424\\
80	7.45446310861424\\
81	7.45446310861424\\
82	7.45446310861424\\
83	7.45446310861424\\
84	7.45446310861424\\
85	7.45446310861424\\
86	7.45446310861424\\
87	7.45446310861424\\
88	7.45446310861424\\
89	7.45446310861424\\
90	7.45446310861424\\
91	7.45446310861424\\
92	7.45446310861424\\
93	7.45446310861424\\
94	7.45446310861424\\
95	7.45446310861424\\
96	7.45446310861424\\
97	7.45446310861424\\
98	7.45446310861424\\
99	7.45446310861424\\
100	7.45446310861424\\
101	7.45446310861424\\
102	7.45446310861424\\
103	7.45446310861424\\
104	7.45446310861424\\
105	7.45446310861424\\
106	7.45446310861424\\
107	7.45446310861424\\
108	7.45446310861424\\
109	7.45446310861424\\
110	7.45446310861424\\
111	7.45446310861424\\
112	7.45446310861424\\
113	7.45446310861424\\
114	7.45446310861424\\
115	7.45446310861424\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job2}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	10.9145454545455\\
188	10.9145454545455\\
189	10.9145454545455\\
190	10.9145454545455\\
191	10.9145454545455\\
192	10.9145454545455\\
193	10.9145454545455\\
194	10.9145454545455\\
195	10.9145454545455\\
196	10.9145454545455\\
197	10.9145454545455\\
198	10.9145454545455\\
199	10.9145454545455\\
200	10.9145454545455\\
201	10.9145454545455\\
202	10.9145454545455\\
203	10.9145454545455\\
204	10.9145454545455\\
205	10.9145454545455\\
206	10.9145454545455\\
207	10.9145454545455\\
208	10.9145454545455\\
209	10.9145454545455\\
210	10.9145454545455\\
211	10.9145454545455\\
212	10.9145454545455\\
213	10.9145454545455\\
214	10.9145454545455\\
215	10.9145454545455\\
216	10.9145454545455\\
217	10.9145454545455\\
218	10.9145454545455\\
219	10.9145454545455\\
220	10.9145454545455\\
221	10.9145454545455\\
222	10.9145454545455\\
223	10.9145454545455\\
224	10.9145454545455\\
225	10.9145454545455\\
226	10.9145454545455\\
227	10.9145454545455\\
228	10.9145454545455\\
229	10.9145454545455\\
230	10.9145454545455\\
231	10.9145454545455\\
232	10.9145454545455\\
233	10.9145454545455\\
234	10.9145454545455\\
235	10.9145454545455\\
236	10.9145454545455\\
237	10.9145454545455\\
238	10.9145454545455\\
239	10.9145454545455\\
240	10.9145454545455\\
241	10.9145454545455\\
242	10.9145454545455\\
243	10.9145454545455\\
244	10.9145454545455\\
245	10.9145454545455\\
246	10.9145454545455\\
247	10.9145454545455\\
248	10.9145454545455\\
249	10.9145454545455\\
250	10.9145454545455\\
251	10.9145454545455\\
252	10.9145454545455\\
253	10.9145454545455\\
254	10.9145454545455\\
255	10.9145454545455\\
256	10.9145454545455\\
257	10.9145454545455\\
258	10.9145454545455\\
259	10.9145454545455\\
260	10.9145454545455\\
261	10.9145454545455\\
262	10.9145454545455\\
263	10.9145454545455\\
264	10.9145454545455\\
265	10.9145454545455\\
266	10.9145454545455\\
267	10.9145454545455\\
268	10.9145454545455\\
269	10.9145454545455\\
270	10.9145454545455\\
271	10.9145454545455\\
272	10.9145454545455\\
273	10.9145454545455\\
274	10.9145454545455\\
275	10.9145454545455\\
276	10.9145454545455\\
277	10.9145454545455\\
278	10.9145454545455\\
279	10.9145454545455\\
280	10.9145454545455\\
281	10.9145454545455\\
282	10.9145454545455\\
283	10.9145454545455\\
284	10.9145454545455\\
285	10.9145454545455\\
286	10.9145454545455\\
287	10.9145454545455\\
288	10.9145454545455\\
289	10.9145454545455\\
290	10.9145454545455\\
291	10.9145454545455\\
292	10.9145454545455\\
293	10.9145454545455\\
294	10.9145454545455\\
295	10.9145454545455\\
296	10.9145454545455\\
297	10.9145454545455\\
298	10.9145454545455\\
299	10.9145454545455\\
300	10.9145454545455\\
301	10.9145454545455\\
302	10.9145454545455\\
303	10.9145454545455\\
304	10.9145454545455\\
305	10.9145454545455\\
306	10.9145454545455\\
307	10.9145454545455\\
308	10.9145454545455\\
309	10.9145454545455\\
310	10.9145454545455\\
311	10.9145454545455\\
312	10.9145454545455\\
313	10.9145454545455\\
314	10.9145454545455\\
315	10.9145454545455\\
316	10.9145454545455\\
317	10.9145454545455\\
318	10.9145454545455\\
319	10.9145454545455\\
320	10.9145454545455\\
321	10.9145454545455\\
322	10.9145454545455\\
323	10.9145454545455\\
324	9.88115503421306\\
325	9.88115503421306\\
326	9.88115503421306\\
327	9.88115503421306\\
328	9.88115503421305\\
329	9.88115503421304\\
330	9.88115503421306\\
331	9.88115503421305\\
332	9.88115503421306\\
333	9.88115503421304\\
334	9.88115503421306\\
335	9.88115503421306\\
336	9.88115503421306\\
337	9.88115503421306\\
338	9.88115503421306\\
339	9.88115503421305\\
340	9.88115503421306\\
341	9.88115503421304\\
342	9.88115503421306\\
343	9.88115503421305\\
344	9.88115503421306\\
345	9.88115503421306\\
346	9.88115503421306\\
347	9.88115503421306\\
348	9.88115503421306\\
349	9.88115503421306\\
350	9.88115503421306\\
351	9.88115503421305\\
352	9.88115503421306\\
353	9.88115503421304\\
354	9.88115503421306\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job3}

\addplot[fill=mycolor4, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	7.20478266299553e-25\\
257	7.20478266299553e-25\\
258	7.20478266299553e-25\\
259	7.20478266299553e-25\\
260	7.20478266299553e-25\\
261	7.20478266299553e-25\\
262	7.20478266299553e-25\\
263	7.20478266299553e-25\\
264	7.20478266299553e-25\\
265	7.20478266299553e-25\\
266	7.20478266299553e-25\\
267	7.20478266299553e-25\\
268	7.20478266299553e-25\\
269	7.20478266299553e-25\\
270	7.20478266299553e-25\\
271	7.20478266299553e-25\\
272	7.20478266299553e-25\\
273	7.20478266299553e-25\\
274	7.20478266299553e-25\\
275	7.20478266299553e-25\\
276	7.20478266299553e-25\\
277	7.20478266299553e-25\\
278	7.20478266299553e-25\\
279	7.20478266299553e-25\\
280	7.20478266299553e-25\\
281	7.20478266299553e-25\\
282	7.20478266299553e-25\\
283	7.20478266299553e-25\\
284	7.20478266299553e-25\\
285	7.20478266299553e-25\\
286	7.20478266299553e-25\\
287	7.20478266299553e-25\\
288	7.20478266299553e-25\\
289	7.20478266299553e-25\\
290	7.20478266299553e-25\\
291	7.20478266299553e-25\\
292	7.20478266299553e-25\\
293	7.20478266299553e-25\\
294	7.20478266299553e-25\\
295	7.20478266299553e-25\\
296	7.20478266299553e-25\\
297	7.20478266299553e-25\\
298	7.20478266299553e-25\\
299	7.20478266299553e-25\\
300	7.20478266299553e-25\\
301	7.20478266299553e-25\\
302	7.20478266299553e-25\\
303	7.20478266299553e-25\\
304	7.20478266299553e-25\\
305	7.20478266299553e-25\\
306	7.20478266299553e-25\\
307	7.20478266299553e-25\\
308	7.20478266299553e-25\\
309	7.20478266299553e-25\\
310	7.20478266299553e-25\\
311	7.20478266299553e-25\\
312	7.20478266299553e-25\\
313	7.20478266299553e-25\\
314	7.20478266299553e-25\\
315	7.20478266299553e-25\\
316	7.20478266299553e-25\\
317	7.20478266299553e-25\\
318	7.20478266299553e-25\\
319	7.20478266299553e-25\\
320	7.20478266299553e-25\\
321	7.20478266299553e-25\\
322	7.20478266299553e-25\\
323	7.20478266299553e-25\\
324	8.96111271939242e-25\\
325	8.96111271939242e-25\\
326	8.96111271939242e-25\\
327	8.96111271939242e-25\\
328	8.96111272005454e-25\\
329	9.99508848508371e-25\\
330	8.96111271939242e-25\\
331	8.96111271939242e-25\\
332	8.96111271939242e-25\\
333	9.99508848508371e-25\\
334	8.96111271939242e-25\\
335	8.96111271939242e-25\\
336	8.96111271939242e-25\\
337	8.96111271939242e-25\\
338	8.96111271939242e-25\\
339	8.96111271939242e-25\\
340	8.96111271939242e-25\\
341	9.99508848508371e-25\\
342	8.96111271939242e-25\\
343	8.96111271939242e-25\\
344	8.96111271939242e-25\\
345	8.96111271939242e-25\\
346	8.96111271939242e-25\\
347	8.96111271939242e-25\\
348	8.96111271939242e-25\\
349	8.96111271939242e-25\\
350	8.96111271939242e-25\\
351	8.96111271939242e-25\\
352	8.96111271939242e-25\\
353	9.99508848508371e-25\\
354	8.96111271939242e-25\\
355	9.68670868302561e-25\\
356	1.17546602144082e-24\\
357	1.17546602144082e-24\\
358	1.17546602144082e-24\\
359	1.17546602144082e-24\\
360	1.17546602144082e-24\\
361	1.17546602144082e-24\\
362	1.17546602144082e-24\\
363	9.68670868302561e-25\\
364	9.68670868302561e-25\\
365	9.68670868302561e-25\\
366	9.68670868302561e-25\\
367	9.68670868302561e-25\\
368	9.68670868302561e-25\\
369	9.68670868302561e-25\\
370	9.68670868302561e-25\\
371	9.68670868302561e-25\\
372	1.17546602144082e-24\\
373	1.17546602144082e-24\\
374	1.17546602144082e-24\\
375	1.17546602144082e-24\\
376	1.17546602144082e-24\\
377	1.17546602144082e-24\\
378	1.17546602144082e-24\\
379	9.68670868302561e-25\\
380	9.68670868302561e-25\\
381	9.68670868302561e-25\\
382	9.68670868302561e-25\\
383	9.68670868302561e-25\\
384	9.68670868302561e-25\\
385	9.68670868302561e-25\\
386	0.436935329341317\\
387	0.436935329341317\\
388	0.436935329341317\\
389	0.436935329341317\\
390	0.436935329341317\\
391	0.436935329341317\\
392	0.436935329341317\\
393	0.436935329341317\\
394	0.436935329341317\\
395	0.436935329341317\\
396	0.436935329341317\\
397	0.436935329341317\\
398	0.436935329341317\\
399	0.436935329341317\\
400	0.436935329341317\\
401	0.436935329341317\\
402	0.436935329341317\\
403	0.436935329341317\\
404	0.436935329341317\\
405	0.436935329341317\\
406	0.436935329341317\\
407	0.436935329341317\\
408	0.436935329341317\\
409	0.436935329341317\\
410	0.436935329341317\\
411	0.436935329341317\\
412	0.436935329341317\\
413	0.436935329341317\\
414	0.436935329341317\\
415	0.436935329341317\\
416	0.436935329341317\\
417	0.436935329341317\\
418	0.436935329341317\\
419	0.436935329341317\\
420	0.436935329341317\\
421	0.436935329341317\\
422	0.436935329341317\\
423	0.436935329341317\\
424	0.436935329341317\\
425	0.436935329341317\\
426	0.436935329341317\\
427	0.436935329341317\\
428	0.436935329341317\\
429	0.436935329341317\\
430	0.436935329341317\\
431	0.436935329341317\\
432	0.436935329341317\\
433	0.436935329341317\\
434	0.436935329341317\\
435	0.436935329341317\\
436	0.436935329341317\\
437	0.436935329341317\\
438	0.436935329341317\\
439	0.436935329341317\\
440	0.436935329341317\\
441	0.436935329341317\\
442	0.436935329341317\\
443	0.436935329341317\\
444	0.436935329341317\\
445	0.436935329341317\\
446	0.436935329341317\\
447	0.436935329341317\\
448	0.436935329341317\\
449	0.436935329341317\\
450	0.436935329341317\\
451	0.436935329341317\\
452	0.436935329341317\\
453	0.436935329341317\\
454	0.436935329341317\\
455	0.436935329341317\\
456	0.436935329341317\\
457	0.436935329341317\\
458	0.436935329341317\\
459	0.436935329341317\\
460	0.436935329341317\\
461	0.436935329341317\\
462	0.436935329341317\\
463	0.436935329341317\\
464	0.436935329341317\\
465	0.436935329341317\\
466	0.436935329341317\\
467	0.436935329341317\\
468	0.436935329341317\\
469	0.436935329341317\\
470	0.436935329341317\\
471	0.436935329341317\\
472	0.436935329341317\\
473	0.436935329341317\\
474	0.436935329341317\\
475	0.436935329341317\\
476	0.436935329341317\\
477	0.436935329341317\\
478	0.436935329341317\\
479	0.436935329341317\\
480	0.436935329341317\\
481	0.436935329341317\\
482	0.436935329341317\\
483	0.436935329341317\\
484	0.436935329341317\\
485	0.436935329341317\\
486	0.436935329341317\\
487	0.436935329341317\\
488	0.436935329341317\\
489	0.436935329341317\\
490	0.436935329341317\\
491	0.436935329341317\\
492	0.436935329341317\\
493	0.436935329341317\\
494	0.436935329341317\\
495	0.436935329341317\\
496	0.436935329341317\\
497	0.436935329341317\\
498	0.436935329341317\\
499	0.436935329341317\\
500	0.436935329341317\\
501	0.436935329341317\\
502	0.436935329341317\\
503	0.436935329341317\\
504	0.436935329341317\\
505	0.436935329341317\\
506	0.436935329341317\\
507	0.436935329341317\\
508	0.436935329341317\\
509	0.436935329341317\\
510	0.436935329341317\\
511	0.436935329341317\\
512	0.436935329341317\\
513	0.436935329341317\\
514	0.436935329341317\\
515	0.436935329341317\\
516	0.436935329341317\\
517	0.436935329341317\\
518	0.436935329341317\\
519	0.436935329341317\\
520	0.436935329341317\\
521	0.436935329341317\\
522	0.436935329341317\\
523	0.436935329341317\\
524	0.436935329341317\\
525	0.436935329341317\\
526	0.436935329341317\\
527	0.436935329341317\\
528	0.436935329341317\\
529	0.436935329341317\\
530	0.436935329341317\\
531	0.436935329341317\\
532	0.436935329341317\\
533	0.436935329341317\\
534	0.436935329341317\\
535	0.436935329341317\\
536	0.436935329341317\\
537	0.436935329341317\\
538	0.436935329341317\\
539	0.436935329341317\\
540	0.436935329341317\\
541	0.436935329341317\\
542	0.436935329341317\\
543	0.436935329341317\\
544	0.436935329341317\\
545	0.436935329341317\\
546	0.436935329341317\\
547	0.436935329341317\\
548	0.436935329341317\\
549	0.436935329341317\\
550	0.436935329341317\\
551	0.436935329341317\\
552	0.436935329341317\\
553	0.436935329341317\\
554	0.436935329341317\\
555	0.436935329341317\\
556	0.436935329341317\\
557	0.436935329341317\\
558	0.436935329341317\\
559	0.436935329341317\\
560	0.436935329341317\\
561	0.436935329341317\\
562	0.436935329341317\\
563	0.436935329341317\\
564	0.436935329341317\\
565	0.436935329341317\\
566	0.436935329341317\\
567	0.436935329341317\\
568	0.436935329341317\\
569	0.436935329341317\\
570	0.436935329341317\\
571	0.436935329341317\\
572	0.436935329341317\\
573	0.436935329341317\\
574	0.436935329341317\\
575	0.436935329341317\\
576	0.436935329341317\\
577	0.436935329341317\\
578	0.436935329341317\\
579	0.436935329341317\\
580	0.436935329341317\\
581	0.436935329341317\\
582	0.436935329341317\\
583	0.436935329341317\\
584	0.436935329341317\\
585	0.436935329341317\\
586	0.436935329341317\\
587	0.436935329341317\\
588	0.436935329341317\\
589	0.436935329341317\\
590	0.436935329341317\\
591	0.436935329341317\\
592	0.436935329341317\\
593	0.436935329341317\\
594	0.436935329341317\\
595	0.436935329341317\\
596	0.436935329341317\\
597	0.436935329341317\\
598	0.436935329341317\\
599	0.436935329341317\\
600	0.436935329341317\\
601	0.436935329341317\\
602	0.436935329341317\\
603	0.436935329341317\\
604	0.436935329341317\\
605	0.436935329341317\\
606	0.436935329341317\\
607	0.436935329341317\\
608	0.436935329341317\\
609	0.436935329341317\\
610	0.436935329341317\\
611	0.436935329341317\\
612	0.436935329341317\\
613	0.436935329341317\\
614	0.436935329341317\\
615	0.436935329341317\\
616	0.436935329341317\\
617	0.436935329341317\\
618	0.436935329341317\\
619	0.436935329341317\\
620	0.436935329341317\\
621	0.436935329341317\\
622	0.436935329341317\\
623	0.436935329341317\\
624	0.436935329341317\\
625	0.436935329341317\\
626	0.436935329341317\\
627	0.436935329341317\\
628	0.436935329341317\\
629	0.436935329341317\\
630	0.436935329341317\\
631	0.436935329341317\\
632	0.436935329341317\\
633	0.436935329341317\\
634	0.436935329341317\\
635	0.436935329341317\\
636	0.436935329341317\\
637	0.436935329341317\\
638	0.436935329341317\\
639	0.436935329341317\\
640	0.436935329341317\\
641	0.436935329341317\\
642	0.436935329341317\\
643	0.436935329341317\\
644	0.436935329341317\\
645	0.436935329341317\\
646	0.436935329341317\\
647	0.436935329341317\\
648	0.436935329341317\\
649	0.436935329341317\\
650	0.436935329341317\\
651	0.436935329341317\\
652	0.436935329341317\\
653	0.436935329341317\\
654	0.436935329341317\\
655	0.436935329341317\\
656	0.436935329341317\\
657	0.436935329341317\\
658	0.436935329341317\\
659	0.436935329341317\\
660	0.436935329341317\\
661	0.436935329341317\\
662	0.436935329341317\\
663	0.436935329341317\\
664	0.436935329341317\\
665	0.436935329341317\\
666	0.436935329341317\\
667	0.436935329341317\\
668	0.436935329341317\\
669	0.436935329341317\\
670	0.436935329341317\\
671	0.436935329341317\\
672	0.436935329341317\\
673	0.436935329341317\\
674	0.436935329341317\\
675	0.436935329341317\\
676	0.436935329341317\\
677	0.436935329341317\\
678	0.436935329341317\\
679	0.436935329341317\\
680	0.436935329341317\\
681	0.436935329341317\\
682	0.436935329341317\\
683	0.436935329341317\\
684	0.436935329341317\\
685	0.436935329341317\\
686	0.436935329341317\\
687	0.436935329341317\\
688	0.436935329341317\\
689	0.436935329341317\\
690	0.436935329341317\\
691	0.436935329341317\\
692	0.436935329341317\\
693	0.436935329341317\\
694	0.436935329341317\\
695	0.436935329341317\\
696	0.436935329341317\\
697	0.436935329341317\\
698	0.436935329341317\\
699	0.436935329341317\\
700	0.436935329341317\\
701	0.436935329341317\\
702	0.436935329341317\\
703	0.436935329341317\\
704	0.436935329341317\\
705	0.436935329341317\\
706	0.436935329341317\\
707	0.436935329341317\\
708	0.436935329341317\\
709	0.436935329341317\\
710	0.436935329341317\\
711	0.436935329341317\\
712	0.436935329341317\\
713	0.436935329341317\\
714	0.436935329341317\\
715	0.436935329341317\\
716	0.436935329341317\\
717	0.436935329341317\\
718	0.436935329341317\\
719	0.436935329341317\\
}
\closedcycle;
\addlegendentry{Job4}

\addplot[fill=mycolor5, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	4.10813172043011\\
325	4.10813172043011\\
326	4.10813172043011\\
327	4.10813172043011\\
328	4.10813172043011\\
329	4.10813172043013\\
330	4.10813172043011\\
331	4.10813172043011\\
332	4.10813172043011\\
333	4.10813172043013\\
334	4.10813172043011\\
335	4.10813172043011\\
336	4.10813172043011\\
337	4.10813172043011\\
338	4.10813172043011\\
339	4.10813172043011\\
340	4.10813172043011\\
341	4.10813172043013\\
342	4.10813172043011\\
343	4.10813172043011\\
344	4.10813172043011\\
345	4.10813172043011\\
346	4.10813172043011\\
347	4.10813172043011\\
348	4.10813172043011\\
349	4.10813172043011\\
350	4.10813172043011\\
351	4.10813172043011\\
352	4.10813172043011\\
353	4.10813172043013\\
354	4.10813172043011\\
355	7.128\\
356	7.128\\
357	7.128\\
358	7.128\\
359	7.128\\
360	7.128\\
361	7.128\\
362	7.128\\
363	7.128\\
364	7.128\\
365	7.128\\
366	7.128\\
367	7.128\\
368	7.128\\
369	7.128\\
370	7.128\\
371	7.128\\
372	7.128\\
373	7.128\\
374	7.128\\
375	7.128\\
376	7.128\\
377	7.128\\
378	7.128\\
379	7.128\\
380	7.128\\
381	7.128\\
382	7.128\\
383	7.128\\
384	7.128\\
385	7.128\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
}
\closedcycle;
\addlegendentry{Job5}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.521in,
at={(1.011in,0.936in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\footnotesize},
xlabel={Time (minutes)},
ymin=0,
ymax=20,
ylabel style={font=\footnotesize},
ylabel={Service capacity (kW)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={Exact Scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
0	3.75044685185185\\
1	3.75044685185185\\
2	3.75044685185185\\
3	3.75044685185185\\
4	3.75044685185185\\
5	3.75044685185185\\
6	3.75044685185185\\
7	3.75044685185185\\
8	3.75044685185185\\
9	3.75044685185185\\
10	3.75044685185185\\
11	3.75044685185185\\
12	3.75044685185185\\
13	3.75044685185185\\
14	3.75044685185185\\
15	3.75044685185185\\
16	3.75044685185185\\
17	3.75044685185185\\
18	3.75044685185185\\
19	3.75044685185185\\
20	3.75044685185185\\
21	3.75044685185185\\
22	3.75044685185185\\
23	3.75044685185185\\
24	3.75044685185185\\
25	3.75044685185185\\
26	3.75044685185185\\
27	3.75044685185185\\
28	3.75044685185185\\
29	3.75044685185185\\
30	3.75044685185185\\
31	3.75044685185185\\
32	3.75044685185185\\
33	3.75044685185185\\
34	3.75044685185185\\
35	3.75044685185185\\
36	3.75044685185185\\
37	3.75044685185185\\
38	3.75044685185185\\
39	3.75044685185185\\
40	3.75044685185185\\
41	3.75044685185185\\
42	3.75044685185185\\
43	3.75044685185185\\
44	3.75044685185185\\
45	3.75044685185185\\
46	3.75044685185185\\
47	3.75044685185185\\
48	3.75044685185185\\
49	3.75044685185185\\
50	3.75044685185185\\
51	3.75044685185185\\
52	3.75044685185185\\
53	3.75044685185185\\
54	3.75044685185185\\
55	3.75044685185185\\
56	3.75044685185185\\
57	3.75044685185185\\
58	3.75044685185185\\
59	3.75044685185185\\
60	3.75044685185185\\
61	3.75044685185185\\
62	3.75044685185185\\
63	3.75044685185185\\
64	3.75044685185185\\
65	3.75044685185185\\
66	3.75044685185185\\
67	3.75044685185185\\
68	3.75044685185185\\
69	3.75044685185185\\
70	3.75044685185185\\
71	3.75044685185185\\
72	3.75044685185185\\
73	3.75044685185185\\
74	3.75044685185185\\
75	3.75044685185185\\
76	3.75044685185185\\
77	3.75044685185185\\
78	3.75044685185185\\
79	3.75044685185185\\
80	3.75044685185185\\
81	3.75044685185185\\
82	3.75044685185185\\
83	3.75044685185185\\
84	3.75044685185185\\
85	3.75044685185185\\
86	3.75044685185185\\
87	3.75044685185185\\
88	3.75044685185185\\
89	3.75044685185185\\
90	3.75044685185185\\
91	3.75044685185185\\
92	3.75044685185185\\
93	3.75044685185185\\
94	3.75044685185185\\
95	3.75044685185185\\
96	3.75044685185185\\
97	3.75044685185185\\
98	3.75044685185185\\
99	3.75044685185185\\
100	3.75044685185185\\
101	3.75044685185185\\
102	3.75044685185185\\
103	3.75044685185185\\
104	3.75044685185185\\
105	3.75044685185185\\
106	3.75044685185185\\
107	3.75044685185185\\
108	3.75044685185185\\
109	3.75044685185185\\
110	3.75044685185185\\
111	3.75044685185185\\
112	3.75044685185185\\
113	3.75044685185185\\
114	3.75044685185185\\
115	3.75044685185185\\
116	3.75044685185185\\
117	3.75044685185185\\
118	3.75044685185185\\
119	3.75044685185185\\
120	3.75044685185185\\
121	3.75044685185185\\
122	3.75044685185185\\
123	3.75044685185185\\
124	3.75044685185185\\
125	3.75044685185185\\
126	3.75044685185185\\
127	3.75044685185185\\
128	3.75044685185185\\
129	3.75044685185185\\
130	3.75044685185185\\
131	3.75044685185185\\
132	3.75044685185185\\
133	3.75044685185185\\
134	3.75044685185185\\
135	3.75044685185185\\
136	3.75044685185185\\
137	3.75044685185185\\
138	3.75044685185185\\
139	3.75044685185185\\
140	3.75044685185185\\
141	3.75044685185185\\
142	3.75044685185185\\
143	3.75044685185185\\
144	3.75044685185185\\
145	3.75044685185185\\
146	3.75044685185185\\
147	3.75044685185185\\
148	3.75044685185185\\
149	3.75044685185185\\
150	3.75044685185185\\
151	3.75044685185185\\
152	3.75044685185185\\
153	3.75044685185185\\
154	3.75044685185185\\
155	3.75044685185185\\
156	3.75044685185185\\
157	3.75044685185185\\
158	3.75044685185185\\
159	3.75044685185185\\
160	3.75044685185185\\
161	3.75044685185185\\
162	3.75044685185185\\
163	3.75044685185185\\
164	3.75044685185185\\
165	3.75044685185185\\
166	3.75044685185185\\
167	3.75044685185185\\
168	3.75044685185185\\
169	3.75044685185185\\
170	3.75044685185185\\
171	3.75044685185185\\
172	3.75044685185185\\
173	3.75044685185185\\
174	3.75044685185185\\
175	3.75044685185185\\
176	3.75044685185185\\
177	3.75044685185185\\
178	3.75044685185185\\
179	3.75044685185185\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job1}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	7.45446310861423\\
28	7.45446310861423\\
29	7.45446310861423\\
30	7.45446310861423\\
31	7.45446310861423\\
32	7.45446310861423\\
33	7.45446310861423\\
34	7.45446310861423\\
35	7.45446310861423\\
36	7.45446310861423\\
37	7.45446310861423\\
38	7.45446310861423\\
39	7.45446310861423\\
40	7.45446310861423\\
41	7.45446310861423\\
42	7.45446310861423\\
43	7.45446310861423\\
44	7.45446310861423\\
45	7.45446310861423\\
46	7.45446310861423\\
47	7.45446310861423\\
48	7.45446310861423\\
49	7.45446310861423\\
50	7.45446310861423\\
51	7.45446310861423\\
52	7.45446310861423\\
53	7.45446310861423\\
54	7.45446310861423\\
55	7.45446310861423\\
56	7.45446310861423\\
57	7.45446310861423\\
58	7.45446310861423\\
59	7.45446310861423\\
60	7.45446310861423\\
61	7.45446310861423\\
62	7.45446310861423\\
63	7.45446310861423\\
64	7.45446310861423\\
65	7.45446310861423\\
66	7.45446310861423\\
67	7.45446310861423\\
68	7.45446310861423\\
69	7.45446310861423\\
70	7.45446310861423\\
71	7.45446310861423\\
72	7.45446310861423\\
73	7.45446310861423\\
74	7.45446310861423\\
75	7.45446310861423\\
76	7.45446310861423\\
77	7.45446310861423\\
78	7.45446310861423\\
79	7.45446310861423\\
80	7.45446310861423\\
81	7.45446310861423\\
82	7.45446310861423\\
83	7.45446310861423\\
84	7.45446310861423\\
85	7.45446310861423\\
86	7.45446310861423\\
87	7.45446310861423\\
88	7.45446310861423\\
89	7.45446310861423\\
90	7.45446310861423\\
91	7.45446310861423\\
92	7.45446310861423\\
93	7.45446310861423\\
94	7.45446310861423\\
95	7.45446310861423\\
96	7.45446310861423\\
97	7.45446310861423\\
98	7.45446310861423\\
99	7.45446310861423\\
100	7.45446310861423\\
101	7.45446310861423\\
102	7.45446310861423\\
103	7.45446310861423\\
104	7.45446310861423\\
105	7.45446310861423\\
106	7.45446310861423\\
107	7.45446310861423\\
108	7.45446310861423\\
109	7.45446310861423\\
110	7.45446310861423\\
111	7.45446310861423\\
112	7.45446310861423\\
113	7.45446310861423\\
114	7.45446310861423\\
115	7.45446310861423\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job2}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	10.7238603174603\\
188	10.7238603174603\\
189	10.7238603174603\\
190	10.7238603174603\\
191	10.7238603174603\\
192	10.7238603174603\\
193	10.7238603174603\\
194	10.7238603174603\\
195	10.7238603174603\\
196	10.7238603174603\\
197	10.7238603174603\\
198	10.7238603174603\\
199	10.7238603174603\\
200	10.7238603174603\\
201	10.7238603174603\\
202	10.7238603174603\\
203	10.7238603174603\\
204	10.7238603174603\\
205	10.7238603174603\\
206	10.7238603174603\\
207	10.7238603174603\\
208	10.7238603174603\\
209	10.7238603174603\\
210	10.7238603174603\\
211	10.7238603174603\\
212	10.7238603174603\\
213	10.7238603174603\\
214	10.7238603174603\\
215	10.7238603174603\\
216	10.7238603174603\\
217	10.7238603174603\\
218	10.7238603174603\\
219	10.7238603174603\\
220	10.7238603174603\\
221	10.7238603174603\\
222	10.7238603174603\\
223	10.7238603174603\\
224	10.7238603174603\\
225	10.7238603174603\\
226	10.7238603174603\\
227	10.7238603174603\\
228	10.7238603174603\\
229	10.7238603174603\\
230	10.7238603174603\\
231	10.7238603174603\\
232	10.7238603174603\\
233	10.7238603174603\\
234	10.7238603174603\\
235	10.7238603174603\\
236	10.7238603174603\\
237	10.7238603174603\\
238	10.7238603174603\\
239	10.7238603174603\\
240	10.7238603174603\\
241	10.7238603174603\\
242	10.7238603174603\\
243	10.7238603174603\\
244	10.7238603174603\\
245	10.7238603174603\\
246	10.7238603174603\\
247	10.7238603174603\\
248	10.7238603174603\\
249	10.7238603174603\\
250	10.7238603174603\\
251	10.7238603174603\\
252	10.7238603174603\\
253	10.7238603174603\\
254	10.7238603174603\\
255	10.7238603174603\\
256	10.7238603174603\\
257	10.7238603174603\\
258	10.7238603174603\\
259	10.7238603174603\\
260	10.7238603174603\\
261	10.7238603174603\\
262	10.7238603174603\\
263	10.7238603174603\\
264	10.7238603174603\\
265	10.7238603174603\\
266	10.7238603174603\\
267	10.7238603174603\\
268	10.7238603174603\\
269	10.7238603174603\\
270	10.7238603174603\\
271	10.7238603174603\\
272	10.7238603174603\\
273	10.7238603174603\\
274	10.7238603174603\\
275	10.7238603174603\\
276	10.7238603174603\\
277	10.7238603174603\\
278	10.7238603174603\\
279	10.7238603174603\\
280	10.7238603174603\\
281	10.7238603174603\\
282	10.7238603174603\\
283	10.7238603174603\\
284	10.7238603174603\\
285	10.7238603174603\\
286	10.7238603174603\\
287	10.7238603174603\\
288	10.7238603174603\\
289	10.7238603174603\\
290	10.7238603174603\\
291	10.7238603174603\\
292	10.7238603174603\\
293	10.7238603174603\\
294	10.7238603174603\\
295	10.7238603174603\\
296	10.7238603174603\\
297	10.7238603174603\\
298	10.7238603174603\\
299	10.7238603174603\\
300	10.7238603174603\\
301	10.7238603174603\\
302	10.7238603174603\\
303	10.7238603174603\\
304	10.7238603174603\\
305	10.7238603174603\\
306	10.7238603174603\\
307	10.7238603174603\\
308	10.7238603174603\\
309	10.7238603174603\\
310	10.7238603174603\\
311	10.7238603174603\\
312	10.7238603174603\\
313	10.7238603174603\\
314	10.7238603174603\\
315	10.7238603174603\\
316	10.7238603174603\\
317	10.7238603174603\\
318	10.7238603174603\\
319	10.7238603174603\\
320	10.7238603174603\\
321	10.7238603174603\\
322	10.7238603174603\\
323	10.7238603174603\\
324	10.7238603174603\\
325	10.7238603174603\\
326	10.7238603174603\\
327	10.7238603174603\\
328	10.7238603174603\\
329	10.7238603174603\\
330	10.7238603174603\\
331	10.7238603174603\\
332	10.7238603174603\\
333	10.7238603174603\\
334	10.7238603174603\\
335	10.7238603174603\\
336	10.7238603174603\\
337	10.7238603174603\\
338	10.7238603174603\\
339	10.7238603174603\\
340	10.7238603174603\\
341	10.7238603174603\\
342	10.7238603174603\\
343	10.7238603174603\\
344	10.7238603174603\\
345	10.7238603174603\\
346	10.7238603174603\\
347	10.7238603174603\\
348	10.7238603174603\\
349	10.7238603174603\\
350	10.7238603174603\\
351	10.7238603174603\\
352	10.7238603174603\\
353	10.7238603174603\\
354	10.7238603174603\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job3}

\addplot[fill=mycolor4, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0.314518103448276\\
257	0.314518103448276\\
258	0.314518103448276\\
259	0.314518103448276\\
260	0.314518103448276\\
261	0.314518103448276\\
262	0.314518103448276\\
263	0.314518103448276\\
264	0.314518103448276\\
265	0.314518103448276\\
266	0.314518103448276\\
267	0.314518103448276\\
268	0.314518103448276\\
269	0.314518103448276\\
270	0.314518103448276\\
271	0.314518103448276\\
272	0.314518103448276\\
273	0.314518103448276\\
274	0.314518103448276\\
275	0.314518103448276\\
276	0.314518103448276\\
277	0.314518103448276\\
278	0.314518103448276\\
279	0.314518103448276\\
280	0.314518103448276\\
281	0.314518103448276\\
282	0.314518103448276\\
283	0.314518103448276\\
284	0.314518103448276\\
285	0.314518103448276\\
286	0.314518103448276\\
287	0.314518103448276\\
288	0.314518103448276\\
289	0.314518103448276\\
290	0.314518103448276\\
291	0.314518103448276\\
292	0.314518103448276\\
293	0.314518103448276\\
294	0.314518103448276\\
295	0.314518103448276\\
296	0.314518103448276\\
297	0.314518103448276\\
298	0.314518103448276\\
299	0.314518103448276\\
300	0.314518103448276\\
301	0.314518103448276\\
302	0.314518103448276\\
303	0.314518103448276\\
304	0.314518103448276\\
305	0.314518103448276\\
306	0.314518103448276\\
307	0.314518103448276\\
308	0.314518103448276\\
309	0.314518103448276\\
310	0.314518103448276\\
311	0.314518103448276\\
312	0.314518103448276\\
313	0.314518103448276\\
314	0.314518103448276\\
315	0.314518103448276\\
316	0.314518103448276\\
317	0.314518103448276\\
318	0.314518103448276\\
319	0.314518103448276\\
320	0.314518103448276\\
321	0.314518103448276\\
322	0.314518103448276\\
323	0.314518103448276\\
324	0.314518103448276\\
325	0.314518103448276\\
326	0.314518103448276\\
327	0.314518103448276\\
328	0.314518103448276\\
329	0.314518103448276\\
330	0.314518103448276\\
331	0.314518103448276\\
332	0.314518103448276\\
333	0.314518103448276\\
334	0.314518103448276\\
335	0.314518103448276\\
336	0.314518103448276\\
337	0.314518103448276\\
338	0.314518103448276\\
339	0.314518103448276\\
340	0.314518103448276\\
341	0.314518103448276\\
342	0.314518103448276\\
343	0.314518103448276\\
344	0.314518103448276\\
345	0.314518103448276\\
346	0.314518103448276\\
347	0.314518103448276\\
348	0.314518103448276\\
349	0.314518103448276\\
350	0.314518103448276\\
351	0.314518103448276\\
352	0.314518103448276\\
353	0.314518103448276\\
354	0.314518103448276\\
355	0.314518103448276\\
356	0.314518103448276\\
357	0.314518103448276\\
358	0.314518103448276\\
359	0.314518103448276\\
360	0.314518103448276\\
361	0.314518103448276\\
362	0.314518103448276\\
363	0.314518103448276\\
364	0.314518103448276\\
365	0.314518103448276\\
366	0.314518103448276\\
367	0.314518103448276\\
368	0.314518103448276\\
369	0.314518103448276\\
370	0.314518103448276\\
371	0.314518103448276\\
372	0.314518103448276\\
373	0.314518103448276\\
374	0.314518103448276\\
375	0.314518103448276\\
376	0.314518103448276\\
377	0.314518103448276\\
378	0.314518103448276\\
379	0.314518103448276\\
380	0.314518103448276\\
381	0.314518103448276\\
382	0.314518103448276\\
383	0.314518103448276\\
384	0.314518103448276\\
385	0.314518103448276\\
386	0.314518103448276\\
387	0.314518103448276\\
388	0.314518103448276\\
389	0.314518103448276\\
390	0.314518103448276\\
391	0.314518103448276\\
392	0.314518103448276\\
393	0.314518103448276\\
394	0.314518103448276\\
395	0.314518103448276\\
396	0.314518103448276\\
397	0.314518103448276\\
398	0.314518103448276\\
399	0.314518103448276\\
400	0.314518103448276\\
401	0.314518103448276\\
402	0.314518103448276\\
403	0.314518103448276\\
404	0.314518103448276\\
405	0.314518103448276\\
406	0.314518103448276\\
407	0.314518103448276\\
408	0.314518103448276\\
409	0.314518103448276\\
410	0.314518103448276\\
411	0.314518103448276\\
412	0.314518103448276\\
413	0.314518103448276\\
414	0.314518103448276\\
415	0.314518103448276\\
416	0.314518103448276\\
417	0.314518103448276\\
418	0.314518103448276\\
419	0.314518103448276\\
420	0.314518103448276\\
421	0.314518103448276\\
422	0.314518103448276\\
423	0.314518103448276\\
424	0.314518103448276\\
425	0.314518103448276\\
426	0.314518103448276\\
427	0.314518103448276\\
428	0.314518103448276\\
429	0.314518103448276\\
430	0.314518103448276\\
431	0.314518103448276\\
432	0.314518103448276\\
433	0.314518103448276\\
434	0.314518103448276\\
435	0.314518103448276\\
436	0.314518103448276\\
437	0.314518103448276\\
438	0.314518103448276\\
439	0.314518103448276\\
440	0.314518103448276\\
441	0.314518103448276\\
442	0.314518103448276\\
443	0.314518103448276\\
444	0.314518103448276\\
445	0.314518103448276\\
446	0.314518103448276\\
447	0.314518103448276\\
448	0.314518103448276\\
449	0.314518103448276\\
450	0.314518103448276\\
451	0.314518103448276\\
452	0.314518103448276\\
453	0.314518103448276\\
454	0.314518103448276\\
455	0.314518103448276\\
456	0.314518103448276\\
457	0.314518103448276\\
458	0.314518103448276\\
459	0.314518103448276\\
460	0.314518103448276\\
461	0.314518103448276\\
462	0.314518103448276\\
463	0.314518103448276\\
464	0.314518103448276\\
465	0.314518103448276\\
466	0.314518103448276\\
467	0.314518103448276\\
468	0.314518103448276\\
469	0.314518103448276\\
470	0.314518103448276\\
471	0.314518103448276\\
472	0.314518103448276\\
473	0.314518103448276\\
474	0.314518103448276\\
475	0.314518103448276\\
476	0.314518103448276\\
477	0.314518103448276\\
478	0.314518103448276\\
479	0.314518103448276\\
480	0.314518103448276\\
481	0.314518103448276\\
482	0.314518103448276\\
483	0.314518103448276\\
484	0.314518103448276\\
485	0.314518103448276\\
486	0.314518103448276\\
487	0.314518103448276\\
488	0.314518103448276\\
489	0.314518103448276\\
490	0.314518103448276\\
491	0.314518103448276\\
492	0.314518103448276\\
493	0.314518103448276\\
494	0.314518103448276\\
495	0.314518103448276\\
496	0.314518103448276\\
497	0.314518103448276\\
498	0.314518103448276\\
499	0.314518103448276\\
500	0.314518103448276\\
501	0.314518103448276\\
502	0.314518103448276\\
503	0.314518103448276\\
504	0.314518103448276\\
505	0.314518103448276\\
506	0.314518103448276\\
507	0.314518103448276\\
508	0.314518103448276\\
509	0.314518103448276\\
510	0.314518103448276\\
511	0.314518103448276\\
512	0.314518103448276\\
513	0.314518103448276\\
514	0.314518103448276\\
515	0.314518103448276\\
516	0.314518103448276\\
517	0.314518103448276\\
518	0.314518103448276\\
519	0.314518103448276\\
520	0.314518103448276\\
521	0.314518103448276\\
522	0.314518103448276\\
523	0.314518103448276\\
524	0.314518103448276\\
525	0.314518103448276\\
526	0.314518103448276\\
527	0.314518103448276\\
528	0.314518103448276\\
529	0.314518103448276\\
530	0.314518103448276\\
531	0.314518103448276\\
532	0.314518103448276\\
533	0.314518103448276\\
534	0.314518103448276\\
535	0.314518103448276\\
536	0.314518103448276\\
537	0.314518103448276\\
538	0.314518103448276\\
539	0.314518103448276\\
540	0.314518103448276\\
541	0.314518103448276\\
542	0.314518103448276\\
543	0.314518103448276\\
544	0.314518103448276\\
545	0.314518103448276\\
546	0.314518103448276\\
547	0.314518103448276\\
548	0.314518103448276\\
549	0.314518103448276\\
550	0.314518103448276\\
551	0.314518103448276\\
552	0.314518103448276\\
553	0.314518103448276\\
554	0.314518103448276\\
555	0.314518103448276\\
556	0.314518103448276\\
557	0.314518103448276\\
558	0.314518103448276\\
559	0.314518103448276\\
560	0.314518103448276\\
561	0.314518103448276\\
562	0.314518103448276\\
563	0.314518103448276\\
564	0.314518103448276\\
565	0.314518103448276\\
566	0.314518103448276\\
567	0.314518103448276\\
568	0.314518103448276\\
569	0.314518103448276\\
570	0.314518103448276\\
571	0.314518103448276\\
572	0.314518103448276\\
573	0.314518103448276\\
574	0.314518103448276\\
575	0.314518103448276\\
576	0.314518103448276\\
577	0.314518103448276\\
578	0.314518103448276\\
579	0.314518103448276\\
580	0.314518103448276\\
581	0.314518103448276\\
582	0.314518103448276\\
583	0.314518103448276\\
584	0.314518103448276\\
585	0.314518103448276\\
586	0.314518103448276\\
587	0.314518103448276\\
588	0.314518103448276\\
589	0.314518103448276\\
590	0.314518103448276\\
591	0.314518103448276\\
592	0.314518103448276\\
593	0.314518103448276\\
594	0.314518103448276\\
595	0.314518103448276\\
596	0.314518103448276\\
597	0.314518103448276\\
598	0.314518103448276\\
599	0.314518103448276\\
600	0.314518103448276\\
601	0.314518103448276\\
602	0.314518103448276\\
603	0.314518103448276\\
604	0.314518103448276\\
605	0.314518103448276\\
606	0.314518103448276\\
607	0.314518103448276\\
608	0.314518103448276\\
609	0.314518103448276\\
610	0.314518103448276\\
611	0.314518103448276\\
612	0.314518103448276\\
613	0.314518103448276\\
614	0.314518103448276\\
615	0.314518103448276\\
616	0.314518103448276\\
617	0.314518103448276\\
618	0.314518103448276\\
619	0.314518103448276\\
620	0.314518103448276\\
621	0.314518103448276\\
622	0.314518103448276\\
623	0.314518103448276\\
624	0.314518103448276\\
625	0.314518103448276\\
626	0.314518103448276\\
627	0.314518103448276\\
628	0.314518103448276\\
629	0.314518103448276\\
630	0.314518103448276\\
631	0.314518103448276\\
632	0.314518103448276\\
633	0.314518103448276\\
634	0.314518103448276\\
635	0.314518103448276\\
636	0.314518103448276\\
637	0.314518103448276\\
638	0.314518103448276\\
639	0.314518103448276\\
640	0.314518103448276\\
641	0.314518103448276\\
642	0.314518103448276\\
643	0.314518103448276\\
644	0.314518103448276\\
645	0.314518103448276\\
646	0.314518103448276\\
647	0.314518103448276\\
648	0.314518103448276\\
649	0.314518103448276\\
650	0.314518103448276\\
651	0.314518103448276\\
652	0.314518103448276\\
653	0.314518103448276\\
654	0.314518103448276\\
655	0.314518103448276\\
656	0.314518103448276\\
657	0.314518103448276\\
658	0.314518103448276\\
659	0.314518103448276\\
660	0.314518103448276\\
661	0.314518103448276\\
662	0.314518103448276\\
663	0.314518103448276\\
664	0.314518103448276\\
665	0.314518103448276\\
666	0.314518103448276\\
667	0.314518103448276\\
668	0.314518103448276\\
669	0.314518103448276\\
670	0.314518103448276\\
671	0.314518103448276\\
672	0.314518103448276\\
673	0.314518103448276\\
674	0.314518103448276\\
675	0.314518103448276\\
676	0.314518103448276\\
677	0.314518103448276\\
678	0.314518103448276\\
679	0.314518103448276\\
680	0.314518103448276\\
681	0.314518103448276\\
682	0.314518103448276\\
683	0.314518103448276\\
684	0.314518103448276\\
685	0.314518103448276\\
686	0.314518103448276\\
687	0.314518103448276\\
688	0.314518103448276\\
689	0.314518103448276\\
690	0.314518103448276\\
691	0.314518103448276\\
692	0.314518103448276\\
693	0.314518103448276\\
694	0.314518103448276\\
695	0.314518103448276\\
696	0.314518103448276\\
697	0.314518103448276\\
698	0.314518103448276\\
699	0.314518103448276\\
700	0.314518103448276\\
701	0.314518103448276\\
702	0.314518103448276\\
703	0.314518103448276\\
704	0.314518103448276\\
705	0.314518103448276\\
706	0.314518103448276\\
707	0.314518103448276\\
708	0.314518103448276\\
709	0.314518103448276\\
710	0.314518103448276\\
711	0.314518103448276\\
712	0.314518103448276\\
713	0.314518103448276\\
714	0.314518103448276\\
715	0.314518103448276\\
716	0.314518103448276\\
717	0.314518103448276\\
718	0.314518103448276\\
719	0.314518103448276\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job4}

\addplot[fill=mycolor5, draw=black] table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	5.61806586021505\\
325	5.61806586021505\\
326	5.61806586021505\\
327	5.61806586021505\\
328	5.61806586021505\\
329	5.61806586021505\\
330	5.61806586021505\\
331	5.61806586021505\\
332	5.61806586021505\\
333	5.61806586021505\\
334	5.61806586021505\\
335	5.61806586021505\\
336	5.61806586021505\\
337	5.61806586021505\\
338	5.61806586021505\\
339	5.61806586021505\\
340	5.61806586021505\\
341	5.61806586021505\\
342	5.61806586021505\\
343	5.61806586021505\\
344	5.61806586021505\\
345	5.61806586021505\\
346	5.61806586021505\\
347	5.61806586021505\\
348	5.61806586021505\\
349	5.61806586021505\\
350	5.61806586021505\\
351	5.61806586021505\\
352	5.61806586021505\\
353	5.61806586021505\\
354	5.61806586021505\\
355	5.61806586021505\\
356	5.61806586021505\\
357	5.61806586021505\\
358	5.61806586021505\\
359	5.61806586021505\\
360	5.61806586021505\\
361	5.61806586021505\\
362	5.61806586021505\\
363	5.61806586021505\\
364	5.61806586021505\\
365	5.61806586021505\\
366	5.61806586021505\\
367	5.61806586021505\\
368	5.61806586021505\\
369	5.61806586021505\\
370	5.61806586021505\\
371	5.61806586021505\\
372	5.61806586021505\\
373	5.61806586021505\\
374	5.61806586021505\\
375	5.61806586021505\\
376	5.61806586021505\\
377	5.61806586021505\\
378	5.61806586021505\\
379	5.61806586021505\\
380	5.61806586021505\\
381	5.61806586021505\\
382	5.61806586021505\\
383	5.61806586021505\\
384	5.61806586021505\\
385	5.61806586021505\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
}
\closedcycle;
%\addlegendentry{Job5}

\end{axis}
\end{tikzpicture}%

==> hist1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=0,
ymax=40,
ylabel style={font=\footnotesize},
ylabel={Number of instances},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	35\\
4	18\\
6	8\\
8	4\\
10	3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1	0\\
11	0\\
};


\end{axis}
\end{tikzpicture}%

==> hist2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
scale only axis,
bar shift auto,
log origin=infty,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=0.8,
ymax=1.7,
ylabel style={font=\footnotesize},
ylabel={Average arrival rate (count/hour)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	0.871791170975163\\
4	1.47009135645499\\
6	1.41424798792757\\
8	1.625\\
10	1.44590062111801\\
};
\end{axis}

\end{tikzpicture}%

==> hist3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.3\columnwidth,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=1,
xmax=11,
xtick={ 2,  4,  6,  8, 10},
xlabel style={font=\footnotesize},
xlabel={Empirical competitive ratio},
ymin=1.9,
ymax=4.5,
ylabel style={font=\footnotesize},
ylabel={Demand to sojourn time ratio},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=gray,  bar width=46] table[row sep=crcr] {%
2	4.44552945110297\\
4	2.88343124468765\\
6	2.72008697715668\\
8	2.70179364013137\\
10	2.01520190443431\\
};


\end{axis}
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={unit cost for unsatisfied demands},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={normalized performance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
};
\addlegendentry{offline optimal}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	1.2717069786598\\
2	1.69264980567465\\
3	2.08327991099716\\
4	2.37198783853728\\
5	2.55914491699018\\
6	2.73164357589848\\
7	2.87095633094057\\
8	2.99008046819652\\
9	3.10064391146977\\
10	3.19008032507722\\
11	3.26140056819553\\
12	3.31634448140487\\
13	3.35826683026874\\
14	3.38938332401559\\
15	3.41012807802904\\
16	3.42450009484853\\
17	3.43166015440269\\
18	3.43229592240111\\
19	3.430705769415\\
20	3.43133225160919\\
21	3.42918918031494\\
22	3.42301438177748\\
23	3.41395990306568\\
24	3.40329853793995\\
25	3.39139412310524\\
26	3.37836936629982\\
27	3.3635423745438\\
28	3.34666534390125\\
29	3.33074903776188\\
30	3.32187593905757\\
31	3.31269767276499\\
32	3.30909909627956\\
33	3.30704250269958\\
34	3.30607236225598\\
35	3.30607236233728\\
36	3.30607236215858\\
37	3.30607236220827\\
38	3.30607236233897\\
39	3.30607236236004\\
40	3.30607236221139\\
41	3.30607236231249\\
42	3.30607236230341\\
43	3.30607236228718\\
44	3.30607236228417\\
45	3.30607236230462\\
46	3.30607236236809\\
47	3.30607236222845\\
48	3.30607236229479\\
49	3.3060723623233\\
50	3.3060723623325\\
51	3.30607236222068\\
52	3.30607236222029\\
53	3.30607236220016\\
54	3.30607236218932\\
55	3.3060723622537\\
56	3.30607236226612\\
57	3.30607236222438\\
58	3.30607236236352\\
59	3.30607236211891\\
60	3.30607236225074\\
61	3.30607236212312\\
62	3.30607236219192\\
63	3.30607236232676\\
64	3.3060723622978\\
65	3.30607236230578\\
66	3.30607236229074\\
67	3.30607236216854\\
68	3.30607236213935\\
69	3.30607236223148\\
70	3.30607236219146\\
71	3.30607236214714\\
72	3.3060723620981\\
73	3.30607236209131\\
74	3.30607236220948\\
75	3.30607236215096\\
76	3.30607236211266\\
77	3.30607236207067\\
78	3.30607236217\\
79	3.3060723622214\\
80	3.30607236240966\\
81	3.30607236240759\\
82	3.30607236228927\\
83	3.30607236226012\\
84	3.30607236233054\\
85	3.3060723624075\\
86	3.30607236236122\\
87	3.3060723623685\\
88	3.30607236226984\\
89	3.30607236234755\\
90	3.30607236235017\\
91	3.30607236235178\\
92	3.30607236243511\\
93	3.30607236242279\\
94	3.30607236239002\\
95	3.30607236241788\\
96	3.30607236240337\\
97	3.30607236253549\\
98	3.30607236262094\\
99	3.30607236242194\\
100	3.30607236248052\\
};
\addlegendentry{GES}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1	0.99167084923473\\
2	1.15015308848445\\
3	1.35125458953228\\
4	1.53106797637262\\
5	1.66082570315507\\
6	1.80912144372048\\
7	1.9423102057783\\
8	2.06288494568288\\
9	2.18193506771089\\
10	2.29121342499273\\
11	2.39112081973036\\
12	2.48643651493039\\
13	2.57380302309016\\
14	2.651461951213\\
15	2.7195258722535\\
16	2.78166151722539\\
17	2.83887436451798\\
18	2.89494708661646\\
19	2.94889887414916\\
20	3.0016393046661\\
21	3.05196879670551\\
22	3.10024275148828\\
23	3.14691623830671\\
24	3.1873572209825\\
25	3.22433772716222\\
26	3.26131823338365\\
27	3.297175074996\\
28	3.33212885542182\\
29	3.36708263585656\\
30	3.40039582377505\\
31	3.43342775760033\\
32	3.46645969135068\\
33	3.49953486378888\\
34	3.53043134286575\\
35	3.55994776040399\\
36	3.58946417766139\\
37	3.61898059516562\\
38	3.64849701276013\\
39	3.67801343023501\\
40	3.70752984751993\\
41	3.73704626508452\\
42	3.76656268252538\\
43	3.79607909995787\\
44	3.82559551740536\\
45	3.85511193488016\\
46	3.88462835240587\\
47	3.91414476969225\\
48	3.94366118722184\\
49	3.97317760470714\\
50	4.00269402216959\\
51	4.03221043948459\\
52	4.06172685693449\\
53	4.09124327435996\\
54	4.12075969179665\\
55	4.15027610932758\\
56	4.17979252679397\\
57	4.20930894419161\\
58	4.23882536182042\\
59	4.26834177895628\\
60	4.29785819657713\\
61	4.32737461386074\\
62	4.35689103140093\\
63	4.38640744902995\\
64	4.41592386644261\\
65	4.44544028390442\\
66	4.47495670133519\\
67	4.50447311861971\\
68	4.5339895360296\\
69	4.56350595360643\\
70	4.59302237100132\\
71	4.62253878838948\\
72	4.65205520577019\\
73	4.68157162320986\\
74	4.71108804082749\\
75	4.74060445819385\\
76	4.77012087558836\\
77	4.79963729297682\\
78	4.82915371057096\\
79	4.85867012809643\\
80	4.88818654582517\\
81	4.91770296327417\\
82	4.94721938054916\\
83	4.97673579795629\\
84	5.00625221551365\\
85	5.03576863308225\\
86	5.06528505046339\\
87	5.09480146792626\\
88	5.12431788522504\\
89	5.153834302797\\
90	5.18335072025262\\
91	5.2128671377067\\
92	5.2423835552904\\
93	5.27189997272305\\
94	5.3014163901227\\
95	5.33093280761951\\
96	5.36044922504813\\
97	5.38996564271554\\
98	5.41948206030882\\
99	5.44899847743479\\
100	5.47851489498405\\
};
\addlegendentry{sLLF}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
1	0.991672110617809\\
2	1.15012638587907\\
3	1.35124147268027\\
4	1.53109302991959\\
5	1.66077279714813\\
6	1.80912101545648\\
7	1.94229857845924\\
8	2.0628237920284\\
9	2.18198610208266\\
10	2.2912106096187\\
11	2.39123045711085\\
12	2.48643831797114\\
13	2.5737503631912\\
14	2.65143363730756\\
15	2.71961128331227\\
16	2.78158449284607\\
17	2.83883306789053\\
18	2.89490578988814\\
19	2.94878488283884\\
20	3.00155516076119\\
21	3.05178309025572\\
22	3.10005704493192\\
23	3.14692923870741\\
24	3.18724415107294\\
25	3.22422465714157\\
26	3.26120516325192\\
27	3.29706232732286\\
28	3.33201610765028\\
29	3.3669698879866\\
30	3.40035348078474\\
31	3.43338541451756\\
32	3.46641734817546\\
33	3.49941149999038\\
34	3.53047813089752\\
35	3.55999471628508\\
36	3.58951130139181\\
37	3.61902788674536\\
38	3.64854447218921\\
39	3.67806105751341\\
40	3.70757764264766\\
41	3.73709422806158\\
42	3.76661081335177\\
43	3.79612739863359\\
44	3.8256439839304\\
45	3.85516056925453\\
46	3.88467715462957\\
47	3.91419373976527\\
48	3.94371032514419\\
49	3.97322691047883\\
50	4.0027434957906\\
51	4.03226008095492\\
52	4.06177666625415\\
53	4.09129325152896\\
54	4.12080983681497\\
55	4.15032642219523\\
56	4.17984300751094\\
57	4.20935959275791\\
58	4.23887617823605\\
59	4.26839276322124\\
60	4.29790934869142\\
61	4.32742593382435\\
62	4.35694251921387\\
63	4.38645910469222\\
64	4.4159756899542\\
65	4.44549227526534\\
66	4.47500886054544\\
67	4.50452544567929\\
68	4.5340420309385\\
69	4.56355861636466\\
70	4.59307520160887\\
71	4.62259178684636\\
72	4.6521083720764\\
73	4.6816249573654\\
74	4.71114154283236\\
75	4.74065812804805\\
76	4.77017471329188\\
77	4.79969129852967\\
78	4.82920788397314\\
79	4.85872446934794\\
80	4.88824105492602\\
81	4.91775764022434\\
82	4.94727422534866\\
83	4.97679081060511\\
84	5.0063073960118\\
85	5.03582398142973\\
86	5.06534056666021\\
87	5.0948571519724\\
88	5.1243737371205\\
89	5.15389032254179\\
90	5.18340690784674\\
91	5.21292349315015\\
92	5.24244007858318\\
93	5.27195666386515\\
94	5.30147324911413\\
95	5.33098983446027\\
96	5.36050641973822\\
97	5.39002300525496\\
98	5.41953959069756\\
99	5.44905617567286\\
100	5.47857276107145\\
};
\addlegendentry{LLF}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
1	0.990988883589211\\
2	1.15024073747097\\
3	1.34699312109008\\
4	1.52337985972344\\
5	1.65870044062895\\
6	1.80556619236093\\
7	1.94060278877343\\
8	2.05688008560777\\
9	2.17545692317439\\
10	2.28032368069327\\
11	2.37547671169816\\
12	2.46715905802523\\
13	2.55655256737417\\
14	2.62849375673238\\
15	2.69244352573862\\
16	2.7537632108976\\
17	2.81236472140077\\
18	2.86872868489604\\
19	2.92128210034854\\
20	2.97200623810301\\
21	3.02272358559599\\
22	3.07107773369878\\
23	3.11943188177777\\
24	3.16572797816933\\
25	3.21048477289009\\
26	3.25229964627198\\
27	3.29411451954534\\
28	3.33384595345343\\
29	3.37139115927946\\
30	3.4072518845983\\
31	3.44194360495934\\
32	3.47483938704781\\
33	3.50703285152872\\
34	3.53922631584589\\
35	3.57141978034176\\
36	3.60361324455581\\
37	3.63580670901755\\
38	3.66800017357014\\
39	3.70019363800257\\
40	3.7323871022438\\
41	3.76458056676654\\
42	3.7967740311647\\
43	3.82896749555441\\
44	3.86116095995924\\
45	3.89335442439164\\
46	3.92554788887551\\
47	3.95774135311749\\
48	3.98993481760532\\
49	4.02212828204843\\
50	4.05432174646841\\
51	4.08651521073898\\
52	4.11870867514619\\
53	4.15090213952862\\
54	4.1830956039224\\
55	4.21528906841188\\
56	4.24748253283586\\
57	4.27967599718997\\
58	4.31186946177917\\
59	4.34406292586686\\
60	4.37625639044807\\
61	4.40844985468588\\
62	4.44064331918505\\
63	4.47283678377489\\
64	4.50503024814417\\
65	4.53722371256357\\
66	4.5694171769513\\
67	4.6016106411896\\
68	4.63380410555588\\
69	4.66599757009281\\
70	4.69819103444375\\
71	4.73038449878775\\
72	4.76257796312408\\
73	4.79477142752074\\
74	4.82696489209972\\
75	4.85915835642129\\
76	4.89135182077164\\
77	4.92354528511576\\
78	4.9557387496709\\
79	4.98793221415565\\
80	5.02012567884923\\
81	5.0523191432556\\
82	5.08451260748315\\
83	5.11670607184641\\
84	5.14889953636416\\
85	5.18109300089354\\
86	5.21328646523008\\
87	5.24547992965071\\
88	5.27767339390234\\
89	5.30986685843533\\
90	5.34206032284849\\
91	5.37425378726007\\
92	5.40644725180533\\
93	5.43864071619484\\
94	5.47083418055029\\
95	5.503027645006\\
96	5.53522110939133\\
97	5.56741457402329\\
98	5.59960803857879\\
99	5.6318015026514\\
100	5.66399496716143\\
};
\addlegendentry{EDF}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
1	1.76230269800767\\
2	1.80390061565935\\
3	2.10825805909896\\
4	2.45614146344033\\
5	2.77853578319342\\
6	3.11379605965458\\
7	3.43658134147924\\
8	3.74505584190055\\
9	4.06741890256733\\
10	4.36871047730385\\
11	4.66514241428021\\
12	4.94738853791791\\
13	5.22162071797761\\
14	5.49585289790632\\
15	5.75953496215568\\
16	6.00811074467044\\
17	6.2416705742038\\
18	6.45535951365984\\
19	6.65786051819937\\
20	6.85397824877114\\
21	7.04093185238768\\
22	7.21817919080138\\
23	7.3839362962766\\
24	7.54551015715474\\
25	7.69756628240806\\
26	7.84524252284721\\
27	7.98293767542178\\
28	8.11078094554141\\
29	8.23862421568289\\
30	8.36490150604444\\
31	8.48591626322394\\
32	8.60693102022011\\
33	8.7183779705457\\
34	8.82493867499264\\
35	8.92731447379982\\
36	9.02265966005399\\
37	9.1138752216888\\
38	9.20031337569769\\
39	9.27209088227208\\
40	9.34352293734088\\
41	9.39920168372891\\
42	9.42599077968198\\
43	9.45273340656039\\
44	9.47947603347643\\
45	9.50621866045988\\
46	9.53296128756771\\
47	9.55970391408927\\
48	9.58536480825624\\
49	9.61019351539778\\
50	9.63502222248348\\
51	9.65674142399062\\
52	9.67140031734389\\
53	9.68605921063934\\
54	9.70071810396186\\
55	9.7150090515166\\
56	9.72876195370198\\
57	9.74251485572784\\
58	9.75626775828712\\
59	9.76949933097258\\
60	9.78242514248224\\
61	9.79369105032094\\
62	9.79827923973397\\
63	9.80286742934297\\
64	9.80745561846645\\
65	9.81204380769948\\
66	9.81663199686414\\
67	9.82076001800496\\
68	9.82474934869195\\
69	9.82873867973956\\
70	9.83272801039436\\
71	9.83629623780239\\
72	9.83903086788708\\
73	9.84132010951729\\
74	9.84360935151955\\
75	9.84587960570642\\
76	9.84765915915666\\
77	9.84943871259586\\
78	9.85121826645613\\
79	9.85299782017363\\
80	9.85477737429917\\
81	9.85655692785746\\
82	9.85833648106908\\
83	9.86011603454655\\
84	9.86189558832097\\
85	9.86367514211501\\
86	9.86545469554136\\
87	9.86723424912753\\
88	9.86901380239744\\
89	9.87079335619383\\
90	9.87257290976608\\
91	9.87435246333531\\
92	9.87613201714869\\
93	9.87791157067633\\
94	9.87969112414289\\
95	9.88147067779058\\
96	9.88325023131166\\
97	9.88502978527115\\
98	9.88680933909122\\
99	9.88858889206058\\
100	9.8903684458003\\
};
\addlegendentry{ES}

\end{axis}
\end{tikzpicture}%

==> newfig4a.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=10, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5,6,7,8,9,10},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,Offline Optimal)
		(2.6559,Online Optimization MPC) 
		(3.2481,Exact Scheduling)
		(2.9772,Exact Scheduling PC) 
		(4.2637,Equal Service) 
		(9.8375,Immediate Scheduling)
	};
	\end{axis}
       \end{tikzpicture}
       
       % data generated from newFig4harddeadline
       % saved into Fig4harddeadline.mat

==> newfig4b.tex <==
    \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=5.5, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={%
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,1,2,3,4,5},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,{Offline Optimal})
		(1.86459256742504,{Online Optimization MPC}) 
		(2.59018732364249,{Exact Scheduling})
		(2.32346230692476,{Exact Scheduling PC}) 
		(3.42076597449134,{Equal Service}) 
		(5.39872216149675,{Immediate Scheduling})		
	};
	\end{axis}
       \end{tikzpicture}

==> newfig4c.tex <==
       \begin{tikzpicture}
	
	\begin{axis}[width=0.6\columnwidth,height=0.3\columnwidth,xbar, xmin=0, xmax=2.1, xlabel={\footnotesize Empirical competitive-ratio}, symbolic y coords={%
		{Offline Optimal},
		{Online Optimization MPC},
		{Exact Scheduling PC},
		{Exact Scheduling},	
		{Equal Service},
		{Immediate Scheduling}
		},
	ytick=data,
	 axis line style={draw=none},
	 tick style={draw=none},
	xmajorgrids=true,
	ticklabel style={font=\footnotesize},
	xtick = {0,0.5,1,1.5,2},
    xlabel style = {anchor=north east}
	]
	\addplot[fill=gray] coordinates {
		(1,{Offline Optimal})
		(1.1745,{Online Optimization MPC}) 
		(1.3007,{Exact Scheduling})
		(1.1455,{Exact Scheduling PC}) 
		(1.4954,{Equal Service}) 
		(1.9047,{Immediate Scheduling})		
	};
	\end{axis}
       \end{tikzpicture}
